Correlated daily time series and forecasting in the M4 competition

We participated in the M4 competition for time series forecasting and describe here our methods for forecasting daily time series. We used an ensemble of five statistical forecasting methods and a method that we refer to as the correlator. Our retrospective analysis using the ground truth values published by the M4 organisers after the competition demonstrates that the correlator was responsible for most of our gains over the naive constant forecasting method. We identify data leakage as one reason for its success, partly due to test data selected from different time intervals, and partly due to quality issues in the original time series. We suggest that future forecasting competitions should provide actual dates for the time series so that some of those leakages could be avoided by the participants.

==> 102.tex <==
{% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
%axis background/.style={fill=color0},
%axis line style={white},
legend cell align={left},
legend entries={{D103},{D104 shifted}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
title={Time series D103, correlated with D104},
x grid style={white},
xlabel={Days},
xmajorgrids,
xmin=-60.75, xmax=1275.75,
y grid style={white},
ymajorgrids,
ymin=3694.81564085811, ymax=10141.0063352079,
width=15cm,
height=5cm,
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addplot [line width=0.56pt, color1, thick]
table [row sep=\\]{%
0	5419.1 \\
1	5306.9 \\
2	5020.5 \\
3	5065.5 \\
4	5348.1 \\
5	5281.4 \\
6	5417.5 \\
7	5723.9 \\
8	5926.9 \\
9	5986 \\
10	5948 \\
11	5988.2 \\
12	6313.2 \\
13	6616.4 \\
14	6444.9 \\
15	6353.7 \\
16	6000.7 \\
17	6093.8 \\
18	5985.6 \\
19	6074.8 \\
20	6076.9 \\
21	6193.3 \\
22	6399.9 \\
23	6224.9 \\
24	6218.5 \\
25	6154.7 \\
26	6278.1 \\
27	6103.3 \\
28	6049.6 \\
29	5930.6 \\
30	5805.7 \\
31	5783.4 \\
32	5701.8 \\
33	5908 \\
34	5877.6 \\
35	6110.7 \\
36	6184 \\
37	6030.1 \\
38	6141 \\
39	6098 \\
40	6004.5 \\
41	5782 \\
42	5780.5 \\
43	5834 \\
44	5704.5 \\
45	5653.8 \\
46	5731.6 \\
47	5832 \\
48	5765.6 \\
49	5582.5 \\
50	5533.2 \\
51	5505.3 \\
52	5532.8 \\
53	5538.9 \\
54	5523.3 \\
55	5575.5 \\
56	5648.3 \\
57	5645.6 \\
58	5667.5 \\
59	5622.2 \\
60	5693.2 \\
61	5786.3 \\
62	5751.5 \\
63	5792.5 \\
64	5816.1 \\
65	5559.1 \\
66	5555.3 \\
67	5486.5 \\
68	5510.5 \\
69	5492.1 \\
70	5373.8 \\
71	5652.4 \\
72	5564.3 \\
73	5526.5 \\
74	5613.1 \\
75	5447.3 \\
76	5510.5 \\
77	5341.7 \\
78	5410.6 \\
79	5427.3 \\
80	5514.6 \\
81	5709.7 \\
82	5807.4 \\
83	5796.8 \\
84	5833.4 \\
85	5923.1 \\
86	5876 \\
87	5789.9 \\
88	5790.6 \\
89	5715 \\
90	5663.1 \\
91	5637.2 \\
92	5622.6 \\
93	5683.7 \\
94	5597.2 \\
95	5546.5 \\
96	5561 \\
97	5463.2 \\
98	5450.3 \\
99	5440.3 \\
100	5472.1 \\
101	5346.3 \\
102	5437.6 \\
103	5467.9 \\
104	5375.2 \\
105	5308.9 \\
106	5229.5 \\
107	5255.4 \\
108	5138.8 \\
109	5154.7 \\
110	5104 \\
111	5123.2 \\
112	5134.6 \\
113	4853 \\
114	4838.5 \\
115	4768.4 \\
116	4422.8 \\
117	4368.5 \\
118	4477.7 \\
119	4383.9 \\
120	4284.6 \\
121	4255.6 \\
122	4320.4 \\
123	4315.9 \\
124	4394.3 \\
125	4558.7 \\
126	4646.9 \\
127	4653.8 \\
128	4676.6 \\
129	4627.9 \\
130	4770.7 \\
131	4950.6 \\
132	4924.4 \\
133	4807.3 \\
134	4984.1 \\
135	4831.2 \\
136	4887.3 \\
137	4825.8 \\
138	4880.3 \\
139	4852.2 \\
140	4864.5 \\
141	4907.6 \\
142	4871.8 \\
143	4812.5 \\
144	4720 \\
145	4719.3 \\
146	4694.9 \\
147	4694.9 \\
148	4843.7 \\
149	4919.4 \\
150	4896.4 \\
151	4900.3 \\
152	4960.1 \\
153	4980.4 \\
154	5174.6 \\
155	5084.9 \\
156	5079 \\
157	5042.1 \\
158	5174.9 \\
159	4993.6 \\
160	5001.1 \\
161	5013.8 \\
162	5084.6 \\
163	5122.7 \\
164	5047.3 \\
165	5117.2 \\
166	5049.8 \\
167	4913.9 \\
168	5016.2 \\
169	5130.3 \\
170	5128.9 \\
171	5082.7 \\
172	5081.5 \\
173	5118.9 \\
174	5169.8 \\
175	5110.3 \\
176	5064.3 \\
177	5221.7 \\
178	5287.4 \\
179	5215 \\
180	5096.5 \\
181	5193.9 \\
182	5322.6 \\
183	5440.8 \\
184	5434.5 \\
185	5475.9 \\
186	5493.7 \\
187	5654.4 \\
188	5778.9 \\
189	5875.2 \\
190	5970.6 \\
191	5907.3 \\
192	5903.7 \\
193	5853 \\
194	5878.8 \\
195	5813.8 \\
196	5579.5 \\
197	5437.4 \\
198	5399.4 \\
199	5430.5 \\
200	5405.5 \\
201	5369.9 \\
202	5488.5 \\
203	5404.6 \\
204	5362.2 \\
205	5354.9 \\
206	5250.5 \\
207	5432 \\
208	5415 \\
209	5345.3 \\
210	5256.6 \\
211	5240 \\
212	5209.8 \\
213	5277.6 \\
214	5175.6 \\
215	5137.9 \\
216	5164.8 \\
217	5107.1 \\
218	5068.2 \\
219	4938.2 \\
220	4979.8 \\
221	4851.2 \\
222	4888.9 \\
223	4925.1 \\
224	4947.2 \\
225	4935.3 \\
226	4832 \\
227	4964.2 \\
228	5136.3 \\
229	5122.3 \\
230	5063.7 \\
231	5085 \\
232	5162 \\
233	5174.6 \\
234	5053.3 \\
235	4998.8 \\
236	5041.5 \\
237	4999 \\
238	5132.1 \\
239	5098.1 \\
240	4967.4 \\
241	5039.6 \\
242	4984.4 \\
243	5030.7 \\
244	4953.8 \\
245	4956.8 \\
246	4929.6 \\
247	4745.3 \\
248	4667 \\
249	4652.1 \\
250	4384.6 \\
251	4396.7 \\
252	4453 \\
253	4397.6 \\
254	4426.6 \\
255	4418.6 \\
256	4434.4 \\
257	4461.5 \\
258	4472.5 \\
259	4446.8 \\
260	4477.4 \\
261	4468.8 \\
262	4428.3 \\
263	4364.5 \\
264	4314.6 \\
265	4325.5 \\
266	4269 \\
267	4214.9 \\
268	4253 \\
269	4268.6 \\
270	4283.9 \\
271	4276 \\
272	4317.3 \\
273	4400.7 \\
274	4495.5 \\
275	4447.8 \\
276	4407.5 \\
277	4426.2 \\
278	4579 \\
279	4548.5 \\
280	4574.2 \\
281	4589.5 \\
282	4614.4 \\
283	4625.9 \\
284	4564.1 \\
285	4597.4 \\
286	4598.7 \\
287	4627.3 \\
288	4565.1 \\
289	4554.7 \\
290	4517.1 \\
291	4561.6 \\
292	4621.3 \\
293	4585.3 \\
294	4550.7 \\
295	4551 \\
296	4452.3 \\
297	4380 \\
298	4334.3 \\
299	4369.6 \\
300	4377.4 \\
301	4396.6 \\
302	4438.2 \\
303	4380.2 \\
304	4296.6 \\
305	4272.9 \\
306	4182.6 \\
307	4212.4 \\
308	4136.4 \\
309	4270.4 \\
310	4248.3 \\
311	4206.7 \\
312	4172.9 \\
313	4229.4 \\
314	4258 \\
315	4269.1 \\
316	4257.7 \\
317	4209.9 \\
318	4053.1 \\
319	4057 \\
320	4215.2 \\
321	4210.1 \\
322	4290.8 \\
323	4288 \\
324	4279 \\
325	4226.1 \\
326	4136.1 \\
327	4092.1 \\
328	4103.9 \\
329	4128.8 \\
330	4352.6 \\
331	4389.3 \\
332	4356.5 \\
333	4335.9 \\
334	4334.8 \\
335	4213.8 \\
336	4267.7 \\
337	4302.1 \\
338	4347.7 \\
339	4335.6 \\
340	4316.5 \\
341	4309 \\
342	4374.5 \\
343	4403.7 \\
344	4418.3 \\
345	4475.6 \\
346	4434.7 \\
347	4490.9 \\
348	4457.1 \\
349	4451.6 \\
350	4477.9 \\
351	4444.5 \\
352	4370.3 \\
353	4343.6 \\
354	4315.8 \\
355	4252.7 \\
356	4302 \\
357	4287.4 \\
358	4326 \\
359	4384.2 \\
360	4442.8 \\
361	4457.4 \\
362	4400.7 \\
363	4411.1 \\
364	4385.7 \\
365	4453.6 \\
366	4396.4 \\
367	4318.9 \\
368	4315 \\
369	4259 \\
370	4246.4 \\
371	4289.3 \\
372	4290.5 \\
373	4263 \\
374	4185 \\
375	4193.8 \\
376	4173.2 \\
377	4153.7 \\
378	4155 \\
379	4077.3 \\
380	4057.3 \\
381	4029.9 \\
382	4087.1 \\
383	4130 \\
384	4141.4 \\
385	4209.7 \\
386	4143.9 \\
387	4215.1 \\
388	4079.4 \\
389	4096.7 \\
390	4101.6 \\
391	4120.9 \\
392	4160.3 \\
393	4190.1 \\
394	4124.9 \\
395	4109.2 \\
396	4276.2 \\
397	4221.8 \\
398	4239.7 \\
399	4322.1 \\
400	4320.4 \\
401	4391.7 \\
402	4342.8 \\
403	4330.5 \\
404	4250.8 \\
405	4224 \\
406	4189 \\
407	4271.3 \\
408	4302.2 \\
409	4372.6 \\
410	4324 \\
411	4389 \\
412	4489.9 \\
413	4480.6 \\
414	4476.4 \\
415	4485.3 \\
416	4568.3 \\
417	4608.1 \\
418	4666.4 \\
419	4561.6 \\
420	4525.7 \\
421	4543.3 \\
422	4534.7 \\
423	4463.4 \\
424	4504.9 \\
425	4499.2 \\
426	4522.5 \\
427	4495.9 \\
428	4514.2 \\
429	4480.3 \\
430	4466.1 \\
431	4485.2 \\
432	4493.8 \\
433	4328.6 \\
434	4321 \\
435	4292.1 \\
436	4288.1 \\
437	4226.8 \\
438	4223.2 \\
439	4311.1 \\
440	4333.6 \\
441	4391 \\
442	4373.3 \\
443	4380.7 \\
444	4383.8 \\
445	4380.3 \\
446	4312.8 \\
447	4310.6 \\
448	4312.7 \\
449	4323.6 \\
450	4281.3 \\
451	4261.6 \\
452	4252.5 \\
453	4306.6 \\
454	4283.9 \\
455	4260.3 \\
456	4260.6 \\
457	4273.4 \\
458	4237 \\
459	4229.8 \\
460	4200.2 \\
461	4156.1 \\
462	4105.7 \\
463	4070.6 \\
464	4060.5 \\
465	4043.1 \\
466	4097.4 \\
467	4097.9 \\
468	4003.3 \\
469	4029.9 \\
470	4278.7 \\
471	4234.3 \\
472	4230 \\
473	4231.4 \\
474	4201.8 \\
475	4173.7 \\
476	4153.3 \\
477	4247.9 \\
478	4254.5 \\
479	4281.3 \\
480	4253.3 \\
481	4203.8 \\
482	4239.5 \\
483	4241.3 \\
484	4184.1 \\
485	4165.1 \\
486	4170.8 \\
487	4230.2 \\
488	4229.5 \\
489	4359.8 \\
490	4380.4 \\
491	4490.8 \\
492	4472.1 \\
493	4471.8 \\
494	4437 \\
495	4468.9 \\
496	4620 \\
497	4604.9 \\
498	4580.4 \\
499	4479.4 \\
500	4509.1 \\
501	4673.3 \\
502	4733.7 \\
503	4752.7 \\
504	4771.8 \\
505	4757 \\
506	4830.1 \\
507	4775.4 \\
508	4804.2 \\
509	4830.2 \\
510	4895.9 \\
511	4891.5 \\
512	4909.6 \\
513	4956.5 \\
514	4965.7 \\
515	4947.3 \\
516	4938.8 \\
517	4917 \\
518	4967.8 \\
519	4979.7 \\
520	4977.7 \\
521	4967.2 \\
522	5004.9 \\
523	5041.3 \\
524	5038.1 \\
525	5051.7 \\
526	5037.7 \\
527	5053.7 \\
528	5183.9 \\
529	5132.8 \\
530	5139.4 \\
531	5152.8 \\
532	5149.7 \\
533	5017.4 \\
534	4954.5 \\
535	4912.6 \\
536	4960.2 \\
537	4956.2 \\
538	5179.6 \\
539	5317 \\
540	5299.4 \\
541	5311 \\
542	5350.4 \\
543	5313.5 \\
544	5253.7 \\
545	5284.5 \\
546	5304.4 \\
547	5286 \\
548	5292.2 \\
549	5348.4 \\
550	5436.3 \\
551	5405.2 \\
552	5652 \\
553	5694.2 \\
554	5682.1 \\
555	5756.3 \\
556	5739.2 \\
557	5606.3 \\
558	5514.4 \\
559	5567.4 \\
560	5623 \\
561	5638 \\
562	5732.3 \\
563	5723.7 \\
564	5771.4 \\
565	5735.4 \\
566	5793 \\
567	5734.5 \\
568	5762.1 \\
569	5712.9 \\
570	5729.6 \\
571	5730.8 \\
572	5714.3 \\
573	5760.9 \\
574	5706.3 \\
575	5716 \\
576	5512.7 \\
577	5495.3 \\
578	5444.9 \\
579	5434.9 \\
580	5463.8 \\
581	5594.5 \\
582	5663.6 \\
583	5610.8 \\
584	5574.6 \\
585	5563.4 \\
586	5472.2 \\
587	5475 \\
588	5353 \\
589	5360 \\
590	5348.8 \\
591	5307.9 \\
592	5319.3 \\
593	5403.1 \\
594	5420.7 \\
595	5412.2 \\
596	5494.2 \\
597	5533.9 \\
598	5462.2 \\
599	5484.7 \\
600	5473.1 \\
601	5534.1 \\
602	5530.8 \\
603	5544.9 \\
604	5600.5 \\
605	5621.9 \\
606	5674.1 \\
607	5819 \\
608	5865 \\
609	5859.8 \\
610	5830 \\
611	5834 \\
612	5754.4 \\
613	5725.3 \\
614	5717.2 \\
615	5759.9 \\
616	5754.3 \\
617	5749.7 \\
618	5799.8 \\
619	5782.9 \\
620	5762.1 \\
621	5759 \\
622	5770.8 \\
623	5679.8 \\
624	5661.2 \\
625	5613.9 \\
626	5577.8 \\
627	5647.1 \\
628	5691.1 \\
629	5724.2 \\
630	5725 \\
631	5666.3 \\
632	5646.5 \\
633	5680.2 \\
634	5688.5 \\
635	5739.4 \\
636	5743.9 \\
637	5834.3 \\
638	5849.3 \\
639	5818.9 \\
640	5815.1 \\
641	5852.1 \\
642	5773.5 \\
643	5730.1 \\
644	5707.7 \\
645	5769.2 \\
646	5906.8 \\
647	6024.4 \\
648	5930.3 \\
649	5931.5 \\
650	6060.7 \\
651	6044.5 \\
652	6063.7 \\
653	6055.7 \\
654	6051.8 \\
655	6058.3 \\
656	5999.2 \\
657	6072.6 \\
658	6109.1 \\
659	6082.2 \\
660	6061 \\
661	6114.7 \\
662	6081.6 \\
663	6011.1 \\
664	6013.6 \\
665	6042.3 \\
666	6084.4 \\
667	6141.5 \\
668	6210.2 \\
669	6253.5 \\
670	6250.9 \\
671	6282.7 \\
672	6178.2 \\
673	6160.5 \\
674	6052.5 \\
675	6079 \\
676	6019.2 \\
677	6102.7 \\
678	6096.9 \\
679	6114 \\
680	6108.1 \\
681	6081.2 \\
682	6086.7 \\
683	6072.1 \\
684	6043.9 \\
685	5983.9 \\
686	5991.3 \\
687	5989.8 \\
688	6113.4 \\
689	6106.4 \\
690	6164.4 \\
691	6168.5 \\
692	6351.2 \\
693	6402.9 \\
694	6353 \\
695	6394.5 \\
696	6404 \\
697	6433.5 \\
698	6481.6 \\
699	6510.8 \\
700	6518.9 \\
701	6570.3 \\
702	6778.2 \\
703	6621.7 \\
704	6622.9 \\
705	6632.5 \\
706	6796 \\
707	6815.3 \\
708	6796.1 \\
709	6722.4 \\
710	6731.2 \\
711	6727.5 \\
712	6737.6 \\
713	6747.2 \\
714	6829.7 \\
715	6893.1 \\
716	7024.1 \\
717	7017.6 \\
718	7067.5 \\
719	7078.9 \\
720	7078.3 \\
721	7155.9 \\
722	7037 \\
723	7062.1 \\
724	7046 \\
725	6976.6 \\
726	6921.4 \\
727	6964.6 \\
728	6934.3 \\
729	6945.3 \\
730	7076 \\
731	7122 \\
732	7041.7 \\
733	7064.9 \\
734	7050.3 \\
735	7073 \\
736	6996.6 \\
737	6953.2 \\
738	6839.4 \\
739	6858 \\
740	6893.3 \\
741	6892.2 \\
742	6931.8 \\
743	6938.4 \\
744	6939.9 \\
745	6829.6 \\
746	6813.9 \\
747	6740.9 \\
748	6797.9 \\
749	6807 \\
750	6889.6 \\
751	6878.5 \\
752	6948.4 \\
753	6952.7 \\
754	6961.9 \\
755	6980.6 \\
756	6962.5 \\
757	7082.1 \\
758	7108.2 \\
759	7127.2 \\
760	7101.9 \\
761	6945.4 \\
762	6990.7 \\
763	6956.2 \\
764	7056.1 \\
765	7157.6 \\
766	7185.5 \\
767	7202.5 \\
768	7223.2 \\
769	7206.5 \\
770	7208.6 \\
771	7205.1 \\
772	7067.6 \\
773	7002.7 \\
774	6891.2 \\
775	6953.5 \\
776	6969.7 \\
777	6929.1 \\
778	6944.3 \\
779	6745.6 \\
780	6824.7 \\
781	6837.1 \\
782	6830 \\
783	6791.8 \\
784	6756.7 \\
785	6812.8 \\
786	6887.2 \\
787	6836.5 \\
788	6833.1 \\
789	6935.7 \\
790	6943.5 \\
791	6951.7 \\
792	6993.2 \\
793	6978.4 \\
794	7011.2 \\
795	7063.7 \\
796	7038.7 \\
797	7035.4 \\
798	7084.7 \\
799	7092.7 \\
800	7077.8 \\
801	7074.7 \\
802	7038.7 \\
803	7060.9 \\
804	7118.4 \\
805	7126 \\
806	7125.1 \\
807	7197.5 \\
808	7199.2 \\
809	7232.2 \\
810	7249.4 \\
811	7255.6 \\
812	7213.3 \\
813	7222.2 \\
814	7256.1 \\
815	7222.1 \\
816	7198.1 \\
817	7122.4 \\
818	7123.3 \\
819	7125.2 \\
820	7119.7 \\
821	7033.5 \\
822	6982.8 \\
823	6959.4 \\
824	6921.2 \\
825	6905.5 \\
826	6808.7 \\
827	6880 \\
828	6911.4 \\
829	6793.6 \\
830	6765.6 \\
831	6618.6 \\
832	6636.5 \\
833	6417.6 \\
834	6483.2 \\
835	6487 \\
836	6450.2 \\
837	6384.4 \\
838	6313.8 \\
839	6416 \\
840	6396 \\
841	6247 \\
842	6190.6 \\
843	6018.3 \\
844	5953.5 \\
845	5964.1 \\
846	5974.7 \\
847	6123.4 \\
848	6093.4 \\
849	6183.7 \\
850	6180.4 \\
851	6191.5 \\
852	6241.3 \\
853	6248 \\
854	6305.5 \\
855	6316 \\
856	6274.9 \\
857	6185 \\
858	6089.2 \\
859	6083.5 \\
860	6066.4 \\
861	6164.1 \\
862	6240.3 \\
863	6244.6 \\
864	6272.1 \\
865	6289.7 \\
866	6296.1 \\
867	6280.1 \\
868	6284.7 \\
869	6287.3 \\
870	6330.4 \\
871	6327.5 \\
872	6296 \\
873	6105.1 \\
874	6086.6 \\
875	6073.2 \\
876	6034.1 \\
877	6038.8 \\
878	6040.2 \\
879	6089.7 \\
880	6249.8 \\
881	6221 \\
882	6224.5 \\
883	6218.6 \\
884	6200.9 \\
885	6068.6 \\
886	5989.7 \\
887	6011.9 \\
888	5988.6 \\
889	5988.4 \\
890	5999.8 \\
891	6007.4 \\
892	6005.5 \\
893	6084.6 \\
894	6062.5 \\
895	6032.1 \\
896	6095.3 \\
897	6142 \\
898	6158 \\
899	6159.2 \\
900	6251.3 \\
901	6105 \\
902	6154.2 \\
903	6183.3 \\
904	6198 \\
905	6169.7 \\
906	6227.4 \\
907	6262.4 \\
908	6377.5 \\
909	6389.2 \\
910	6538.7 \\
911	6535.1 \\
912	6594.3 \\
913	6659 \\
914	6611.1 \\
915	6563.2 \\
916	6529.8 \\
917	6545.2 \\
918	6589.8 \\
919	6554.2 \\
920	6543.2 \\
921	6585.1 \\
922	6637.5 \\
923	6622.7 \\
924	6769.6 \\
925	6783.7 \\
926	6772.4 \\
927	6789.2 \\
928	6768.1 \\
929	6941 \\
930	6969.1 \\
931	6957.5 \\
932	6949 \\
933	6941.8 \\
934	6968.4 \\
935	6915.3 \\
936	6951.9 \\
937	6965 \\
938	7036.7 \\
939	7003.7 \\
940	7033.2 \\
941	7033.9 \\
942	7059 \\
943	7139.6 \\
944	7037.1 \\
945	6866 \\
946	6914.6 \\
947	6923.8 \\
948	6993 \\
949	7024.9 \\
950	7048.2 \\
951	6995.5 \\
952	6999.2 \\
953	6925.7 \\
954	6989.3 \\
955	7010.8 \\
956	7018.8 \\
957	7030.8 \\
958	6981.3 \\
959	7029 \\
960	6955.3 \\
961	6949.8 \\
962	7139.2 \\
963	7140 \\
964	7230.8 \\
965	7257.9 \\
966	7287.1 \\
967	7269.7 \\
968	7285.1 \\
969	7231.7 \\
970	7187 \\
971	7198.7 \\
972	7294.8 \\
973	7119.1 \\
974	7123.6 \\
975	7065.2 \\
976	7081 \\
977	6890.8 \\
978	6933.8 \\
979	6981.7 \\
980	6980.9 \\
981	7251.6 \\
982	7242.2 \\
983	7200.3 \\
984	7246.5 \\
985	7251.7 \\
986	7258.8 \\
987	7271.7 \\
988	7243 \\
989	7287.6 \\
990	7301.5 \\
991	7345.4 \\
992	7268.3 \\
993	7159.1 \\
994	7190.6 \\
995	7187.9 \\
996	7164.8 \\
997	7142.1 \\
998	7042.7 \\
999	7074.4 \\
1000	7224.7 \\
1001	7202.1 \\
1002	7132.5 \\
1003	7230.5 \\
1004	7239.3 \\
1005	7165.8 \\
};
% \addplot [line width=0.56pt, color2, dashed, forget plot, thick]
% table [row sep=\\]{%
% 1006	4003.3 \\
% 1006	7345.4 \\
% };
\addplot [line width=0.56pt, red, opacity=1, dashed, thick]
table [row sep=\\]{%
210	5212.52027589055 \\
211	5196.2148408363 \\
212	5166.44427231788 \\
213	5233.13876150755 \\
214	5132.88663501267 \\
215	5095.85751798623 \\
216	5122.2618031386 \\
217	5065.87655675743 \\
218	5027.58508346873 \\
219	4899.77151191439 \\
220	4940.69289408282 \\
221	4814.87805327707 \\
222	4852.0123666587 \\
223	4887.46353835731 \\
224	4909.23918388138 \\
225	4897.56238845543 \\
226	4796.04790569828 \\
227	4925.96540435639 \\
228	5095.22633985509 \\
229	5081.44561732537 \\
230	5023.79801468193 \\
231	5044.83728571968 \\
232	5120.57866145558 \\
233	5133.41261678861 \\
234	5014.01475364938 \\
235	4960.4698088583 \\
236	5002.33795822343 \\
237	4960.57500521349 \\
238	5091.54446742349 \\
239	5058.09202647347 \\
240	4929.54208043281 \\
241	5000.54962018522 \\
242	4946.26830090782 \\
243	4991.81832270455 \\
244	4916.07694696865 \\
245	4919.12764126912 \\
246	4892.40776705118 \\
247	4711.04925070577 \\
248	4634.0455187076 \\
249	4619.42322533637 \\
250	4356.43233736449 \\
251	4368.31952550082 \\
252	4423.6528083301 \\
253	4369.26629269752 \\
254	4397.77450495367 \\
255	4389.88477831451 \\
256	4405.45383888245 \\
257	4432.17371310039 \\
258	4442.90374132964 \\
259	4417.55141972915 \\
260	4447.74277366832 \\
261	4439.32706525322 \\
262	4399.45764663669 \\
263	4336.655422589 \\
264	4287.52872471586 \\
265	4298.3639493003 \\
266	4242.71507740545 \\
267	4189.59091803513 \\
268	4227.04082048232 \\
269	4242.39948833988 \\
270	4257.54776348706 \\
271	4249.76323320309 \\
272	4290.36902630595 \\
273	4372.31698699799 \\
274	4465.62615405041 \\
275	4418.70857963623 \\
276	4379.04955373007 \\
277	4397.4589158881 \\
278	4547.78450745283 \\
279	4517.69834986884 \\
280	4543.05067146933 \\
281	4558.09375026133 \\
282	4582.60450102031 \\
283	4593.96570738069 \\
284	4533.68819585754 \\
285	4566.50945867643 \\
286	4567.77181493869 \\
287	4595.85924177409 \\
288	4534.63496305423 \\
289	4524.53611295611 \\
290	4487.50699592967 \\
291	4531.26867968819 \\
292	4590.1786385939 \\
293	4554.72746689529 \\
294	4520.64384781413 \\
295	4520.85424052451 \\
296	4423.86320104048 \\
297	4352.75046493288 \\
298	4307.7264249121 \\
299	4342.44122212438 \\
300	4350.12055605316 \\
301	4369.05589998714 \\
302	4409.97728215556 \\
303	4352.85566128807 \\
304	4270.69730788566 \\
305	4247.34371703375 \\
306	4158.45279689926 \\
307	4187.80257999692 \\
308	4113.00797145772 \\
309	4244.81900450922 \\
310	4223.14855534034 \\
311	4182.22717317191 \\
312	4148.98512493227 \\
313	4204.52880047193 \\
314	4232.72142366252 \\
315	4243.55664824696 \\
316	4232.30063824176 \\
317	4185.38306382758 \\
318	4031.06001076568 \\
319	4034.95227590766 \\
320	4190.53768523183 \\
321	4185.59345653795 \\
322	4264.91150835027 \\
323	4262.17640311537 \\
324	4253.33990927951 \\
325	4201.26771346108 \\
326	4112.79757874734 \\
327	4069.45668040957 \\
328	4081.02827948034 \\
329	4105.53903023931 \\
330	4325.71500164937 \\
331	4361.79735147911 \\
332	4329.60726679136 \\
333	4309.30437023993 \\
334	4308.25240668804 \\
335	4189.17013261437 \\
336	4242.29429198469 \\
337	4276.06232200028 \\
338	4320.87596931069 \\
339	4308.98878117436 \\
340	4290.26382995076 \\
341	4282.79488873236 \\
342	4347.28025446307 \\
343	4375.9988594296 \\
344	4390.41076009045 \\
345	4446.69081011644 \\
346	4406.50580243433 \\
347	4461.83908526362 \\
348	4429.12301879992 \\
349	4423.75800468529 \\
350	4449.63630806172 \\
351	4416.70984888764 \\
352	4343.80877474184 \\
353	4317.61488229984 \\
354	4290.15863359557 \\
355	4228.09278403421 \\
356	4276.69350013141 \\
357	4262.28159947055 \\
358	4300.25748369369 \\
359	4357.48430091638 \\
360	4415.237099915 \\
361	4429.54380422067 \\
362	4373.78973597063 \\
363	4383.99378242394 \\
364	4359.06224624421 \\
365	4425.75673543388 \\
366	4369.47668540789 \\
367	4293.31452425124 \\
368	4289.42225910925 \\
369	4234.29936899035 \\
370	4221.88619907807 \\
371	4264.17513386395 \\
372	4265.33229377103 \\
373	4238.19163413233 \\
374	4161.50349119973 \\
375	4170.2347886804 \\
376	4149.82669577378 \\
377	4130.68095912943 \\
378	4131.94331539169 \\
379	4055.57076152466 \\
380	4035.89904310436 \\
381	4008.86357982085 \\
382	4065.24882620202 \\
383	4107.43256463271 \\
384	4118.58337828272 \\
385	4185.90904560352 \\
386	4121.10809080725 \\
387	4191.06366700777 \\
388	4057.67468862843 \\
389	4074.8216945242 \\
390	4079.66072686288 \\
391	4098.70126715205 \\
392	4137.41352586151 \\
393	4166.76330895917 \\
394	4102.59353229403 \\
395	4087.12966808128 \\
396	4251.44637488611 \\
397	4198.00662645023 \\
398	4215.46922141156 \\
399	4296.57561126209 \\
400	4294.99766593426 \\
401	4365.16363484515 \\
402	4316.98370416871 \\
403	4304.886123322 \\
404	4226.51483870638 \\
405	4202.10928430259 \\
406	4167.81527251106 \\
407	4248.81646600639 \\
408	4279.21821265594 \\
409	4348.43741437014 \\
410	4300.57307275926 \\
411	4364.63765306921 \\
412	4463.94301236739 \\
413	4454.79092946597 \\
414	4450.68827161361 \\
415	4459.41956909428 \\
416	4541.05194072075 \\
417	4580.39537756134 \\
418	4637.72739113921 \\
419	4534.63496305423 \\
420	4499.28898771081 \\
421	4516.75158267215 \\
422	4508.33587425705 \\
423	4438.16990534615 \\
424	4478.98609115938 \\
425	4473.41068433438 \\
426	4496.65907883109 \\
427	4470.46518638909 \\
428	4488.55895948156 \\
429	4455.10651853154 \\
430	4441.64138506738 \\
431	4460.47153264616 \\
432	4468.99243741645 \\
433	4306.25367593945 \\
434	4299.10032378662 \\
435	4270.59211153047 \\
436	4266.59465003329 \\
437	4206.21194215495 \\
438	4202.74046243372 \\
439	4289.31706275406 \\
440	4311.51349369889 \\
441	4368.00393643525 \\
442	4350.54134147392 \\
443	4357.79988998194 \\
444	4360.9557806376 \\
445	4357.37910456119 \\
446	4291.00020443708 \\
447	4288.79108097812 \\
448	4290.8950080819 \\
449	4301.62503631115 \\
450	4259.9672796564 \\
451	4240.82154301205 \\
452	4231.87985282101 \\
453	4285.2144049017 \\
454	4262.8075812465 \\
455	4239.55918674978 \\
456	4239.76957946016 \\
457	4252.39314208281 \\
458	4216.52118496345 \\
459	4209.4730291658 \\
460	4180.33363877852 \\
461	4136.88754408556 \\
462	4087.34006079166 \\
463	4054.2032089072 \\
464	4044.20955516427 \\
465	4027.0625492685 \\
466	4080.50229770439 \\
467	4081.02827948034 \\
468	3987.8243087831 \\
469	4014.0182012251 \\
470	4259.12570881489 \\
471	4215.36402505637 \\
472	4211.15617084882 \\
473	4212.52372346627 \\
474	4183.38433307899 \\
475	4155.71769166435 \\
476	4135.6251878233 \\
477	4229.67072936204 \\
478	4236.19290338374 \\
479	4262.59718853612 \\
480	4235.03574347667 \\
481	4186.32983102428 \\
482	4221.36021730213 \\
483	4223.25375169553 \\
484	4166.86850531436 \\
485	4148.14355409076 \\
486	4153.71896091576 \\
487	4212.3133307559 \\
488	4211.57695626958 \\
489	4340.02170595504 \\
490	4360.32460250647 \\
491	4469.09763377164 \\
492	4450.68827161361 \\
493	4450.26748619286 \\
494	4416.07867075651 \\
495	4447.42718460276 \\
496	4596.38522355003 \\
497	4581.55253746842 \\
498	4557.35737577501 \\
499	4457.84162376645 \\
500	4487.08621050892 \\
501	4648.87820478922 \\
502	4708.41934182605 \\
503	4727.14429304965 \\
504	4745.97444062844 \\
505	4731.45734361239 \\
506	4803.4116505615 \\
507	4750.28749119118 \\
508	4778.69050709214 \\
509	4804.25322140301 \\
510	4869.05417619928 \\
511	4864.74112563654 \\
512	4882.62450601863 \\
513	4929.22649136724 \\
514	4938.27337791348 \\
515	4920.17960482101 \\
516	4911.65870005072 \\
517	4890.19864359222 \\
518	4940.27210866206 \\
519	4952.0541004432 \\
520	4950.05536969462 \\
521	4939.64093053093 \\
522	4976.88044026775 \\
523	5012.75239738711 \\
524	5009.70170308664 \\
525	5022.95644384042 \\
526	5009.1757213107 \\
527	5024.95517458901 \\
528	5153.29472791929 \\
529	5104.06283369095 \\
530	5110.58500771265 \\
531	5123.73455211125 \\
532	5120.68385781077 \\
533	4990.24037737672 \\
534	4928.17452781536 \\
535	4887.04275293655 \\
536	4933.85513099555 \\
537	4929.96286585356 \\
538	5150.24403361881 \\
539	5285.73693910192 \\
540	5268.37954049578 \\
541	5279.74074685617 \\
542	5318.55820192082 \\
543	5282.2654593807 \\
544	5223.35550047499 \\
545	5253.65205076935 \\
546	5273.32376918965 \\
547	5255.22999609719 \\
548	5261.22618834295 \\
549	5316.76986388261 \\
550	5403.34646420295 \\
551	5372.62912848783 \\
552	5616.05349439461 \\
553	5657.60605469416 \\
554	5645.71886655783 \\
555	5718.93552976921 \\
556	5701.99891658382 \\
557	5571.02945437382 \\
558	5480.35019620112 \\
559	5532.63278472993 \\
560	5587.44008578327 \\
561	5602.27277186488 \\
562	5695.26634985174 \\
563	5686.74544508145 \\
564	5733.76821585082 \\
565	5698.31704415221 \\
566	5755.12307595414 \\
567	5697.37027695551 \\
568	5724.6161329494 \\
569	5676.12061320738 \\
570	5692.53124461683 \\
571	5693.68840452391 \\
572	5677.48816582484 \\
573	5723.35377668713 \\
574	5669.59843918568 \\
575	5679.17130750786 \\
576	5478.6670545181 \\
577	5461.62524497752 \\
578	5411.86736897324 \\
579	5401.9789115855 \\
580	5430.48712384165 \\
581	5559.35265894787 \\
582	5627.51989711018 \\
583	5575.44770129175 \\
584	5539.68094052757 \\
585	5528.74051958794 \\
586	5438.79763590156 \\
587	5441.53274113647 \\
588	5321.18811080053 \\
589	5328.13107024299 \\
590	5317.08545294817 \\
591	5276.79524891088 \\
592	5288.05125891608 \\
593	5371.57716493595 \\
594	5388.93456354209 \\
595	5380.51885512699 \\
596	5461.41485226714 \\
597	5500.44270004217 \\
598	5429.85594571051 \\
599	5452.68355478647 \\
600	5441.11195571571 \\
601	5501.81025265962 \\
602	5498.54916564877 \\
603	5512.54028088887 \\
604	5567.34758194221 \\
605	5588.49204933515 \\
606	5639.93306702245 \\
607	5783.5260918551 \\
608	5829.49689907258 \\
609	5824.44747402352 \\
610	5796.67563625369 \\
611	5800.56790139568 \\
612	5721.98622406968 \\
613	5693.37281545834 \\
614	5685.27269610881 \\
615	5727.77202360506 \\
616	5722.30181313525 \\
617	5717.77836986213 \\
618	5767.32585315603 \\
619	5750.70482903621 \\
620	5730.08634341921 \\
621	5727.03564911874 \\
622	5738.71244454469 \\
623	5648.8747572135 \\
624	5630.46539505547 \\
625	5583.86340970685 \\
626	5548.20184529786 \\
627	5616.57947617055 \\
628	5660.0255708635 \\
629	5692.63644097202 \\
630	5693.47801181353 \\
631	5635.51482010453 \\
632	5616.05349439461 \\
633	5649.29554263425 \\
634	5657.39566198379 \\
635	5707.67951976401 \\
636	5712.09776668194 \\
637	5801.304275882 \\
638	5816.13696196361 \\
639	5786.15600073482 \\
640	5782.36893194802 \\
641	5818.87206719852 \\
642	5741.34235342441 \\
643	5698.52743686259 \\
644	5676.43620227295 \\
645	5737.13449921686 \\
646	5872.83779741035 \\
647	5988.97457353873 \\
648	5896.08619190706 \\
649	5897.24335181414 \\
650	6024.74133430291 \\
651	6008.75148831422 \\
652	6027.79202860338 \\
653	6019.79710560904 \\
654	6016.01003682224 \\
655	6022.32181813357 \\
656	5964.043037359 \\
657	6036.62852243924 \\
658	6072.60567591379 \\
659	6045.99099805104 \\
660	6025.05692336847 \\
661	6078.91745722512 \\
662	6046.3065871166 \\
663	5976.66659998165 \\
664	5979.19131250618 \\
665	6007.48913205195 \\
666	6049.04169235151 \\
667	6105.42693873268 \\
668	6173.17339147424 \\
669	6215.88311168087 \\
670	6213.35839915634 \\
671	6244.81210935778 \\
672	6141.61448491761 \\
673	6124.25708631147 \\
674	6018.85033841234 \\
675	6048.62090693076 \\
676	5989.60575166987 \\
677	6072.07969413785 \\
678	6066.39909095766 \\
679	6083.23050778786 \\
680	6077.44470825247 \\
681	6050.93522674491 \\
682	6056.30024085953 \\
683	6041.88834019867 \\
684	6014.01130607366 \\
685	5954.78575810239 \\
686	5962.04430661041 \\
687	5960.57155763777 \\
688	6082.70452601191 \\
689	6075.76156656945 \\
690	6133.09358014732 \\
691	6137.0910416445 \\
692	6317.60798714839 \\
693	6368.62821941494 \\
694	6319.3963251866 \\
695	6360.31770735503 \\
696	6369.78537932202 \\
697	6398.9247697093 \\
698	6446.78911132018 \\
699	6475.6129126419 \\
700	6483.71303199143 \\
701	6534.41767519241 \\
702	6739.76096052086 \\
703	6585.22751474858 \\
704	6586.38467465566 \\
705	6595.85234662264 \\
706	6757.32875183738 \\
707	6776.47448848173 \\
708	6757.53914454776 \\
709	6684.74326675714 \\
710	6693.36936788262 \\
711	6689.68749545101 \\
712	6699.78634554913 \\
713	6711.88392639584 \\
714	6793.41110166712 \\
715	6856.00293300443 \\
716	6985.49964624178 \\
717	6979.08266857527 \\
718	7028.41975915879 \\
719	7039.67576916399 \\
720	7039.04459103286 \\
721	7115.73273396546 \\
722	6998.22840521962 \\
723	7023.05474504417 \\
724	7007.17009541066 \\
725	6938.5820718276 \\
726	6883.98516348464 \\
727	6926.69488369127 \\
728	6897.87108236955 \\
729	6908.81150330918 \\
730	7037.88743112578 \\
731	7083.43745292251 \\
732	7004.014204755 \\
733	7027.05220654134 \\
734	7012.64030588048 \\
735	7034.9419331805 \\
736	6959.93693193092 \\
737	6917.0168190139 \\
738	6804.56191531713 \\
739	6822.97127747516 \\
740	6857.89646739783 \\
741	6856.73930749075 \\
742	6895.87235162097 \\
743	6902.39452564267 \\
744	6903.9724709705 \\
745	6794.88385063976 \\
746	6779.41998642702 \\
747	6707.25528676753 \\
748	6763.6405331487 \\
749	6772.58222333975 \\
750	6854.31979132141 \\
751	6843.48456673697 \\
752	6912.59857209598 \\
753	6916.91162265872 \\
754	6925.95850920495 \\
755	6944.99904949411 \\
756	6927.22086546721 \\
757	7045.35637234418 \\
758	7071.3398720758 \\
759	7090.17001965459 \\
760	7066.08005431637 \\
761	6911.54660854409 \\
762	6958.77977202384 \\
763	6924.69615294268 \\
764	7024.52749401681 \\
765	7124.99001322207 \\
766	7152.55145828152 \\
767	7169.38287511172 \\
768	7189.89616437353 \\
769	7173.38033660889 \\
770	7175.37906735748 \\
771	7172.01278399144 \\
772	7035.88870037719 \\
773	6971.71892371206 \\
774	6861.36794711905 \\
775	6923.11820761485 \\
776	6939.10805360354 \\
777	6898.92304592144 \\
778	6913.96612471343 \\
779	6717.35413686565 \\
780	6795.62022512608 \\
781	6807.82300232798 \\
782	6801.93200643741 \\
783	6764.16651492465 \\
784	6729.45171771236 \\
785	6784.99539325202 \\
786	6858.63284188415 \\
787	6808.45418045911 \\
788	6805.08789709307 \\
789	6906.60237985022 \\
790	6914.281713779 \\
791	6922.48702948372 \\
792	6963.61880436252 \\
793	6948.99651099129 \\
794	6981.39698838942 \\
795	7033.46918420785 \\
796	7008.7480407385 \\
797	7005.48695372765 \\
798	7054.19286618004 \\
799	7063.97612721259 \\
800	7049.35383384135 \\
801	7046.19794318569 \\
802	7010.53637877671 \\
803	7032.62761336634 \\
804	7089.85443058902 \\
805	7097.95454993856 \\
806	7097.11297909705 \\
807	7168.75169698059 \\
808	7170.43483866361 \\
809	7203.15090512731 \\
810	7220.0875183127 \\
811	7226.18890691365 \\
812	7184.32075754852 \\
813	7193.15725138438 \\
814	7226.82008504478 \\
815	7193.15725138438 \\
816	7169.38287511172 \\
817	7094.37787386214 \\
818	7095.21944470365 \\
819	7097.21817545224 \\
820	7091.74796498242 \\
821	7006.43372092434 \\
822	6956.25505949931 \\
823	6933.11186135778 \\
824	6895.24117348983 \\
825	6879.6721129219 \\
826	6783.83823334494 \\
827	6854.4249876766 \\
828	6885.56310881247 \\
829	6768.90035090814 \\
830	6741.2337094935 \\
831	6595.64195391227 \\
832	6613.42013793917 \\
833	6396.71564625034 \\
834	6461.6217974018 \\
835	6465.40886618859 \\
836	6429.01092729328 \\
837	6363.78918707626 \\
838	6293.93880723092 \\
839	6395.13770092251 \\
840	6375.25558979183 \\
841	6227.87549617239 \\
842	6172.01623156716 \\
843	6001.49293980619 \\
844	5938.48032304813 \\
845	5948.99995856701 \\
846	5959.41439773069 \\
847	6106.68929499495 \\
848	6077.02392283172 \\
849	6166.44082474216 \\
850	6163.17973773131 \\
851	6174.22535502613 \\
852	6223.45724925446 \\
853	6230.40020869692 \\
854	6287.31143685403 \\
855	6297.72587601772 \\
856	6257.01488655967 \\
857	6168.01877006999 \\
858	6073.23685404492 \\
859	6068.39782170624 \\
860	6051.46120852085 \\
861	6148.2418552945 \\
862	6225.03519458229 \\
863	6231.97815402475 \\
864	6259.22401001864 \\
865	6278.05415759742 \\
866	6285.20750975026 \\
867	6269.32286011676 \\
868	6273.84630338987 \\
869	6276.3710159144 \\
870	6319.18593247623 \\
871	6316.34563088613 \\
872	6285.10231339507 \\
873	6095.85407041051 \\
874	6077.44470825247 \\
875	6064.18996749869 \\
876	6025.47770878923 \\
877	6030.10634841754 \\
878	6031.47390103499 \\
879	6080.60059890814 \\
880	6239.34189888796 \\
881	6210.72849027662 \\
882	6214.19996999785 \\
883	6208.41417046247 \\
884	6190.84637914595 \\
885	6059.66652422557 \\
886	5981.50563232033 \\
887	6003.38647419959 \\
888	5980.34847241326 \\
889	5980.13807970288 \\
890	5991.49928606326 \\
891	5998.96822728166 \\
892	5997.07469288827 \\
893	6075.55117385908 \\
894	6053.67033197982 \\
895	6023.47897804064 \\
896	6086.07080937795 \\
897	6132.46240201619 \\
898	6148.34705164969 \\
899	6149.50421155677 \\
900	6240.70945150542 \\
901	6095.74887405532 \\
902	6144.5599828629 \\
903	6173.38378418462 \\
904	6187.90088120066 \\
905	6159.81345436527 \\
906	6217.04027158795 \\
907	6251.75506880024 \\
908	6367.26066679749 \\
909	6378.83226586825 \\
910	6527.0539303292 \\
911	6523.47725425278 \\
912	6582.17682044811 \\
913	6646.34659711324 \\
914	6598.79784456793 \\
915	6551.3542883778 \\
916	6518.32263284853 \\
917	6533.47090799571 \\
918	6577.75857353018 \\
919	6542.41259818676 \\
920	6531.57737360232 \\
921	6573.23513025706 \\
922	6625.20212972031 \\
923	6610.47463999388 \\
924	6758.59110809964 \\
925	6772.58222333975 \\
926	6761.43140968974 \\
927	6778.15763016475 \\
928	6757.53914454776 \\
929	6929.00920350542 \\
930	6957.09663034082 \\
931	6946.051013046 \\
932	6937.6353046309 \\
933	6930.48195247807 \\
934	6956.88623763044 \\
935	6904.18286368088 \\
936	6940.475606221 \\
937	6953.5199542644 \\
938	7024.632690372 \\
939	6991.9166239083 \\
940	7021.58199607152 \\
941	7022.31837055785 \\
942	7047.24990673758 \\
943	7127.19913668103 \\
944	7025.5794575687 \\
945	6855.79254029405 \\
946	6903.9724709705 \\
947	6913.12455387192 \\
948	6981.81777381018 \\
949	7013.48187672199 \\
950	7036.62507486352 \\
951	6984.34248633471 \\
952	6988.02435876631 \\
953	6915.64926639645 \\
954	6978.66188315451 \\
955	7000.01674325783 \\
956	7008.01166625218 \\
957	7019.8988543885 \\
958	6970.66696016017 \\
959	7018.00531999511 \\
960	6944.99904949411 \\
961	6939.42364266911 \\
962	7127.40952939141 \\
963	7128.14590387773 \\
964	7218.29918027449 \\
965	7245.12425084762 \\
966	7274.15844487972 \\
967	7256.80104627357 \\
968	7272.15971413113 \\
969	7219.24594747119 \\
970	7174.85308558154 \\
971	7186.4246846523 \\
972	7281.73258245331 \\
973	7107.52741826073 \\
974	7119.51980275225 \\
975	7061.45141468806 \\
976	7077.12567161118 \\
977	6888.29821404738 \\
978	6932.69107593703 \\
979	6980.23982848234 \\
980	6979.50345399602 \\
981	7248.38533785847 \\
982	7239.02286224667 \\
983	7197.47030194712 \\
984	7244.28268000611 \\
985	7249.43730141036 \\
986	7256.48545720801 \\
987	7269.31941254104 \\
988	7240.70600392969 \\
989	7284.99366946416 \\
990	7298.98478470426 \\
991	7342.43087939722 \\
992	7265.84793281981 \\
993	7157.3904906202 \\
994	7189.05459353202 \\
995	7186.31948829711 \\
996	7164.22825370747 \\
997	7141.61103734189 \\
998	7042.93685617484 \\
999	7074.39056637628 \\
1000	7223.76939074431 \\
1001	7201.46776344429 \\
1002	7132.24856173009 \\
1003	7233.23706271129 \\
1004	7241.96836019196 \\
1005	7170.32964230842 \\
1006	7263.74400571603 \\
1007	7315.92139788965 \\
1008	7355.37003108543 \\
1009	7344.53480650099 \\
1010	7413.22802643925 \\
1011	7417.12029158123 \\
1012	7422.80089476143 \\
1013	7411.8604738218 \\
1014	7395.76543147792 \\
1015	7310.55638377503 \\
1016	7346.21794818401 \\
1017	7306.87451134342 \\
1018	7345.79716276326 \\
1019	7324.33710630475 \\
1020	7304.66538788446 \\
1021	7262.48164945377 \\
1022	7222.19144541647 \\
1023	7233.02667000092 \\
1024	7258.79977702216 \\
1025	7349.37383883968 \\
1026	7258.3789916014 \\
1027	7355.685620151 \\
1028	7406.07467428641 \\
1029	7406.1798706416 \\
1030	7468.03532749259 \\
1031	7490.75774021336 \\
1032	7502.5397319945 \\
1033	7490.54734750298 \\
1034	7510.21906592328 \\
1035	7580.38503483418 \\
1036	7608.57765802476 \\
1037	7600.89832409598 \\
1038	7600.79312774079 \\
1039	7608.15687260401 \\
1040	7527.47126817423 \\
1041	7560.71331641388 \\
1042	7648.02629122054 \\
1043	7720.29618723522 \\
1044	7715.87794031729 \\
1045	7685.79178273331 \\
1046	7692.73474217576 \\
1047	7733.02494621306 \\
1048	7724.39884508758 \\
1049	7552.92878612991 \\
1050	7576.387573337 \\
1051	7637.40145934648 \\
1052	7614.57385027052 \\
1053	7618.99209718845 \\
1054	7614.15306484976 \\
1055	7590.37868857711 \\
1056	7581.96298016201 \\
1057	7569.54981024973 \\
1058	7541.35718705915 \\
1059	7438.8959371053 \\
1060	7473.40034160722 \\
1061	7455.09617580437 \\
1062	7356.42199463732 \\
1063	7340.7477377142 \\
1064	7248.38533785847 \\
1065	7328.5449605123 \\
1066	7378.82881829253 \\
1067	7351.89855136421 \\
1068	7401.34083830292 \\
1069	7318.34091405899 \\
1070	7351.37256958826 \\
1071	7239.33845131224 \\
1072	7252.06721029008 \\
1073	7456.04294300107 \\
1074	7396.8173950298 \\
1075	7402.39280185481 \\
1076	7407.33703054868 \\
1077	7402.39280185481 \\
1078	7357.05317276845 \\
1079	7484.55115525722 \\
1080	7577.96551866483 \\
1081	7577.96551866483 \\
1082	7577.64992959927 \\
1083	7748.90959584656 \\
1084	7676.95528889745 \\
1085	7705.77909021917 \\
1086	7676.42930712151 \\
1087	7671.59027478282 \\
1088	7615.83620653279 \\
1089	7786.46469464894 \\
1090	7766.79297622864 \\
1091	7755.74735893383 \\
1092	7757.22010790647 \\
1093	7742.80820724561 \\
1094	7681.37353581538 \\
1095	7743.43938537674 \\
1096	7733.550927989 \\
1097	7715.98313667248 \\
1098	7850.73966766927 \\
1099	7810.87024905273 \\
1100	7881.56219973957 \\
1101	7964.14133856274 \\
1102	7977.81686473728 \\
1103	7956.88279005472 \\
1104	7877.98552366316 \\
1105	7795.93236661593 \\
1106	7794.3544212881 \\
1107	7792.77647596027 \\
1108	7814.02613970839 \\
1109	7873.35688403485 \\
1110	7863.15283758154 \\
1111	7931.21487938866 \\
1112	7931.00448667829 \\
1113	8120.98910414917 \\
1114	8089.64059030292 \\
1115	8092.16530282745 \\
1116	8097.95110236284 \\
1117	8137.610128269 \\
1118	8180.84583025157 \\
1119	8204.72540287942 \\
1120	8188.20957511479 \\
1121	8215.87621652943 \\
1122	8193.99537465017 \\
1123	8220.18926709217 \\
1124	8189.26153866667 \\
1125	8147.39338930155 \\
1126	8140.24003714871 \\
1127	8173.37688903317 \\
1128	8237.23107663274 \\
1129	8312.76205965827 \\
1130	8384.505973897 \\
1131	8407.01799390739 \\
1132	8408.8063319456 \\
1133	8401.96856885833 \\
1134	8383.13842127954 \\
1135	8404.38808502767 \\
1136	8391.76452240502 \\
1137	8463.50843664375 \\
1138	8419.22077110929 \\
1139	8332.85456349932 \\
1140	8380.82410146539 \\
1141	8428.89883578665 \\
1142	8425.42735606542 \\
1143	8419.74675288523 \\
1144	8321.49335713894 \\
1145	8545.87718275654 \\
1146	8570.80871893628 \\
1147	8564.28654491458 \\
1148	8565.75929388722 \\
1149	8782.77937464161 \\
1150	8718.08361620053 \\
1151	8729.65521527129 \\
1152	8723.44863031516 \\
1153	8830.95930531806 \\
1154	8814.33828119824 \\
1155	8888.29131889593 \\
1156	8898.28497263886 \\
1157	8898.39016899405 \\
1158	8856.41682327374 \\
1159	8994.01365586063 \\
1160	8954.35462995447 \\
1161	8948.04284864314 \\
1162	9049.55733140029 \\
1163	9049.24174233472 \\
1164	8999.9046517512 \\
1165	9106.4685595574 \\
1166	9118.46094404892 \\
1167	9100.05158189089 \\
1168	9172.42667426075 \\
1169	9298.34671142169 \\
1170	9301.71299478773 \\
1171	9286.35432693017 \\
1172	9323.27824760142 \\
1173	9293.61287543819 \\
1174	9288.98423580989 \\
1175	9278.14901122545 \\
1176	9378.08554865476 \\
1177	9412.69514951186 \\
1178	9477.49610430813 \\
1179	9547.45168050865 \\
1180	9544.08539714261 \\
1181	9596.47318202661 \\
1182	9525.36044591902 \\
1183	9551.97512378177 \\
1184	9688.41479646158 \\
1185	9658.95981700873 \\
1186	9585.63795744217 \\
1187	9581.21971052424 \\
1188	9727.65303694699 \\
1189	9743.53768658049 \\
1190	9749.42868247106 \\
1191	9717.44899049367 \\
1192	9569.75330780867 \\
1193	9602.46937427237 \\
1194	9582.5872631417 \\
1195	9775.83296762343 \\
1196	9847.99766728292 \\
1197	9528.51633657468 \\
1198	9581.21971052424 \\
1199	9657.69746074647 \\
1200	9670.00543430355 \\
1201	9736.06874536208 \\
1202	9814.22963726733 \\
1203	9800.4489147376 \\
1204	9727.86342965736 \\
1205	9702.61630441206 \\
1206	9785.5110323008 \\
1207	9764.57695761824 \\
1208	9731.01932031303 \\
1209	9689.67715272385 \\
1210	9761.94704873852 \\
1211	9791.50722454656 \\
1212	9822.85573839281 \\
1213	9662.64168944034 \\
1214	9697.14609394225 \\
1215	9764.26136855267 \\
};
\path [draw=white, fill opacity=0] (axis cs:0,3694.81564085811)
--(axis cs:0,10141.0063352079);

\path [draw=white, fill opacity=0] (axis cs:1,3694.81564085811)
--(axis cs:1,10141.0063352079);

\path [draw=white, fill opacity=0] (axis cs:-60.75,0)
--(axis cs:1275.75,0);

\path [draw=white, fill opacity=0] (axis cs:-60.75,1)
--(axis cs:1275.75,1);

\end{axis}

\end{tikzpicture}}

==> 35.tex <==
{% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
%axis background/.style={fill=color0},
%axis line style={white},
legend cell align={left},
legend entries={{D36},{D36 shifted}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
tick align=outside,
tick pos=left,
title={Time series D36, correlated with a shifted version of itself},
x grid style={white},
xlabel={Days},
xmajorgrids,
xmin=-85.75, xmax=1800.75,
y grid style={white},
ymajorgrids,
ymin=-74.4375, ymax=6392.1875,
width=15cm,
height=5cm,
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addplot [line width=0.56pt, color1, thick]
table [row sep=\\]{%
0	6098.25 \\
1	6098.25 \\
2	6095 \\
3	6094.25 \\
4	6086.75 \\
5	6068.25 \\
6	6055.75 \\
7	6055.75 \\
8	6055.75 \\
9	6055 \\
10	6055 \\
11	6054.5 \\
12	6054.5 \\
13	6054.5 \\
14	6024.5 \\
15	6000.25 \\
16	5987 \\
17	5974 \\
18	5953.75 \\
19	5945 \\
20	5938.25 \\
21	5916.75 \\
22	5907 \\
23	5895.75 \\
24	5890.75 \\
25	5864 \\
26	5834 \\
27	5804 \\
28	5783 \\
29	5767.5 \\
30	5757.5 \\
31	5757.5 \\
32	5757.5 \\
33	5750 \\
34	5720 \\
35	5713 \\
36	5709.25 \\
37	5724.5 \\
38	5727.25 \\
39	5727 \\
40	5706 \\
41	5675.25 \\
42	5644.75 \\
43	5614.75 \\
44	5584.75 \\
45	5554.75 \\
46	5616 \\
47	5604 \\
48	5623.25 \\
49	5611.25 \\
50	5622.75 \\
51	5610.75 \\
52	5704.25 \\
53	5714.75 \\
54	5702.75 \\
55	5744.75 \\
56	5765.75 \\
57	5753.75 \\
58	5741.75 \\
59	5729.75 \\
60	5717.75 \\
61	5705.75 \\
62	5680 \\
63	5656 \\
64	5620.25 \\
65	5615 \\
66	5607 \\
67	5589.75 \\
68	5617.25 \\
69	5589.5 \\
70	5596.25 \\
71	5595.25 \\
72	5565.25 \\
73	5541.5 \\
74	5525.5 \\
75	5502.25 \\
76	5502.25 \\
77	5502.25 \\
78	5502.25 \\
79	5502.25 \\
80	5486.5 \\
81	5481.5 \\
82	5533.25 \\
83	5508.75 \\
84	5508.75 \\
85	5508.75 \\
86	5554.5 \\
87	5554.5 \\
88	5554.5 \\
89	5567.25 \\
90	5567.25 \\
91	5567.25 \\
92	5561.5 \\
93	5561.5 \\
94	5605.5 \\
95	5605.5 \\
96	5605.5 \\
97	5605.5 \\
98	5605 \\
99	5601.25 \\
100	5597 \\
101	5597 \\
102	5580.75 \\
103	5551.5 \\
104	5528 \\
105	5510.25 \\
106	5490 \\
107	5450.25 \\
108	5404.75 \\
109	5404.75 \\
110	5404.75 \\
111	5404.75 \\
112	5404.75 \\
113	5397.75 \\
114	5520 \\
115	5510.25 \\
116	5497.5 \\
117	5467.5 \\
118	5435.75 \\
119	5489.5 \\
120	5454 \\
121	5421 \\
122	5385.75 \\
123	5379.5 \\
124	5367.75 \\
125	5369.25 \\
126	5368.25 \\
127	5362.25 \\
128	5356.75 \\
129	5355.75 \\
130	5354 \\
131	5344.75 \\
132	5343 \\
133	5341.25 \\
134	5395.75 \\
135	5395.75 \\
136	5395.75 \\
137	5395.75 \\
138	5395.75 \\
139	5395.75 \\
140	5395.75 \\
141	5371.25 \\
142	5349.75 \\
143	5328.25 \\
144	5308.5 \\
145	5288.75 \\
146	5269 \\
147	5245.25 \\
148	5232.5 \\
149	5211 \\
150	5188.5 \\
151	5171.75 \\
152	5164.5 \\
153	5141.25 \\
154	5128.75 \\
155	5098.25 \\
156	5075 \\
157	5067.75 \\
158	5067.75 \\
159	5067.75 \\
160	5067.75 \\
161	5067.75 \\
162	5067.75 \\
163	5067.75 \\
164	5067.75 \\
165	5067.75 \\
166	5067.75 \\
167	5067.75 \\
168	5067.75 \\
169	5056.75 \\
170	5022 \\
171	5008.75 \\
172	4994.5 \\
173	4975 \\
174	4970 \\
175	4948 \\
176	4916.75 \\
177	4897.75 \\
178	4874.5 \\
179	4856 \\
180	4831 \\
181	4831 \\
182	4831 \\
183	4831 \\
184	4803.5 \\
185	4760.25 \\
186	4757.5 \\
187	4736.5 \\
188	4736.5 \\
189	4715.5 \\
190	4715.5 \\
191	4715.5 \\
192	4715.5 \\
193	4715.5 \\
194	4713.75 \\
195	4704.25 \\
196	4693.75 \\
197	4675 \\
198	4654 \\
199	4633 \\
200	4612 \\
201	4595.5 \\
202	4585.5 \\
203	4564.5 \\
204	4550 \\
205	4529 \\
206	4508.25 \\
207	4502.25 \\
208	4481.25 \\
209	4460.25 \\
210	4459.5 \\
211	4459.5 \\
212	4459.5 \\
213	4459.5 \\
214	4459.5 \\
215	4459.5 \\
216	4459.5 \\
217	4459.5 \\
218	4459.5 \\
219	4459.5 \\
220	4439 \\
221	4418.75 \\
222	4407.25 \\
223	4407.25 \\
224	4399.5 \\
225	4378.5 \\
226	4369.5 \\
227	4360 \\
228	4339 \\
229	4321.25 \\
230	4300.75 \\
231	4284.75 \\
232	4282.75 \\
233	4276.25 \\
234	4272.75 \\
235	4269.5 \\
236	4264 \\
237	4235.5 \\
238	4208.25 \\
239	4179.75 \\
240	4151.75 \\
241	4127.75 \\
242	4107.25 \\
243	4089.5 \\
244	4077.25 \\
245	4063 \\
246	4045 \\
247	4030.25 \\
248	4013 \\
249	3995.25 \\
250	3988.75 \\
251	3979.75 \\
252	3979.75 \\
253	3974.5 \\
254	3972.5 \\
255	3964 \\
256	3955 \\
257	3947.75 \\
258	3931.25 \\
259	3923.75 \\
260	3913.75 \\
261	3904.25 \\
262	3898.25 \\
263	3888.25 \\
264	3879 \\
265	3869.75 \\
266	3853 \\
267	3849.5 \\
268	3849 \\
269	3847.25 \\
270	3847.25 \\
271	3840 \\
272	3830 \\
273	3820 \\
274	3810 \\
275	3800 \\
276	3790 \\
277	3780 \\
278	3770 \\
279	3760 \\
280	3750 \\
281	3754 \\
282	3744 \\
283	3734 \\
284	3724 \\
285	3714 \\
286	3746.75 \\
287	3736.75 \\
288	3726.75 \\
289	3716.75 \\
290	3701.75 \\
291	3686.75 \\
292	3671.75 \\
293	3820 \\
294	3802.25 \\
295	3780.75 \\
296	3768 \\
297	3754.25 \\
298	3740.25 \\
299	3728.75 \\
300	3717.25 \\
301	3705.25 \\
302	3693.25 \\
303	3681.25 \\
304	3669.25 \\
305	3655.75 \\
306	3642.25 \\
307	3628.75 \\
308	3615.25 \\
309	3601.75 \\
310	3577.75 \\
311	3561.75 \\
312	3545.75 \\
313	3528.25 \\
314	3510.25 \\
315	3500.25 \\
316	3484.25 \\
317	3473.5 \\
318	3472.75 \\
319	3472 \\
320	3471.5 \\
321	3451 \\
322	3443.5 \\
323	3442.75 \\
324	3442.25 \\
325	3435.75 \\
326	3435.25 \\
327	3434.5 \\
328	3414.5 \\
329	3412.75 \\
330	3378.25 \\
331	3378.25 \\
332	3352.5 \\
333	3325.5 \\
334	3291.75 \\
335	3288.75 \\
336	3288.75 \\
337	3288.75 \\
338	3288.75 \\
339	3287.75 \\
340	3287.25 \\
341	3286.75 \\
342	3281.5 \\
343	3281.5 \\
344	3267.5 \\
345	3267.5 \\
346	3267.5 \\
347	3267.5 \\
348	3267.5 \\
349	3267.5 \\
350	3267.5 \\
351	3267.5 \\
352	3267.5 \\
353	3267.5 \\
354	3267.5 \\
355	3267.5 \\
356	3267.5 \\
357	3267.5 \\
358	3267.5 \\
359	3267.5 \\
360	3267.5 \\
361	3265.5 \\
362	3265.5 \\
363	3265.5 \\
364	3265.5 \\
365	3265.5 \\
366	3265.5 \\
367	3265.5 \\
368	3265.5 \\
369	3265.5 \\
370	3230 \\
371	3170 \\
372	3170 \\
373	3170 \\
374	3129.25 \\
375	3085.25 \\
376	3044.75 \\
377	2990 \\
378	2945.75 \\
379	2945.75 \\
380	2945.25 \\
381	2945 \\
382	2945 \\
383	2945 \\
384	2945 \\
385	2945 \\
386	2945 \\
387	2945 \\
388	2945 \\
389	2945 \\
390	2945 \\
391	2945 \\
392	2945 \\
393	2945 \\
394	2944.75 \\
395	2944.75 \\
396	2944.75 \\
397	2944.75 \\
398	2942.75 \\
399	2942.75 \\
400	2942.75 \\
401	2942.75 \\
402	2942.75 \\
403	2942.75 \\
404	2942.75 \\
405	2942.75 \\
406	2927.75 \\
407	2900.75 \\
408	2874.5 \\
409	2858 \\
410	2846.75 \\
411	2839.75 \\
412	2825.5 \\
413	2806.25 \\
414	2765 \\
415	2740.5 \\
416	2735 \\
417	2694.75 \\
418	2667.75 \\
419	2644.75 \\
420	2614.75 \\
421	2598.25 \\
422	2595.25 \\
423	2593 \\
424	2576 \\
425	2575 \\
426	2574.5 \\
427	2536.25 \\
428	2523.25 \\
429	2520.5 \\
430	2519.75 \\
431	2518.25 \\
432	2510.5 \\
433	2470.75 \\
434	2443.5 \\
435	2414.5 \\
436	2412.5 \\
437	2412.5 \\
438	2412.5 \\
439	2412.5 \\
440	2405.75 \\
441	2379 \\
442	2357.5 \\
443	2326.5 \\
444	2307.75 \\
445	2288.5 \\
446	2287.75 \\
447	2287.75 \\
448	2259.25 \\
449	2234 \\
450	2214.5 \\
451	2196.75 \\
452	2193 \\
453	2185 \\
454	2179.5 \\
455	2172.5 \\
456	2155.75 \\
457	2145.25 \\
458	2143.25 \\
459	2123.5 \\
460	2104.75 \\
461	2092 \\
462	2091 \\
463	2071 \\
464	2065.75 \\
465	2065.75 \\
466	2065.75 \\
467	2065.75 \\
468	2065.75 \\
469	2065.75 \\
470	2065.75 \\
471	2065.75 \\
472	2063.25 \\
473	2061.25 \\
474	2047 \\
475	2040.25 \\
476	2029.5 \\
477	2016.5 \\
478	1999.75 \\
479	1983 \\
480	1972 \\
481	1957.25 \\
482	1941.5 \\
483	1930.25 \\
484	1923.5 \\
485	1911 \\
486	1892.5 \\
487	1879 \\
488	1861.5 \\
489	1851.5 \\
490	1845.25 \\
491	1832.5 \\
492	1819.75 \\
493	1806.5 \\
494	1803.5 \\
495	1788 \\
496	1779.75 \\
497	1762.75 \\
498	1747 \\
499	1746.5 \\
500	1742 \\
501	1716 \\
502	1707 \\
503	1698 \\
504	1675 \\
505	1673.75 \\
506	1669.75 \\
507	1666.25 \\
508	1663 \\
509	1657 \\
510	1655.25 \\
511	1649 \\
512	1646.75 \\
513	1645.75 \\
514	1645 \\
515	1644 \\
516	1642.75 \\
517	1641.25 \\
518	1619.75 \\
519	1600.25 \\
520	1583 \\
521	1570.25 \\
522	1545 \\
523	1526.75 \\
524	1511 \\
525	1500 \\
526	1488.5 \\
527	1474.25 \\
528	1464 \\
529	1462.75 \\
530	1449.25 \\
531	1428 \\
532	1418 \\
533	1405 \\
534	1380 \\
535	1367 \\
536	1354.5 \\
537	1341.75 \\
538	1326 \\
539	1307.75 \\
540	1283.75 \\
541	1261.5 \\
542	1235.25 \\
543	1210.25 \\
544	1196.25 \\
545	1191.75 \\
546	1190 \\
547	1188.25 \\
548	1185.75 \\
549	1171 \\
550	1148 \\
551	1126.25 \\
552	1104.5 \\
553	1077.25 \\
554	1070.5 \\
555	1066 \\
556	1064 \\
557	1064 \\
558	1064 \\
559	1050.75 \\
560	1029 \\
561	1007.25 \\
562	985.5 \\
563	963.75 \\
564	942 \\
565	920.25 \\
566	898.5 \\
567	877 \\
568	877 \\
569	877 \\
570	877 \\
571	877 \\
572	877 \\
573	860.5 \\
574	838.5 \\
575	811.5 \\
576	801.5 \\
577	786.25 \\
578	779.5 \\
579	774.25 \\
580	770 \\
581	763 \\
582	749.25 \\
583	731 \\
584	731 \\
585	718.5 \\
586	686.25 \\
587	678.5 \\
588	663.75 \\
589	645.75 \\
590	628.5 \\
591	618.75 \\
592	608.25 \\
593	595.25 \\
594	579.5 \\
595	567 \\
596	564 \\
597	552.5 \\
598	538.75 \\
599	521.25 \\
600	499 \\
601	486 \\
602	469 \\
603	469 \\
604	451.75 \\
605	416 \\
606	405.5 \\
607	396.5 \\
608	389 \\
609	389 \\
610	381.5 \\
611	373.5 \\
612	365.25 \\
613	357 \\
614	348.75 \\
615	348.75 \\
616	343.75 \\
617	343.75 \\
618	340.75 \\
619	340.75 \\
620	335.25 \\
621	327.5 \\
622	327.5 \\
623	326.25 \\
624	322.5 \\
625	318.75 \\
626	313.75 \\
627	313.25 \\
628	312.25 \\
629	307.25 \\
630	304.75 \\
631	299.75 \\
632	284 \\
633	268.25 \\
634	257.5 \\
635	256.25 \\
636	252 \\
637	245 \\
638	236.75 \\
639	233.25 \\
640	229 \\
641	226.25 \\
642	225.25 \\
643	219.5 \\
644	393.5 \\
645	393.5 \\
646	393.5 \\
647	392 \\
648	392 \\
649	381.75 \\
650	381.75 \\
651	381.75 \\
652	381.75 \\
653	369.75 \\
654	351.5 \\
655	336 \\
656	336 \\
657	328.5 \\
658	328.5 \\
659	328.5 \\
660	328.5 \\
661	328.5 \\
662	328.5 \\
663	328.5 \\
664	328.5 \\
665	328.5 \\
666	328.5 \\
667	328.5 \\
668	328.5 \\
669	328.5 \\
670	328.5 \\
671	328.5 \\
672	328.5 \\
673	328.5 \\
674	328.5 \\
675	328.5 \\
676	328.5 \\
677	328.5 \\
678	328.5 \\
679	328.5 \\
680	328.5 \\
681	328.5 \\
682	328.5 \\
683	328.5 \\
684	328.5 \\
685	328.5 \\
686	328.5 \\
687	328.5 \\
688	328.5 \\
689	328.5 \\
690	328.5 \\
691	328.5 \\
692	328.5 \\
693	328.5 \\
694	328.5 \\
695	328.5 \\
696	328.5 \\
697	328.5 \\
698	328.5 \\
699	328.5 \\
700	328.5 \\
701	328.5 \\
702	328.5 \\
703	328.5 \\
704	328.5 \\
705	328.5 \\
706	328.5 \\
707	328.5 \\
708	328.5 \\
709	328.5 \\
710	328.5 \\
711	6098.25 \\
712	6095 \\
713	6094.25 \\
714	6086.75 \\
715	6068.25 \\
716	6055.75 \\
717	6055.75 \\
718	6055.75 \\
719	6055 \\
720	6055 \\
721	6054.5 \\
722	6054.5 \\
723	6054.5 \\
724	6024.5 \\
725	6000.25 \\
726	5987 \\
727	5974 \\
728	5953.75 \\
729	5945 \\
730	5938.25 \\
731	5916.75 \\
732	5907 \\
733	5895.75 \\
734	5890.75 \\
735	5864 \\
736	5834 \\
737	5804 \\
738	5783 \\
739	5767.5 \\
740	5757.5 \\
741	5757.5 \\
742	5757.5 \\
743	5750 \\
744	5720 \\
745	5713 \\
746	5709.25 \\
747	5724.5 \\
748	5727.25 \\
749	5727 \\
750	5706 \\
751	5675.25 \\
752	5644.75 \\
753	5614.75 \\
754	5584.75 \\
755	5554.75 \\
756	5616 \\
757	5604 \\
758	5623.25 \\
759	5611.25 \\
760	5622.75 \\
761	5610.75 \\
762	5704.25 \\
763	5714.75 \\
764	5702.75 \\
765	5744.75 \\
766	5765.75 \\
767	5753.75 \\
768	5741.75 \\
769	5729.75 \\
770	5717.75 \\
771	5705.75 \\
772	5680 \\
773	5661.75 \\
774	5620.25 \\
775	5615 \\
776	5607 \\
777	5589.75 \\
778	5617.25 \\
779	5589.5 \\
780	5596.25 \\
781	5595.25 \\
782	5565.25 \\
783	5541.5 \\
784	5525.5 \\
785	5502.25 \\
786	5502.25 \\
787	5502.25 \\
788	5502.25 \\
789	5502.25 \\
790	5486.5 \\
791	5481.5 \\
792	5533.25 \\
793	5508.75 \\
794	5508.75 \\
795	5508.75 \\
796	5554.5 \\
797	5554.5 \\
798	5554.5 \\
799	5567.25 \\
800	5567.25 \\
801	5567.25 \\
802	5561.5 \\
803	5561.5 \\
804	5605.5 \\
805	5605.5 \\
806	5605.5 \\
807	5605.5 \\
808	5605 \\
809	5601.25 \\
810	5597 \\
811	5597 \\
812	5580.75 \\
813	5551.5 \\
814	5528 \\
815	5510.25 \\
816	5490 \\
817	5450.25 \\
818	5404.75 \\
819	5404.75 \\
820	5404.75 \\
821	5404.75 \\
822	5404.75 \\
823	5397.75 \\
824	5520 \\
825	5510.25 \\
826	5497.5 \\
827	5467.5 \\
828	5435.75 \\
829	5489.5 \\
830	5454 \\
831	5421 \\
832	5385.75 \\
833	5379.5 \\
834	5367.75 \\
835	5369.25 \\
836	5368.25 \\
837	5362.25 \\
838	5356.75 \\
839	5355.75 \\
840	5354 \\
841	5344.75 \\
842	5343 \\
843	5341.25 \\
844	5395.75 \\
845	5395.75 \\
846	5395.75 \\
847	5395.75 \\
848	5395.75 \\
849	5395.75 \\
850	5395.75 \\
851	5371.25 \\
852	5349.75 \\
853	5328.25 \\
854	5308.5 \\
855	5288.75 \\
856	5269 \\
857	5245.25 \\
858	5232.5 \\
859	5211 \\
860	5188.5 \\
861	5171.75 \\
862	5164.5 \\
863	5141.25 \\
864	5128.75 \\
865	5098.25 \\
866	5075 \\
867	5067.75 \\
868	5067.75 \\
869	5067.75 \\
870	5067.75 \\
871	5067.75 \\
872	5067.75 \\
873	5067.75 \\
874	5067.75 \\
875	5067.75 \\
876	5067.75 \\
877	5067.75 \\
878	5067.75 \\
879	5056.75 \\
880	5022 \\
881	5008.75 \\
882	4994.5 \\
883	4975 \\
884	4970 \\
885	4948 \\
886	4916.75 \\
887	4897.75 \\
888	4874.5 \\
889	4856 \\
890	4831 \\
891	4831 \\
892	4831 \\
893	4831 \\
894	4803.5 \\
895	4760.25 \\
896	4757.5 \\
897	4736.5 \\
898	4736.5 \\
899	4715.5 \\
900	4715.5 \\
901	4715.5 \\
902	4715.5 \\
903	4715.5 \\
904	4713.75 \\
905	4704.25 \\
906	4693.75 \\
907	4675 \\
908	4654 \\
909	4633 \\
910	4612 \\
911	4595.5 \\
912	4585.5 \\
913	4564.5 \\
914	4550 \\
915	4529 \\
916	4508.25 \\
917	4502.25 \\
918	4481.25 \\
919	4460.25 \\
920	4459.5 \\
921	4459.5 \\
922	4459.5 \\
923	4459.5 \\
924	4459.5 \\
925	4459.5 \\
926	4459.5 \\
927	4459.5 \\
928	4459.5 \\
929	4459.5 \\
930	4439 \\
931	4418.75 \\
932	4407.25 \\
933	4407.25 \\
934	4399.5 \\
935	4378.5 \\
936	4369.5 \\
937	4360 \\
938	4339 \\
939	4321.25 \\
940	4300.75 \\
941	4284.75 \\
942	4282.75 \\
943	4276.25 \\
944	4272.75 \\
945	4269.5 \\
946	4264 \\
947	4235.5 \\
948	4208.25 \\
949	4179.75 \\
950	4151.75 \\
951	4127.75 \\
952	4107.25 \\
953	4089.5 \\
954	4077.25 \\
955	4063 \\
956	4045 \\
957	4030.25 \\
958	4013 \\
959	3995.25 \\
960	3988.75 \\
961	3979.75 \\
962	3979.75 \\
963	3974.5 \\
964	3972.5 \\
965	3964 \\
966	3955 \\
967	3947.75 \\
968	3931.25 \\
969	3923.75 \\
970	3913.75 \\
971	3904.25 \\
972	3898.25 \\
973	3888.25 \\
974	3879 \\
975	3869.75 \\
976	3860 \\
977	3849.5 \\
978	3849 \\
979	3847.25 \\
980	3847.25 \\
981	3840 \\
982	3830 \\
983	3820 \\
984	3810 \\
985	3800 \\
986	3790 \\
987	3780 \\
988	3770 \\
989	3760 \\
990	3750 \\
991	3754 \\
992	3744 \\
993	3734 \\
994	3724 \\
995	3714 \\
996	3746.75 \\
997	3736.75 \\
998	3726.75 \\
999	3716.75 \\
1000	3701.75 \\
1001	3686.75 \\
1002	3671.75 \\
1003	3820 \\
1004	3802.25 \\
1005	3780.75 \\
};
% \addplot [line width=0.56pt, color2, dashed, forget plot, thick]
% table [row sep=\\]{%
% 1006	219.5 \\
% 1006	6098.25 \\
% };
\addplot [line width=0.56pt, red, opacity=1, dashed, thick]
table [row sep=\\]{%
710	6098.25 \\
711	6098.25 \\
712	6095 \\
713	6094.25 \\
714	6086.75 \\
715	6068.25 \\
716	6055.75 \\
717	6055.75 \\
718	6055.75 \\
719	6055 \\
720	6055 \\
721	6054.5 \\
722	6054.5 \\
723	6054.5 \\
724	6024.5 \\
725	6000.25 \\
726	5987 \\
727	5974 \\
728	5953.75 \\
729	5945 \\
730	5938.25 \\
731	5916.75 \\
732	5907 \\
733	5895.75 \\
734	5890.75 \\
735	5864 \\
736	5834 \\
737	5804 \\
738	5783 \\
739	5767.5 \\
740	5757.5 \\
741	5757.5 \\
742	5757.5 \\
743	5750 \\
744	5720 \\
745	5713 \\
746	5709.25 \\
747	5724.5 \\
748	5727.25 \\
749	5727 \\
750	5706 \\
751	5675.25 \\
752	5644.75 \\
753	5614.75 \\
754	5584.75 \\
755	5554.75 \\
756	5616 \\
757	5604 \\
758	5623.25 \\
759	5611.25 \\
760	5622.75 \\
761	5610.75 \\
762	5704.25 \\
763	5714.75 \\
764	5702.75 \\
765	5744.75 \\
766	5765.75 \\
767	5753.75 \\
768	5741.75 \\
769	5729.75 \\
770	5717.75 \\
771	5705.75 \\
772	5680 \\
773	5656 \\
774	5620.25 \\
775	5615 \\
776	5607 \\
777	5589.75 \\
778	5617.25 \\
779	5589.5 \\
780	5596.25 \\
781	5595.25 \\
782	5565.25 \\
783	5541.5 \\
784	5525.5 \\
785	5502.25 \\
786	5502.25 \\
787	5502.25 \\
788	5502.25 \\
789	5502.25 \\
790	5486.5 \\
791	5481.5 \\
792	5533.25 \\
793	5508.75 \\
794	5508.75 \\
795	5508.75 \\
796	5554.5 \\
797	5554.5 \\
798	5554.5 \\
799	5567.25 \\
800	5567.25 \\
801	5567.25 \\
802	5561.5 \\
803	5561.5 \\
804	5605.5 \\
805	5605.5 \\
806	5605.5 \\
807	5605.5 \\
808	5605 \\
809	5601.25 \\
810	5597 \\
811	5597 \\
812	5580.75 \\
813	5551.5 \\
814	5528 \\
815	5510.25 \\
816	5490 \\
817	5450.25 \\
818	5404.75 \\
819	5404.75 \\
820	5404.75 \\
821	5404.75 \\
822	5404.75 \\
823	5397.75 \\
824	5520 \\
825	5510.25 \\
826	5497.5 \\
827	5467.5 \\
828	5435.75 \\
829	5489.5 \\
830	5454 \\
831	5421 \\
832	5385.75 \\
833	5379.5 \\
834	5367.75 \\
835	5369.25 \\
836	5368.25 \\
837	5362.25 \\
838	5356.75 \\
839	5355.75 \\
840	5354 \\
841	5344.75 \\
842	5343 \\
843	5341.25 \\
844	5395.75 \\
845	5395.75 \\
846	5395.75 \\
847	5395.75 \\
848	5395.75 \\
849	5395.75 \\
850	5395.75 \\
851	5371.25 \\
852	5349.75 \\
853	5328.25 \\
854	5308.5 \\
855	5288.75 \\
856	5269 \\
857	5245.25 \\
858	5232.5 \\
859	5211 \\
860	5188.5 \\
861	5171.75 \\
862	5164.5 \\
863	5141.25 \\
864	5128.75 \\
865	5098.25 \\
866	5075 \\
867	5067.75 \\
868	5067.75 \\
869	5067.75 \\
870	5067.75 \\
871	5067.75 \\
872	5067.75 \\
873	5067.75 \\
874	5067.75 \\
875	5067.75 \\
876	5067.75 \\
877	5067.75 \\
878	5067.75 \\
879	5056.75 \\
880	5022 \\
881	5008.75 \\
882	4994.5 \\
883	4975 \\
884	4970 \\
885	4948 \\
886	4916.75 \\
887	4897.75 \\
888	4874.5 \\
889	4856 \\
890	4831 \\
891	4831 \\
892	4831 \\
893	4831 \\
894	4803.5 \\
895	4760.25 \\
896	4757.5 \\
897	4736.5 \\
898	4736.5 \\
899	4715.5 \\
900	4715.5 \\
901	4715.5 \\
902	4715.5 \\
903	4715.5 \\
904	4713.75 \\
905	4704.25 \\
906	4693.75 \\
907	4675 \\
908	4654 \\
909	4633 \\
910	4612 \\
911	4595.5 \\
912	4585.5 \\
913	4564.5 \\
914	4550 \\
915	4529 \\
916	4508.25 \\
917	4502.25 \\
918	4481.25 \\
919	4460.25 \\
920	4459.5 \\
921	4459.5 \\
922	4459.5 \\
923	4459.5 \\
924	4459.5 \\
925	4459.5 \\
926	4459.5 \\
927	4459.5 \\
928	4459.5 \\
929	4459.5 \\
930	4439 \\
931	4418.75 \\
932	4407.25 \\
933	4407.25 \\
934	4399.5 \\
935	4378.5 \\
936	4369.5 \\
937	4360 \\
938	4339 \\
939	4321.25 \\
940	4300.75 \\
941	4284.75 \\
942	4282.75 \\
943	4276.25 \\
944	4272.75 \\
945	4269.5 \\
946	4264 \\
947	4235.5 \\
948	4208.25 \\
949	4179.75 \\
950	4151.75 \\
951	4127.75 \\
952	4107.25 \\
953	4089.5 \\
954	4077.25 \\
955	4063 \\
956	4045 \\
957	4030.25 \\
958	4013 \\
959	3995.25 \\
960	3988.75 \\
961	3979.75 \\
962	3979.75 \\
963	3974.5 \\
964	3972.5 \\
965	3964 \\
966	3955 \\
967	3947.75 \\
968	3931.25 \\
969	3923.75 \\
970	3913.75 \\
971	3904.25 \\
972	3898.25 \\
973	3888.25 \\
974	3879 \\
975	3869.75 \\
976	3853 \\
977	3849.5 \\
978	3849 \\
979	3847.25 \\
980	3847.25 \\
981	3840 \\
982	3830 \\
983	3820 \\
984	3810 \\
985	3800 \\
986	3790 \\
987	3780 \\
988	3770 \\
989	3760 \\
990	3750 \\
991	3754 \\
992	3744 \\
993	3734 \\
994	3724 \\
995	3714 \\
996	3746.75 \\
997	3736.75 \\
998	3726.75 \\
999	3716.75 \\
1000	3701.75 \\
1001	3686.75 \\
1002	3671.75 \\
1003	3820 \\
1004	3802.25 \\
1005	3780.75 \\
1006	3768 \\
1007	3754.25 \\
1008	3740.25 \\
1009	3728.75 \\
1010	3717.25 \\
1011	3705.25 \\
1012	3693.25 \\
1013	3681.25 \\
1014	3669.25 \\
1015	3655.75 \\
1016	3642.25 \\
1017	3628.75 \\
1018	3615.25 \\
1019	3601.75 \\
1020	3577.75 \\
1021	3561.75 \\
1022	3545.75 \\
1023	3528.25 \\
1024	3510.25 \\
1025	3500.25 \\
1026	3484.25 \\
1027	3473.5 \\
1028	3472.75 \\
1029	3472 \\
1030	3471.5 \\
1031	3451 \\
1032	3443.5 \\
1033	3442.75 \\
1034	3442.25 \\
1035	3435.75 \\
1036	3435.25 \\
1037	3434.5 \\
1038	3414.5 \\
1039	3412.75 \\
1040	3378.25 \\
1041	3378.25 \\
1042	3352.5 \\
1043	3325.5 \\
1044	3291.75 \\
1045	3288.75 \\
1046	3288.75 \\
1047	3288.75 \\
1048	3288.75 \\
1049	3287.75 \\
1050	3287.25 \\
1051	3286.75 \\
1052	3281.5 \\
1053	3281.5 \\
1054	3267.5 \\
1055	3267.5 \\
1056	3267.5 \\
1057	3267.5 \\
1058	3267.5 \\
1059	3267.5 \\
1060	3267.5 \\
1061	3267.5 \\
1062	3267.5 \\
1063	3267.5 \\
1064	3267.5 \\
1065	3267.5 \\
1066	3267.5 \\
1067	3267.5 \\
1068	3267.5 \\
1069	3267.5 \\
1070	3267.5 \\
1071	3265.5 \\
1072	3265.5 \\
1073	3265.5 \\
1074	3265.5 \\
1075	3265.5 \\
1076	3265.5 \\
1077	3265.5 \\
1078	3265.5 \\
1079	3265.5 \\
1080	3230 \\
1081	3170 \\
1082	3170 \\
1083	3170 \\
1084	3129.25 \\
1085	3085.25 \\
1086	3044.75 \\
1087	2990 \\
1088	2945.75 \\
1089	2945.75 \\
1090	2945.25 \\
1091	2945 \\
1092	2945 \\
1093	2945 \\
1094	2945 \\
1095	2945 \\
1096	2945 \\
1097	2945 \\
1098	2945 \\
1099	2945 \\
1100	2945 \\
1101	2945 \\
1102	2945 \\
1103	2945 \\
1104	2944.75 \\
1105	2944.75 \\
1106	2944.75 \\
1107	2944.75 \\
1108	2942.75 \\
1109	2942.75 \\
1110	2942.75 \\
1111	2942.75 \\
1112	2942.75 \\
1113	2942.75 \\
1114	2942.75 \\
1115	2942.75 \\
1116	2927.75 \\
1117	2900.75 \\
1118	2874.5 \\
1119	2858 \\
1120	2846.75 \\
1121	2839.75 \\
1122	2825.5 \\
1123	2806.25 \\
1124	2765 \\
1125	2740.5 \\
1126	2735 \\
1127	2694.75 \\
1128	2667.75 \\
1129	2644.75 \\
1130	2614.75 \\
1131	2598.25 \\
1132	2595.25 \\
1133	2593 \\
1134	2576 \\
1135	2575 \\
1136	2574.5 \\
1137	2536.25 \\
1138	2523.25 \\
1139	2520.5 \\
1140	2519.75 \\
1141	2518.25 \\
1142	2510.5 \\
1143	2470.75 \\
1144	2443.5 \\
1145	2414.5 \\
1146	2412.5 \\
1147	2412.5 \\
1148	2412.5 \\
1149	2412.5 \\
1150	2405.75 \\
1151	2379 \\
1152	2357.5 \\
1153	2326.5 \\
1154	2307.75 \\
1155	2288.5 \\
1156	2287.75 \\
1157	2287.75 \\
1158	2259.25 \\
1159	2234 \\
1160	2214.5 \\
1161	2196.75 \\
1162	2193 \\
1163	2185 \\
1164	2179.5 \\
1165	2172.5 \\
1166	2155.75 \\
1167	2145.25 \\
1168	2143.25 \\
1169	2123.5 \\
1170	2104.75 \\
1171	2092 \\
1172	2091 \\
1173	2071 \\
1174	2065.75 \\
1175	2065.75 \\
1176	2065.75 \\
1177	2065.75 \\
1178	2065.75 \\
1179	2065.75 \\
1180	2065.75 \\
1181	2065.75 \\
1182	2063.25 \\
1183	2061.25 \\
1184	2047 \\
1185	2040.25 \\
1186	2029.5 \\
1187	2016.5 \\
1188	1999.75 \\
1189	1983 \\
1190	1972 \\
1191	1957.25 \\
1192	1941.5 \\
1193	1930.25 \\
1194	1923.5 \\
1195	1911 \\
1196	1892.5 \\
1197	1879 \\
1198	1861.5 \\
1199	1851.5 \\
1200	1845.25 \\
1201	1832.5 \\
1202	1819.75 \\
1203	1806.5 \\
1204	1803.5 \\
1205	1788 \\
1206	1779.75 \\
1207	1762.75 \\
1208	1747 \\
1209	1746.5 \\
1210	1742 \\
1211	1716 \\
1212	1707 \\
1213	1698 \\
1214	1675 \\
1215	1673.75 \\
1216	1669.75 \\
1217	1666.25 \\
1218	1663 \\
1219	1657 \\
1220	1655.25 \\
1221	1649 \\
1222	1646.75 \\
1223	1645.75 \\
1224	1645 \\
1225	1644 \\
1226	1642.75 \\
1227	1641.25 \\
1228	1619.75 \\
1229	1600.25 \\
1230	1583 \\
1231	1570.25 \\
1232	1545 \\
1233	1526.75 \\
1234	1511 \\
1235	1500 \\
1236	1488.5 \\
1237	1474.25 \\
1238	1464 \\
1239	1462.75 \\
1240	1449.25 \\
1241	1428 \\
1242	1418 \\
1243	1405 \\
1244	1380 \\
1245	1367 \\
1246	1354.5 \\
1247	1341.75 \\
1248	1326 \\
1249	1307.75 \\
1250	1283.75 \\
1251	1261.5 \\
1252	1235.25 \\
1253	1210.25 \\
1254	1196.25 \\
1255	1191.75 \\
1256	1190 \\
1257	1188.25 \\
1258	1185.75 \\
1259	1171 \\
1260	1148 \\
1261	1126.25 \\
1262	1104.5 \\
1263	1077.25 \\
1264	1070.5 \\
1265	1066 \\
1266	1064 \\
1267	1064 \\
1268	1064 \\
1269	1050.75 \\
1270	1029 \\
1271	1007.25 \\
1272	985.5 \\
1273	963.75 \\
1274	942 \\
1275	920.25 \\
1276	898.5 \\
1277	877 \\
1278	877 \\
1279	877 \\
1280	877 \\
1281	877 \\
1282	877 \\
1283	860.5 \\
1284	838.5 \\
1285	811.5 \\
1286	801.5 \\
1287	786.25 \\
1288	779.5 \\
1289	774.25 \\
1290	770 \\
1291	763 \\
1292	749.25 \\
1293	731 \\
1294	731 \\
1295	718.5 \\
1296	686.25 \\
1297	678.5 \\
1298	663.75 \\
1299	645.75 \\
1300	628.5 \\
1301	618.75 \\
1302	608.25 \\
1303	595.25 \\
1304	579.5 \\
1305	567 \\
1306	564 \\
1307	552.5 \\
1308	538.75 \\
1309	521.25 \\
1310	499 \\
1311	486 \\
1312	469 \\
1313	469 \\
1314	451.75 \\
1315	416 \\
1316	405.5 \\
1317	396.5 \\
1318	389 \\
1319	389 \\
1320	381.5 \\
1321	373.5 \\
1322	365.25 \\
1323	357 \\
1324	348.75 \\
1325	348.75 \\
1326	343.75 \\
1327	343.75 \\
1328	340.75 \\
1329	340.75 \\
1330	335.25 \\
1331	327.5 \\
1332	327.5 \\
1333	326.25 \\
1334	322.5 \\
1335	318.75 \\
1336	313.75 \\
1337	313.25 \\
1338	312.25 \\
1339	307.25 \\
1340	304.75 \\
1341	299.75 \\
1342	284 \\
1343	268.25 \\
1344	257.5 \\
1345	256.25 \\
1346	252 \\
1347	245 \\
1348	236.75 \\
1349	233.25 \\
1350	229 \\
1351	226.25 \\
1352	225.25 \\
1353	219.5 \\
1354	393.5 \\
1355	393.5 \\
1356	393.5 \\
1357	392 \\
1358	392 \\
1359	381.75 \\
1360	381.75 \\
1361	381.75 \\
1362	381.75 \\
1363	369.75 \\
1364	351.5 \\
1365	336 \\
1366	336 \\
1367	328.5 \\
1368	328.5 \\
1369	328.5 \\
1370	328.5 \\
1371	328.5 \\
1372	328.5 \\
1373	328.5 \\
1374	328.5 \\
1375	328.5 \\
1376	328.5 \\
1377	328.5 \\
1378	328.5 \\
1379	328.5 \\
1380	328.5 \\
1381	328.5 \\
1382	328.5 \\
1383	328.5 \\
1384	328.5 \\
1385	328.5 \\
1386	328.5 \\
1387	328.5 \\
1388	328.5 \\
1389	328.5 \\
1390	328.5 \\
1391	328.5 \\
1392	328.5 \\
1393	328.5 \\
1394	328.5 \\
1395	328.5 \\
1396	328.5 \\
1397	328.5 \\
1398	328.5 \\
1399	328.5 \\
1400	328.5 \\
1401	328.5 \\
1402	328.5 \\
1403	328.5 \\
1404	328.5 \\
1405	328.5 \\
1406	328.5 \\
1407	328.5 \\
1408	328.5 \\
1409	328.5 \\
1410	328.5 \\
1411	328.5 \\
1412	328.5 \\
1413	328.5 \\
1414	328.5 \\
1415	328.5 \\
1416	328.5 \\
1417	328.5 \\
1418	328.5 \\
1419	328.5 \\
1420	328.5 \\
1421	6098.25 \\
1422	6095 \\
1423	6094.25 \\
1424	6086.75 \\
1425	6068.25 \\
1426	6055.75 \\
1427	6055.75 \\
1428	6055.75 \\
1429	6055 \\
1430	6055 \\
1431	6054.5 \\
1432	6054.5 \\
1433	6054.5 \\
1434	6024.5 \\
1435	6000.25 \\
1436	5987 \\
1437	5974 \\
1438	5953.75 \\
1439	5945 \\
1440	5938.25 \\
1441	5916.75 \\
1442	5907 \\
1443	5895.75 \\
1444	5890.75 \\
1445	5864 \\
1446	5834 \\
1447	5804 \\
1448	5783 \\
1449	5767.5 \\
1450	5757.5 \\
1451	5757.5 \\
1452	5757.5 \\
1453	5750 \\
1454	5720 \\
1455	5713 \\
1456	5709.25 \\
1457	5724.5 \\
1458	5727.25 \\
1459	5727 \\
1460	5706 \\
1461	5675.25 \\
1462	5644.75 \\
1463	5614.75 \\
1464	5584.75 \\
1465	5554.75 \\
1466	5616 \\
1467	5604 \\
1468	5623.25 \\
1469	5611.25 \\
1470	5622.75 \\
1471	5610.75 \\
1472	5704.25 \\
1473	5714.75 \\
1474	5702.75 \\
1475	5744.75 \\
1476	5765.75 \\
1477	5753.75 \\
1478	5741.75 \\
1479	5729.75 \\
1480	5717.75 \\
1481	5705.75 \\
1482	5680 \\
1483	5661.75 \\
1484	5620.25 \\
1485	5615 \\
1486	5607 \\
1487	5589.75 \\
1488	5617.25 \\
1489	5589.5 \\
1490	5596.25 \\
1491	5595.25 \\
1492	5565.25 \\
1493	5541.5 \\
1494	5525.5 \\
1495	5502.25 \\
1496	5502.25 \\
1497	5502.25 \\
1498	5502.25 \\
1499	5502.25 \\
1500	5486.5 \\
1501	5481.5 \\
1502	5533.25 \\
1503	5508.75 \\
1504	5508.75 \\
1505	5508.75 \\
1506	5554.5 \\
1507	5554.5 \\
1508	5554.5 \\
1509	5567.25 \\
1510	5567.25 \\
1511	5567.25 \\
1512	5561.5 \\
1513	5561.5 \\
1514	5605.5 \\
1515	5605.5 \\
1516	5605.5 \\
1517	5605.5 \\
1518	5605 \\
1519	5601.25 \\
1520	5597 \\
1521	5597 \\
1522	5580.75 \\
1523	5551.5 \\
1524	5528 \\
1525	5510.25 \\
1526	5490 \\
1527	5450.25 \\
1528	5404.75 \\
1529	5404.75 \\
1530	5404.75 \\
1531	5404.75 \\
1532	5404.75 \\
1533	5397.75 \\
1534	5520 \\
1535	5510.25 \\
1536	5497.5 \\
1537	5467.5 \\
1538	5435.75 \\
1539	5489.5 \\
1540	5454 \\
1541	5421 \\
1542	5385.75 \\
1543	5379.5 \\
1544	5367.75 \\
1545	5369.25 \\
1546	5368.25 \\
1547	5362.25 \\
1548	5356.75 \\
1549	5355.75 \\
1550	5354 \\
1551	5344.75 \\
1552	5343 \\
1553	5341.25 \\
1554	5395.75 \\
1555	5395.75 \\
1556	5395.75 \\
1557	5395.75 \\
1558	5395.75 \\
1559	5395.75 \\
1560	5395.75 \\
1561	5371.25 \\
1562	5349.75 \\
1563	5328.25 \\
1564	5308.5 \\
1565	5288.75 \\
1566	5269 \\
1567	5245.25 \\
1568	5232.5 \\
1569	5211 \\
1570	5188.5 \\
1571	5171.75 \\
1572	5164.5 \\
1573	5141.25 \\
1574	5128.75 \\
1575	5098.25 \\
1576	5075 \\
1577	5067.75 \\
1578	5067.75 \\
1579	5067.75 \\
1580	5067.75 \\
1581	5067.75 \\
1582	5067.75 \\
1583	5067.75 \\
1584	5067.75 \\
1585	5067.75 \\
1586	5067.75 \\
1587	5067.75 \\
1588	5067.75 \\
1589	5056.75 \\
1590	5022 \\
1591	5008.75 \\
1592	4994.5 \\
1593	4975 \\
1594	4970 \\
1595	4948 \\
1596	4916.75 \\
1597	4897.75 \\
1598	4874.5 \\
1599	4856 \\
1600	4831 \\
1601	4831 \\
1602	4831 \\
1603	4831 \\
1604	4803.5 \\
1605	4760.25 \\
1606	4757.5 \\
1607	4736.5 \\
1608	4736.5 \\
1609	4715.5 \\
1610	4715.5 \\
1611	4715.5 \\
1612	4715.5 \\
1613	4715.5 \\
1614	4713.75 \\
1615	4704.25 \\
1616	4693.75 \\
1617	4675 \\
1618	4654 \\
1619	4633 \\
1620	4612 \\
1621	4595.5 \\
1622	4585.5 \\
1623	4564.5 \\
1624	4550 \\
1625	4529 \\
1626	4508.25 \\
1627	4502.25 \\
1628	4481.25 \\
1629	4460.25 \\
1630	4459.5 \\
1631	4459.5 \\
1632	4459.5 \\
1633	4459.5 \\
1634	4459.5 \\
1635	4459.5 \\
1636	4459.5 \\
1637	4459.5 \\
1638	4459.5 \\
1639	4459.5 \\
1640	4439 \\
1641	4418.75 \\
1642	4407.25 \\
1643	4407.25 \\
1644	4399.5 \\
1645	4378.5 \\
1646	4369.5 \\
1647	4360 \\
1648	4339 \\
1649	4321.25 \\
1650	4300.75 \\
1651	4284.75 \\
1652	4282.75 \\
1653	4276.25 \\
1654	4272.75 \\
1655	4269.5 \\
1656	4264 \\
1657	4235.5 \\
1658	4208.25 \\
1659	4179.75 \\
1660	4151.75 \\
1661	4127.75 \\
1662	4107.25 \\
1663	4089.5 \\
1664	4077.25 \\
1665	4063 \\
1666	4045 \\
1667	4030.25 \\
1668	4013 \\
1669	3995.25 \\
1670	3988.75 \\
1671	3979.75 \\
1672	3979.75 \\
1673	3974.5 \\
1674	3972.5 \\
1675	3964 \\
1676	3955 \\
1677	3947.75 \\
1678	3931.25 \\
1679	3923.75 \\
1680	3913.75 \\
1681	3904.25 \\
1682	3898.25 \\
1683	3888.25 \\
1684	3879 \\
1685	3869.75 \\
1686	3860 \\
1687	3849.5 \\
1688	3849 \\
1689	3847.25 \\
1690	3847.25 \\
1691	3840 \\
1692	3830 \\
1693	3820 \\
1694	3810 \\
1695	3800 \\
1696	3790 \\
1697	3780 \\
1698	3770 \\
1699	3760 \\
1700	3750 \\
1701	3754 \\
1702	3744 \\
1703	3734 \\
1704	3724 \\
1705	3714 \\
1706	3746.75 \\
1707	3736.75 \\
1708	3726.75 \\
1709	3716.75 \\
1710	3701.75 \\
1711	3686.75 \\
1712	3671.75 \\
1713	3820 \\
1714	3802.25 \\
1715	3780.75 \\
};
\path [draw=white, fill opacity=0] (axis cs:0,-74.4375)
--(axis cs:0,6392.1875);

\path [draw=white, fill opacity=0] (axis cs:1,-74.4375)
--(axis cs:1,6392.1875);

\path [draw=white, fill opacity=0] (axis cs:-85.75,0)
--(axis cs:1800.75,0);

\path [draw=white, fill opacity=0] (axis cs:-85.75,1)
--(axis cs:1800.75,1);

\end{axis}

\end{tikzpicture}}

==> T2_163.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
xmin=-349.6, xmax=7341.6,
ymin=-6.7636216574088, ymax=16.083364458908,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
width=15cm,
height=5cm,
legend cell align={left},
legend entries={{D446},{D163 shifted}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
title={Time series D163, correlated with D446}
]
\addplot [semithick, color1]
table {%
0 -4.75208143520651
1 -4.5726471920208
2 -4.43089268227417
3 -4.43701472793932
4 -4.67701349431241
5 -4.62300830576626
6 -4.57833194870987
7 -4.47797412869901
8 -4.4762978542907
9 -4.30240260480203
10 -4.39445193426732
11 -4.44823847832543
12 -4.44641644092509
13 -4.49619450270244
14 -4.44240795864433
15 -4.33396029257596
16 -4.39051633348258
17 -4.3815519094729
18 -4.20955157888059
19 -4.11043274430197
20 -4.16400064387203
21 -4.15817012419094
22 -4.20991598636066
23 -4.22842788634813
24 -4.27427034734075
25 -4.22245160367501
26 -4.23258213162091
27 -4.13674296436291
28 -4.12318700610436
29 -4.22646008595576
30 -4.11772089390334
31 -4.21873464737831
32 -4.06823435811004
33 -4.0744292852712
34 -4.07391911479911
35 -4.02880546876663
36 -4.05693772622792
37 -4.25765336624962
38 -4.39423328977928
39 -4.41996045787212
40 -4.29467716622458
41 -4.19060238991703
42 -4.29482292921661
43 -4.24183808161465
44 -4.2835991788305
45 -4.28024663001387
46 -4.26909576112377
47 -4.27645679222116
48 -4.29168902488802
49 -4.2852025717428
50 -4.28724325363118
51 -4.2793720520617
52 -4.2884093575674
53 -4.50231654836759
54 -4.49830806608683
55 -4.39729431261186
56 -4.40108415040457
57 -4.43453675707485
58 -4.39685702363578
59 -4.44925881926962
60 -4.44182490667622
61 -4.54189120070302
62 -4.42163673228043
63 -4.42331300668874
64 -4.41398417519899
65 -4.47054021610562
66 -4.47126903106575
67 -4.4853351597964
68 -4.5273877829963
69 -4.47163343854582
70 -4.52818947945245
71 -4.53773695543024
72 -4.4230943622007
73 -4.31275177723597
74 -4.31100262133165
75 -4.41267230827075
76 -4.35210778508337
77 -4.39029768899454
78 -4.39095362245867
79 -4.39095362245867
80 -4.3916824374188
81 -4.10452934312486
82 -4.31573991857254
83 -4.29577038866478
84 -4.30130938236183
85 -4.30058056740169
86 -4.30050768590568
87 -4.27558221426899
88 -4.33345012210386
89 -4.33694843391252
90 -4.2846924012707
91 -4.30218396031399
92 -4.3187280599091
93 -4.25145843908846
94 -4.30954499141137
95 -4.38177055396094
96 -4.36712137326219
97 -4.34598573941822
98 -4.34897388075478
99 -4.39612820867564
100 -4.41369264921494
101 -4.36828747719841
102 -4.42272995472064
103 -4.42382317716084
104 -4.44955034525367
105 -4.45246560509422
106 -4.45610967989491
107 -4.39977228347632
108 -4.40684178858965
109 -4.47425717240232
110 -4.47338259445015
111 -4.48897923459708
112 -4.48650126373262
113 -4.48460634483626
114 -4.48285718893193
115 -4.43322489014661
116 -4.49583009522237
117 -4.49357076884594
118 -4.43162149723431
119 -4.44087744722805
120 -4.43963846179581
121 -4.48190972948375
122 -4.52170302630723
123 -4.56229801958685
124 -4.55938275974631
125 -4.51069792040916
126 -4.67694061281639
127 -4.67890841320876
128 -4.68590503682608
129 -4.6966914982361
130 -4.68889317816264
131 -4.73998310686823
132 -4.69800336516435
133 -4.6966914982361
134 -4.68911182265068
135 -4.69071521556298
136 -4.47870294365915
137 -4.68379147344168
138 -4.67198467108746
139 -4.6738067084878
140 -4.67234907856753
141 -4.66892364825489
142 -4.65704396440465
143 -4.65711684590067
144 -4.77554927692292
145 -4.77554927692292
146 -4.57811330422183
147 -4.78881370919741
148 -4.78516963439672
149 -4.55807089281806
150 -4.77081197968203
151 -4.77022892771392
152 -4.75514245803908
153 -4.74136785529249
154 -4.79938152611939
155 -4.85375112214561
156 -4.84194431979139
157 -4.83844600798273
158 -4.85309518868148
159 -4.90280036896282
160 -4.84872229892066
161 -4.85907147135461
162 -4.91081733352433
163 -4.75332042063874
164 -4.74646956001345
165 -4.74063904033236
166 -4.733423772227
167 -4.72562545215354
168 -4.79267642848613
169 -4.79602897730276
170 -4.62293542427025
171 -4.61921846797355
172 -4.61695914159712
173 -4.61171167388414
174 -4.5705336286364
175 -4.57024210265235
176 -4.60741166561933
177 -4.76184755567234
178 -4.75332042063874
179 -4.74953058284603
180 -4.74493904859717
181 -4.74763566394967
182 -4.75346618363077
183 -4.75127973875036
184 -4.75281025016664
185 -4.74063904033236
186 -4.62687102505499
187 -4.67373382699179
188 -4.68022028013701
189 -4.72132544388873
190 -4.71032033799066
191 -4.77416452849866
192 -4.72059662892859
193 -4.72292883680103
194 -4.72271019231299
195 -4.72453222971333
196 -4.71950340648839
197 -4.71615085767176
198 -4.71360000531128
199 -4.712142375391
200 -4.71141356043087
201 -4.70798813011822
202 -4.71462034625547
203 -4.69902370610854
204 -4.69486946083576
205 -4.68189655454532
206 -4.68430164391377
207 -4.68007451714498
208 -4.66957958171901
209 -4.66732025534258
210 -4.77686114385116
211 -4.77824589227542
212 -4.59582350775315
213 -4.6045692872748
214 -4.85207484773729
215 -4.85542739655392
216 -4.69086097855501
217 -4.70266778090923
218 -4.81716461114673
219 -4.82073580445141
220 -4.81876800405904
221 -4.81818495209093
222 -4.81403070681815
223 -4.81767478161883
224 -4.82423411626006
225 -4.81789342610687
226 -4.81774766311484
227 -4.82102733043546
228 -4.81614427020254
229 -4.81366629933808
230 -4.81024086902543
231 -4.80754425367293
232 -4.63802189394508
233 -4.80703408320083
234 -4.80717984619286
235 -4.81687308516268
236 -4.82372394578797
237 -4.88698508432785
238 -5.00847853818267
239 -5.01008193109498
240 -5.02560568974589
241 -5.020868392505
242 -5.12800419164513
243 -5.07946511530001
244 -5.07815324837176
245 -5.06583627554545
246 -5.06736678696174
247 -5.06743966845775
248 -5.0772786704196
249 -5.08770072434956
250 -5.08529563498111
251 -5.13463640778237
252 -5.14906694399309
253 -5.15584492312236
254 -5.16488222862806
255 -5.16488222862806
256 -5.17071274830915
257 -5.17238902271747
258 -5.16947376287692
259 -5.02604297872197
260 -5.03245655037118
261 -5.02888535706651
262 -4.92918347051978
263 -4.93647162012115
264 -4.93486822720885
265 -5.07866341884386
266 -5.07851765585183
267 -5.08507699049306
268 -5.08391088655685
269 -5.12989911054148
270 -5.12822283613317
271 -5.06729390546572
272 -5.08106850821231
273 -5.12421435385242
274 -5.07443629207507
275 -5.07778884089169
276 -5.06211931924875
277 -5.10934652866562
278 -5.06037016334442
279 -5.058110836968
280 -5.06226508224078
281 -5.068751535386
282 -5.07640409246744
283 -5.07130238774648
284 -5.07523798853122
285 -5.06816848341789
286 -5.2247179368553
287 -5.21312977898912
288 -5.21983487662238
289 -5.22369759591111
290 -5.21560774985359
291 -5.36836736549828
292 -5.35663344464008
293 -5.36618092061787
294 -5.37135550683484
295 -5.36129786038495
296 -5.25904512147775
297 -5.25438070573287
298 -5.25445358722888
299 -5.15067033690539
300 -5.31494522892025
301 -5.31771472576877
302 -5.37609280407573
303 -5.32806389820271
304 -5.32354524544986
305 -5.42849459970958
306 -5.3753639891156
307 -5.37827924895615
308 -5.37813348596412
309 -5.37718602651594
310 -5.37018940289863
311 -5.36807583951423
312 -5.36545210565774
313 -5.35918429700056
314 -5.36005887495272
315 -5.36406735723348
316 -5.3610063344009
317 -5.35277072535135
318 -5.35714361511218
319 -5.35933005999259
320 -5.36129786038495
321 -5.35364530330352
322 -5.40284031311276
323 -5.45939635401938
324 -5.40590133594533
325 -5.40867083279386
326 -5.40590133594533
327 -5.40867083279386
328 -5.47149468235766
329 -5.41442847097894
330 -5.41668779735536
331 -5.46981840794934
332 -5.51573375043797
333 -5.61827801532923
334 -5.56325248583889
335 -5.50166762170733
336 -5.51128797918113
337 -5.41384541901083
338 -5.3051062269584
339 -5.30146215215771
340 -5.30394012302218
341 -5.20190602860301
342 -5.3556859851919
343 -5.35160462141513
344 -5.35364530330352
345 -5.46114550992371
346 -5.46238449535595
347 -5.45961499850743
348 -5.45640821268282
349 -5.45648109417884
350 -5.40262166862472
351 -5.3966453859516
352 -5.44860989260936
353 -5.45130650796186
354 -5.40181997216857
355 -5.39606233398349
356 -5.39380300760706
357 -5.27923329587354
358 -5.32697067576251
359 -5.32485711237811
360 -5.3279910167067
361 -5.26698920454324
362 -5.10643126882508
363 -5.09506175544694
364 -5.2050399329316
365 -5.20722637781201
366 -5.20737214080404
367 -5.20970434867648
368 -5.20868400773229
369 -5.09258378458247
370 -5.2651671671429
371 -5.26640615257513
372 -5.27107056832001
373 -5.27449599863265
374 -5.27405870965657
375 -5.27041463485588
376 -5.32390965292993
377 -5.32544016434622
378 -5.43592851230298
379 -5.44015563907177
380 -5.43760478671129
381 -5.43680309025514
382 -5.31968252616114
383 -5.31880794820897
384 -5.44015563907177
385 -5.31880794820897
386 -5.31815201474485
387 -5.31917235568904
388 -5.31982828915316
389 -5.31917235568904
390 -5.32019269663323
391 -5.32084863009736
392 -5.31472658443221
393 -5.32026557812925
394 -5.32310795647378
395 -5.32820966119474
396 -5.33156221001137
397 -5.32485711237811
398 -5.32573169033027
399 -5.32871983166684
400 -5.32609609781034
401 -5.33957917457288
402 -5.3370283222124
403 -5.44627768473692
404 -5.44416412135252
405 -5.44846412961733
406 -5.558515188598
407 -5.61157291769597
408 -5.60945935431157
409 -5.55749484765381
410 -5.55683891418969
411 -5.55924400355814
412 -5.56041010749436
413 -5.56303384135085
414 -5.56208638190268
415 -5.56077451497443
416 -5.56157621143058
417 -5.56835419055985
418 -5.56864571654391
419 -5.57134233189641
420 -5.56981182048013
421 -5.52273037405528
422 -5.5228032555513
423 -5.52477105594367
424 -5.52251172956724
425 -5.5217829146071
426 -5.52754055279219
427 -5.52382359649549
428 -5.52309478153535
429 -5.52127274413501
430 -5.52149138862305
431 -5.52039816618284
432 -5.52032528468683
433 -5.51901341775858
434 -5.51733714335027
435 -5.50902865280471
436 -5.50851848233261
437 -5.510559164221
438 -5.41231490759454
439 -5.41034710720217
440 -5.46551839968453
441 -5.46231161385993
442 -5.41034710720217
443 -5.41705220483543
444 -5.42011322766801
445 -5.42178950207632
446 -5.32172320804952
447 -5.31917235568904
448 -5.31057233915943
449 -5.3104265761674
450 -5.3173503182887
451 -5.31530963640032
452 -5.31647574033653
453 -5.30845877577503
454 -5.30845877577503
455 -5.313633361992
456 -5.21232808253297
457 -5.20460264395552
458 -5.20657044434789
459 -5.20533145891565
460 -5.20540434041167
461 -5.20117721364288
462 -5.19520093096975
463 -5.19789754632226
464 -5.19877212427442
465 -5.20030263569071
466 -5.35677920763211
467 -5.3545927627517
468 -5.35138597692709
469 -5.34905376905466
470 -5.34781478362242
471 -5.45691838315492
472 -5.56536604922329
473 -5.56332536733491
474 -5.56835419055985
475 -5.57010334646418
476 -5.61929835627342
477 -5.62148480115383
478 -5.62010005272957
479 -5.61711191139301
480 -5.617039029897
481 -5.61835089682525
482 -5.61419665155247
483 -5.61412377005645
484 -5.61463394052855
485 -5.60989664328766
486 -5.61106274722388
487 -5.61047969525577
488 -5.61303054761625
489 -5.55749484765381
490 -5.55873383308605
491 -5.55574569174948
492 -5.55858807009402
493 -5.55734908466179
494 -5.558515188598
495 -5.55917112206213
496 -5.56070163347842
497 -5.61485258501659
498 -5.61922547477741
499 -5.61762208186511
500 -5.61805937084119
501 -5.61660174092092
502 -5.61784072635315
503 -5.61776784485714
504 -5.56354401182295
505 -5.56361689331896
506 -5.56660503465552
507 -5.5148591724858
508 -5.51813883980642
509 -5.62483734997046
510 -5.6234526015462
511 -5.62221361611397
512 -5.62214073461796
513 -5.72453923651719
514 -5.7208222802205
515 -5.7208222802205
516 -5.72111380620455
517 -5.7251222884853
518 -5.61623733344085
519 -5.62031869721762
520 -5.63176109209176
521 -5.63008481768345
522 -5.57476776220906
523 -5.57469488071304
524 -5.57476776220906
525 -5.57454911772102
526 -5.52462529295164
527 -5.52331342602339
528 -5.52491681893569
529 -5.47091163038955
530 -5.46697602960481
531 -5.46537263669251
532 -5.46916247448522
533 -5.47018281542941
534 -5.47127603786962
535 -5.4728065492859
536 -5.46952688196529
537 -5.46099974693169
538 -5.56624062717546
539 -5.56842707205587
540 -5.61922547477741
541 -5.56339824883092
542 -5.56580333819937
543 -5.56952029449607
544 -5.51821172130243
545 -5.51799307681439
546 -5.51741002484628
547 -5.51981511421473
548 -5.5222930850792
549 -5.51945070673467
550 -5.51689985437419
551 -5.51398459453364
552 -5.46311331031608
553 -5.46143703590777
554 -5.5169727358702
555 -5.51573375043797
556 -5.51551510594993
557 -5.51843036579047
558 -5.51573375043797
559 -5.51500493547783
560 -5.51245408311735
561 -5.51245408311735
562 -5.51070492721302
563 -5.56522028623126
564 -5.51172526815721
565 -5.51398459453364
566 -5.46209296937189
567 -5.56573045670336
568 -5.51238120162134
569 -5.56492876024721
570 -5.56711520512762
571 -5.51682697287817
572 -5.41238778909055
573 -5.41187761861846
574 -5.46580992566859
575 -5.46617433314866
576 -5.46471670322838
577 -5.4104928701942
578 -5.40881659578588
579 -5.51427612051769
580 -5.51281849059742
581 -5.40590133594533
582 -5.40590133594533
583 -5.40939964775399
584 -5.41165897413042
585 -5.457355672131
586 -5.45830313157918
587 -5.45597092370674
588 -5.50020999178705
589 -5.50050151777111
590 -5.50144897721928
591 -5.50429135556382
592 -5.45589804221073
593 -5.36319277928131
594 -5.45669973866688
595 -5.45954211701141
596 -5.33097915804326
597 -5.33076051355522
598 -5.33039610607515
599 -5.2380552506258
600 -5.14797372155288
601 -5.15139915186552
602 -5.19702296837009
603 -5.15300254477783
604 -5.15212796682566
605 -5.15460593769013
606 -5.15292966328181
607 -5.15861441997088
608 -5.08944988025389
609 -5.08719055387746
610 -5.13128385896575
611 -5.13048216250959
612 -5.13223131841392
613 -5.13084656998966
614 -5.12618215424479
615 -5.12902453258932
616 -5.13193979242987
617 -5.14892118100106
618 -5.15890594595493
619 -5.16604833256428
620 -5.17238902271747
621 -5.26881124194358
622 -5.2907485722437
623 -5.28958246830748
624 -5.29679773641284
625 -5.2992757072773
626 -5.30160791514974
627 -5.29956723326136
628 -5.30066045570156
629 -5.30197232262981
630 -5.30000452223744
631 -5.39176232571868
632 -5.39198097020672
633 -5.3908148662705
634 -5.38986740682232
635 -5.39154368123064
636 -5.39052334028645
637 -5.39125215524658
638 -5.38950299934225
639 -5.39059622178246
640 -5.39373012611105
641 -5.39730131941572
642 -5.39810301587187
643 -5.40211149815262
644 -5.39868606783998
645 -5.40633862492142
646 -5.31902659269701
647 -5.32165032655351
648 -5.40779625484169
649 -5.40714032137757
650 -5.40480811350513
651 -5.40415218004101
652 -5.4088894772819
653 -5.41406406349887
654 -5.4169064418434
655 -5.41391830050684
656 -5.28185702973003
657 -5.28156550374598
658 -5.28980111279552
659 -5.29257060964405
660 -5.29082145373972
661 -5.29220620216398
662 -5.25182985337239
663 -5.24782137109164
664 -5.1086905952015
665 -5.0645244086172
666 -5.0277921346263
667 -5.10912788417758
668 -5.10213126056027
669 -5.10752449126528
670 -5.1038804164646
671 -5.10533804638487
672 -4.97407847206421
673 -5.06335830468098
674 -5.18412294357567
675 -5.05614303657563
676 -5.05475828815137
677 -5.05621591807164
678 -5.14644321013659
679 -5.14666185462463
680 -5.14877541800903
681 -5.14425676525618
682 -5.14520422470436
683 -5.14156014990368
684 -5.14214320187178
685 -5.10213126056027
686 -5.09783125229546
687 -5.10045498615195
688 -5.10045498615195
689 -5.10351600898453
690 -5.10395329796061
691 -5.148629655017
692 -5.19024498924082
693 -5.19155685616907
694 -5.19753313884219
695 -5.19687720537807
696 -5.19505516797773
697 -5.14731778808876
698 -5.18929752979264
699 -5.09651938536721
700 -5.09600921489512
701 -5.1438194762801
702 -5.14637032864058
703 -5.05628879956766
704 -5.14374659478409
705 -5.14673473612065
706 -5.15001440344126
707 -5.15118050737748
708 -5.10985669913772
709 -5.10898212118556
710 -5.10686855780116
711 -5.10402617945662
712 -5.1283685991252
713 -5.13427200030231
714 -5.13274148888602
715 -5.13310589636609
716 -5.13470928927839
717 -5.13033639951757
718 -5.13172114794183
719 -5.13252284439798
720 -5.13784319360698
721 -5.13602115620663
722 -5.13704149715083
723 -4.96511404805453
724 -5.09265666607849
725 -5.0916363251343
726 -5.08573292395719
727 -5.04360741926127
728 -5.00082598110124
729 -5.04805319051811
730 -4.95884623939735
731 -4.95716996498904
732 -4.99346495000385
733 -4.99805648425272
734 -5.04025487044464
735 -5.03989046296458
736 -5.04404470823736
737 -5.04849047949419
738 -5.04878200547825
739 -4.9229156618626
740 -5.04892776847027
741 -5.01051922007106
742 -5.05424811767927
743 -5.05257184327096
744 -5.05264472476697
745 -5.05198879130285
746 -5.04987522791845
747 -5.05104133185467
748 -5.05293625075103
749 -5.05519557712745
750 -5.05169726531879
751 -5.04892776847027
752 -5.04754302004601
753 -5.04317013028519
754 -5.04338877477323
755 -5.04236843382904
756 -5.08872106529375
757 -5.00206496653347
758 -5.04623115311777
759 -5.04739725705399
760 -5.09200073261437
761 -5.09243802159045
762 -5.09506175544694
763 -5.09360412552667
764 -5.09149056214227
765 -5.09098039167017
766 -5.0932397180466
767 -5.09455158497484
768 -5.13645844518272
769 -5.1422160833678
770 -5.14156014990368
771 -5.09615497788715
772 -5.09586345190309
773 -5.09294819206254
774 -5.09702955583931
775 -5.09702955583931
776 -5.09885159323965
777 -5.10417194244865
778 -5.10504652040082
779 -5.09979905268783
780 -5.1315753849498
781 -5.13470928927839
782 -5.13828048258306
783 -5.13602115620663
784 -5.13405335581427
785 -5.13944658651928
786 -5.14287201683192
787 -5.10220414205628
788 -5.14367371328807
789 -5.14126862391962
790 -5.14148726840766
791 -5.14724490659274
792 -5.14768219556883
793 -5.14775507706484
794 -5.14855677352099
795 -5.14986864044924
796 -5.15212796682566
797 -5.15431441170607
798 -5.15351271524992
799 -5.153950004226
800 -5.10613974284102
801 -5.10788889874535
802 -5.10788889874535
803 -5.11437535189057
804 -5.11073127708988
805 -5.1108041585859
806 -5.11043975110583
807 -5.10883635819353
808 -5.10599397984899
809 -5.09797701528749
810 -5.10286007552041
811 -5.10074651213601
812 -5.09746684481539
813 -5.1262550357408
814 -5.08689902789341
815 -5.04987522791845
816 -5.00811413070261
817 -5.00527175235807
818 -5.04615827162175
819 -4.92233260989449
820 -5.00323107046969
821 -5.00658361928632
822 -5.05155150232677
823 -4.97232931615988
824 -4.97451576104029
825 -5.01613109526411
826 -5.01882771061662
827 -5.02043110352892
828 -5.06350406767301
829 -5.06219220074477
830 -5.05563286610353
831 -5.04936505744636
832 -5.04236843382904
833 -4.99718190630055
834 -4.99441240945203
835 -4.99674461732447
836 -4.95075639333983
837 -4.86293419064333
838 -4.82343241980391
839 -4.82277648633979
840 -4.64873547385909
841 -4.56907599871613
842 -4.58037263059825
843 -4.58095568256636
844 -4.57162685107661
845 -4.62060321639781
846 -4.64902699984315
847 -4.64414393961023
848 -4.64669479197071
849 -4.6493185258272
850 -4.57512516288526
851 -4.48730296018877
852 -4.48978093105323
853 -4.40676890709364
854 -4.41230790079068
855 -4.41529604212724
856 -4.43869100234763
857 -4.43752489841142
858 -4.2197549883225
859 -4.21676684698594
860 -4.18163796590734
861 -4.18222101787545
862 -4.17675490567443
863 -4.05657331874785
864 -4.12362429508045
865 -4.13142261515391
866 -4.16990404504914
867 -3.8699966889528
868 -3.77787447799149
869 -3.6522996603599
870 -3.62329282494645
871 -3.38540762195776
872 -3.39109237864683
873 -3.54509097972376
874 -3.72918963865435
875 -4.0062850864984
876 -3.89492216058948
877 -3.99090709083951
878 -4.02749360183839
879 -4.02195460814135
880 -4.21567362454574
881 -4.1994939324307
882 -4.28585850520692
883 -4.26865847214769
884 -4.26217201900247
885 -4.28221443040624
886 -4.31901958589315
887 -4.31471957762834
888 -4.3155212740845
889 -4.33680267092049
890 -4.35057727366708
891 -4.14235483955596
892 -4.14774807026098
893 -4.29781107055317
894 -4.30232972330602
895 -4.25962116664199
896 -4.26894999813175
897 -4.27325000639655
898 -4.25510251388915
899 -4.28352629733449
900 -4.26902287962776
901 -4.26268218947457
902 -4.25335335798482
903 -4.25247878003265
904 -4.25568556585725
905 -4.25116691310441
906 -4.25517539538516
907 -4.26107879656227
908 -4.26508727884302
909 -4.27099068002013
910 -4.27099068002013
911 -4.27099068002013
912 -4.28192290442218
913 -4.26647202726728
914 -4.26508727884302
915 -4.26202625601045
916 -4.17150743796144
917 -4.17172608244948
918 -3.93515274638904
919 -3.93231036804451
920 -3.92771883379564
921 -3.91270524561682
922 -3.91270524561682
923 -3.9131425345929
924 -4.01401052507585
925 -4.05708348921994
926 -3.86708142911225
927 -3.87021533344084
928 -3.87917975745052
929 -3.92334594403482
930 -3.80090503073182
931 -3.79624061498694
932 -3.63983692454156
933 -3.63058097454782
934 -3.60186566511843
935 -3.6405657395017
936 -3.53233671792137
937 -3.57307747419302
938 -3.58663343245157
939 -3.54684013562809
940 -3.52723501320041
941 -3.52752653918446
942 -3.52359093839972
943 -3.44436875223284
944 -3.43168737192646
945 -3.43015686051017
946 -3.2988244046935
947 -3.28665319485921
948 -3.26989045077606
949 -3.19606149531419
950 -3.17660213587854
951 -3.10087826152031
952 -3.06166801666495
953 -3.08039856114046
954 -3.08200195405277
955 -3.08105449460459
956 -2.91801858802196
957 -2.85687101286647
958 -2.76700812828159
959 -2.83719300894278
960 -2.81022685541771
961 -2.81853534596327
962 -2.71096225784706
963 -2.79798276408741
964 -2.82006585737956
965 -2.83828623138298
966 -2.83763029791886
967 -2.82166925029186
968 -2.78544714677306
969 -2.78777935464549
970 -2.71081649485504
971 -2.80104378691999
972 -2.75928268970414
973 -2.67714524369671
974 -2.51031949932137
975 -2.63348922758451
976 -2.66657742677472
977 -2.67313676141596
978 -2.72961992082657
979 -2.73705383341996
980 -2.72276906020128
981 -2.70352834525367
982 -2.68013338503327
983 -2.68538085274626
984 -2.67459439133623
985 -2.68035202952131
986 -2.65112654961982
987 -2.65914351418133
988 -2.66052826260559
989 -2.72357075665743
990 -2.72779788342623
991 -2.73384704759536
992 -2.72437245311358
993 -2.65695706930092
994 -2.69696901061243
995 -2.69653172163635
996 -2.69245035785959
997 -2.62911633782369
998 -2.62612819648713
999 -2.6259824334951
1000 -2.66096555158167
1001 -2.57788064612606
1002 -2.62022479531002
1003 -2.58269082486297
1004 -2.64544179293075
1005 -2.65338587599625
1006 -2.65659266182085
1007 -2.66089267008566
1008 -2.67503168031231
1009 -2.6829757633778
1010 -2.68020626652928
1011 -2.68253847440172
1012 -2.65892486969329
1013 -2.66468250787837
1014 -2.67991474054523
1015 -2.67904016259307
1016 -2.64864857875536
1017 -2.68501644526619
1018 -2.68887916455491
1019 -2.68997238699512
1020 -2.68428763030605
1021 -2.65236553505205
1022 -2.53422463001386
1023 -2.53050767371716
1024 -2.49508726665451
1025 -2.43853122574788
1026 -2.41324134663113
1027 -2.37716500610435
1028 -2.34291070297792
1029 -2.30537673253087
1030 -2.27877498648587
1031 -2.2336613404534
1032 -2.16238323735201
1033 -2.11807128777568
1034 -2.08097460630471
1035 -2.08097460630471
1036 -2.07849663544025
1037 -2.08491020708945
1038 -2.13213741650632
1039 -2.14787981964528
1040 -2.14408998185257
1041 -2.10473397400518
1042 -2.12171536257637
1043 -1.91553361035363
1044 -1.87129454227332
1045 -1.8919200056452
1046 -1.69105860263146
1047 -1.44610389452945
1048 -1.42343774926919
1049 -1.411776709907
1050 -1.56154818421513
1051 -1.51730911613482
1052 -1.50674129921284
1053 -1.46498020199699
1054 -1.42941403194231
1055 -1.42686317958183
1056 -1.40215635243319
1057 -1.40696653117009
1058 -1.39822075164845
1059 -1.35106642372759
1060 -1.26390015449522
1061 -1.36520543395425
1062 -1.29050190054021
1063 -1.23700688246616
1064 -1.30260022887849
1065 -1.32752570051517
1066 -1.31513584619284
1067 -1.31630195012906
1068 -1.35915626978511
1069 -1.38590377882214
1070 -1.18606271675259
1071 -1.18526102029644
1072 -1.337291820981
1073 -1.1929864588739
1074 -1.30930532651175
1075 -1.25391538954134
1076 -1.24910521080444
1077 -1.31965449894569
1078 -1.19101865848153
1079 -1.32249687729023
1080 -1.12600836403731
1081 -1.26849168874408
1082 -1.09685576563184
1083 -1.06369468494561
1084 -1.08053031052477
1085 -0.695351604092409
1086 -0.977184349177355
1087 -0.988845388539545
1088 -0.802268758744495
1089 -0.715248252504147
1090 -0.751761882007006
1091 -0.754895786335595
1092 -0.768160218610087
1093 -0.575971713621983
1094 -0.609278557300239
1095 -0.648051513179523
1096 -0.604614141555364
1097 -0.582603929759229
1098 -0.55775133961856
1099 -0.454551141263172
1100 -0.431083299546764
1101 -0.291733879168586
1102 -0.19822691978302
1103 -0.265350777611629
1104 -0.18007942727561
1105 -0.175852300506816
1106 0.00489380960713899
1107 -0.0611368257812658
1108 -0.0840216155295647
1109 -0.0208333584856936
1110 -0.0208333584856936
1111 -0.0107757120358047
1112 0.026976902899287
1113 -0.00290451046632654
1114 -0.0086621486514079
1115 -0.0289960860392276
1116 -0.0290689675352415
1117 0.105616037098061
1118 0.0540159379203668
1119 0.0509549150877926
1120 0.0683007111390506
1121 0.0716532599556807
1122 0.0985465319847326
1123 0.109697400874827
1124 0.125877092989867
1125 0.0568583162649005
1126 0.0667701997227628
1127 0.03572268242093
1128 0.129083878814469
1129 0.288985881068508
1130 0.226380675992747
1131 0.317919834985944
1132 0.471116739606724
1133 0.433582769159673
1134 0.444952282537808
1135 0.351809730632311
1136 0.302760483815097
1137 0.167565308709699
1138 0.164212759893069
1139 0.195916210659025
1140 0.182506015392506
1141 0.198831470499572
1142 0.162317840996713
1143 0.17113650201437
1144 0.131488968182922
1145 0.153353416987029
1146 0.0546718713844898
1147 0.0536515304402984
1148 -0.0620842852294433
1149 -0.0801588962408396
1150 -0.22351679889977
1151 -0.38086794879333
1152 -0.2146252563861
1153 -0.153696325718654
1154 -0.20099641663154
1155 -0.134018321794957
1156 -0.270452482332587
1157 -0.307767808291598
1158 -0.279562669334299
1159 -0.0786283848245518
1160 -0.250920241400918
1161 0.00627855803139886
1162 -0.151436999342229
1163 -0.148084450525599
1164 -0.163025157208406
1165 -0.154279377686763
1166 -0.170677714289844
1167 -0.156684467055216
1168 -0.228399859132688
1169 -0.216082886306374
1170 -0.263018569739191
1171 -0.257115168562082
1172 -0.251576174865041
1173 -0.318189862221556
1174 -0.327518693711308
1175 -0.173738737122419
1176 -0.322635633478391
1177 -0.208284566232909
1178 -0.228691385116742
1179 -0.227233755196469
1180 -0.232772748893509
1181 -0.227233755196469
1182 -0.12184711196067
1183 -0.140504774940176
1184 0.196790788611188
1185 0.28723672516418
1186 0.182578896888518
1187 0.196353499635107
1188 0.197082314595244
1189 0.231482380713706
1190 0.246714613380567
1191 0.25720954880654
1192 0.447284490410247
1193 0.442547193169357
1194 0.445098045529836
1195 0.393352183360115
1196 0.385262337302595
1197 0.365074162906803
1198 0.392623368399978
1199 0.382128432974007
1200 0.353267360552585
1201 0.355599568425023
1202 0.365001281410789
1203 0.375058927860678
1204 0.405814919178456
1205 0.611850908409162
1206 0.648656063896076
1207 0.46156926362893
1208 0.418642062476866
1209 0.424108174677893
1210 0.444442112065713
1211 0.638598417446187
1212 0.65208149420872
1213 0.594140704877835
1214 0.698725651657482
1215 0.778749534280515
1216 0.66651203041943
1217 0.71723755164496
1218 0.660900155226377
1219 0.741069800841437
1220 0.706961260707029
1221 0.764246116573791
1222 0.858773416903549
1223 0.992073673112591
1224 1.05358565574815
1225 1.03930088252946
1226 1.1427926068689
1227 1.10613321437402
1228 0.861324269264028
1229 0.84616491809318
1230 0.855056460606851
1231 0.578544064730905
1232 0.583427124963822
1233 0.826559795665497
1234 0.800395338596582
1235 0.807027554733828
1236 0.79405464844339
1237 0.766724087438256
1238 0.815919097247498
1239 0.831515737394429
1240 0.752949484691669
1241 0.9138718278899
1242 0.780134282704776
1243 0.80134279804476
1244 0.761476619725271
1245 0.741944378793601
1246 0.725181634710452
1247 0.931727794413255
1248 0.563603358048099
1249 0.619357702498573
1250 0.75396982563586
1251 0.714249410308398
1252 1.19555880998282
1253 1.196506269431
1254 1.67745126162535
1255 1.93443141656962
1256 1.91868901343066
1257 1.7549242918879
1258 1.76534634581786
1259 1.97473488386519
1260 2.40240350247354
1261 2.39693739027251
1262 2.45633580952367
1263 2.48643586737732
1264 2.35415595211247
1265 2.64407854325494
1266 3.12043200120042
1267 3.0601590039971
1268 3.04427083786612
1269 3.05848272958879
1270 3.03785726621691
1271 3.24556952985593
1272 3.2789492550302
1273 3.45167840058265
1274 3.70763821458274
1275 3.69991277600529
1276 3.91148775893303
1277 3.90274197941139
1278 3.87839955974282
1279 4.13727463358345
1280 4.28806644883578
1281 4.4941753195625
1282 5.05915267666063
1283 5.10091377387648
1284 4.62703828679546
1285 4.39804462632044
1286 4.23107311895307
1287 3.9012114679951
1288 4.00842014863124
1289 3.21415760507403
1290 3.28120858140663
1291 3.69692463466872
1292 3.55640911035433
1293 3.49548017968688
1294 3.54657010839248
1295 3.78110276256454
1296 3.73394843464368
1297 3.78321632594894
1298 3.76834850076214
1299 3.89093517705717
1300 3.90500130578781
1301 3.92912508096835
1302 3.78525700783732
1303 3.78686040074962
1304 4.05761515844048
1305 4.26299521420707
1306 4.06227957418536
1307 4.01993542500141
1308 4.1157017107634
1309 4.35227504682384
1310 4.44869726604995
1311 4.16424078710852
1312 4.25971554688645
1313 4.16504248356467
1314 4.35220216532783
1315 4.35176487635174
1316 4.30905631968772
1317 4.30672411181528
1318 4.26241216223896
1319 4.03152358286758
1320 4.58637041201982
1321 5.24252252063108
1322 5.42705846853775
1323 5.05623741682009
1324 5.19660717814246
1325 5.01061360031551
1326 5.01061360031551
1327 5.10484937466122
1328 5.42778728349789
1329 5.52348068776386
1330 5.52391797673994
1331 5.43543984057932
1332 5.43055678034641
1333 5.33486337608043
1334 5.24172082417493
1335 5.42560083861748
1336 5.52027390193926
1337 5.84875080447297
1338 5.99057819571561
1339 5.84481520368823
1340 5.9431323418107
1341 5.84270164030383
1342 6.17686329952661
1343 7.06711077333385
1344 7.15289229414196
1345 7.23648737006967
1346 7.29348069995237
1347 7.19793305867843
1348 7.11003797448591
1349 7.10734135913341
1350 6.9710529615878
1351 7.20376357835952
1352 6.97178177654794
1353 6.45869604461155
1354 6.41044849425049
1355 6.50031137883537
1356 6.45774858516338
1357 6.35972297302496
1358 6.22285152351125
1359 6.13043778656589
1360 6.13043778656589
1361 6.12803269719743
1362 6.3620551808974
1363 6.31271440809613
1364 6.36190941790537
1365 6.31271440809613
1366 6.36190941790537
1367 6.45067908005005
1368 6.50242494221977
1369 6.22095660461489
1370 6.31329746006424
1371 6.31723306084898
1372 6.08452244407726
1373 6.13094795703798
1374 6.17934127039107
1375 5.94335098629874
1376 5.84554401864837
1377 5.85356098320987
1378 5.85275928675372
1379 5.94429844574692
1380 5.94510014220307
1381 6.03816981261255
1382 6.83483744553821
1383 6.59921156892595
1384 6.41022984976245
1385 6.36584501869011
1386 5.89677971034599
1387 5.9410187784263
1388 5.9356984292173
1389 6.08372074762111
1390 6.12898015664561
1391 6.12949032711771
1392 6.41015696826643
1393 6.18101754479939
1394 6.35899415806482
1395 6.36030602499307
1396 5.66348604160616
1397 4.95966943460194
1398 4.16671875797298
1399 3.55706504381845
1400 4.02817103405095
1401 4.02744221909082
1402 3.88641652430432
1403 3.7915248164945
1404 2.81134157660636
1405 2.67235656370825
1406 1.92451953311176
1407 1.87977029455935
1408 2.11189785936296
1409 2.57906824881072
1410 2.20482176678042
1411 2.20533193725251
1412 2.48439518548894
1413 2.62272426492293
1414 2.67417860110859
1415 2.9063061659122
1416 3.18762874052505
1417 3.22975424522096
1418 3.23383560899773
1419 3.46567164781728
1420 3.4210681722569
1421 3.41742409745622
1422 3.32756121287134
1423 3.65385167052463
1424 3.65399743351666
1425 3.65326861855652
1426 3.65268556658841
1427 4.21423749337391
1428 4.35402420272817
1429 4.35198352083979
1430 4.40110564915301
1431 4.25956978389442
1432 4.21285274494965
1433 4.21321715242972
1434 4.59045177579658
1435 5.01185258574775
1436 4.68220957927782
1437 4.63177558403635
1438 4.73096730011098
1439 4.53972625457105
1440 4.72885373672658
1441 4.7246994914538
1442 4.40081412316896
1443 4.02664052263467
1444 3.56151081507529
1445 3.09135228429096
1446 3.32391713807065
1447 3.32333408610254
1448 3.37391384433604
1449 3.37296638488787
1450 3.565300652868
1451 3.56005318515501
1452 3.23113899364522
1453 3.13930830866797
1454 3.32595781995903
1455 3.46545300332924
1456 3.32646799043113
1457 3.37354943685598
1458 3.5594701331869
1459 3.74641117046202
1460 3.88685381328041
1461 3.79356549838288
1462 3.93116576285673
1463 3.79465872082309
1464 3.79451295783106
1465 3.74706710392614
1466 3.60728039457188
1467 3.55976165917096
1468 3.6994754870292
1469 3.79356549838288
1470 3.70311956182989
1471 3.65377878902862
1472 3.51493953912254
1473 3.51114970132982
1474 3.83875202591137
1475 4.30410037795879
1476 3.89035212508906
1477 3.84108423378381
1478 3.98079806164205
1479 4.02715069310676
1480 3.98087094313807
1481 3.88590635383223
1482 3.98065229865003
1483 3.51333614621024
1484 4.07481519149971
1485 3.88597923532824
1486 3.98094382463408
1487 3.8878741542246
1488 3.88925890264886
1489 3.7947316023191
1490 3.97970483920185
1491 4.16752045442913
1492 4.4451989542413
1493 4.4957787124748
1494 4.63614847379717
1495 4.96411520585878
1496 4.95981519759397
1497 4.95748298972153
1498 4.72418932098171
1499 4.6757231261326
1500 4.47114476682217
1501 4.47755833847137
1502 4.39177681766326
1503 3.82796556450134
1504 4.01621846870471
1505 4.25563418310968
1506 3.83233845426216
1507 3.78744345271773
1508 3.55925148869886
1509 3.69940260553319
1510 3.69692463466872
1511 3.97897602424171
1512 3.97780992030549
1513 3.88175210855945
1514 4.11475425131522
1515 3.92934372545639
1516 3.8836470274558
1517 3.18223550982004
1518 3.04106405204151
1519 3.41334273367945
1520 3.45845637971193
1521 3.50604799660887
1522 3.50531918164873
1523 3.41618511202399
1524 3.27508653574148
1525 3.31983577429388
1526 3.31823238138158
1527 3.36786468016691
1528 3.3688850211111
1529 3.4178613864323
1530 3.42135969824096
1531 3.37267485890381
1532 3.37690198567261
1533 3.32486459751883
1534 3.5610735260992
1535 3.65064488470003
1536 3.6478025063555
1537 3.55611758437027
1538 3.55524300641811
1539 3.31932560382179
1540 3.32158493019821
1541 3.36684433922272
1542 3.45401060845509
1543 3.26568482275571
1544 3.48534965174098
1545 3.30219845225857
1546 3.45175128207867
1547 3.54715316036059
1548 3.45911231317605
1549 3.5525463910656
1550 3.41378002265553
1551 3.22662034089237
1552 3.2262559334123
1553 3.22698474837244
1554 3.60305326780309
1555 3.50714121904907
1556 3.50714121904907
1557 3.51042088636969
1558 3.32005441878193
1559 3.4631207954568
1560 3.51180563479395
1561 3.64918725477976
1562 3.74444337006965
1563 3.50874461196137
1564 3.6036363197712
1565 3.51129546432185
1566 3.46676487025749
1567 3.55619046586629
1568 3.46516147734519
1569 3.55597182137825
1570 3.60808209102803
1571 3.51180563479395
1572 3.36997824355131
1573 3.51173275329794
1574 3.51326326471422
1575 3.51107681983381
1576 3.3709985844955
1577 3.32821714633546
1578 3.32326120460653
1579 3.37180028095165
1580 3.46596317380134
1581 3.69881955356508
1582 3.37034265103137
1583 3.37136299197557
1584 3.28033400345446
1585 2.81236191755055
1586 2.81535005888711
1587 2.81360090298278
1588 2.99879278435357
1589 3.00039617726588
1590 3.18493212517254
1591 3.18566094013268
1592 3.3704884140234
1593 3.37165451795962
1594 3.41793426792831
1595 3.13857949370783
1596 3.0468216902266
1597 3.0452182973143
1598 3.04813355715484
1599 3.27647128416574
1600 3.3215120487022
1601 3.41684104548811
1602 3.23084746766117
1603 3.22938983774089
1604 3.0452182973143
1605 2.53359019529818
1606 2.16364372153268
1607 1.74282596354963
1608 1.83764478986344
1609 2.20693533016482
1610 1.97779590669777
1611 1.69683773956499
1612 1.41821178030465
1613 1.23316566192588
1614 1.13936717655626
1615 1.14002311002038
1616 1.32419465044698
1617 2.02145192280997
1618 1.83881089379966
1619 1.74231579307753
1620 1.79019893595853
1621 1.97670268425756
1622 1.88385165833612
1623 1.88356013235207
1624 2.16218609161241
1625 2.58220215313931
1626 2.44241544378505
1627 2.53410036577028
1628 2.39657298279244
1629 2.35051187731179
1630 2.35080340329584
1631 2.30175415647863
1632 2.62826325861997
1633 2.58183774565924
1634 2.85929760098337
1635 2.85929760098337
1636 2.86082811239966
1637 2.67490741606873
1638 2.81330937699873
1639 2.9547723607613
1640 2.85900607499931
1641 2.90754515134443
1642 2.90710786236835
1643 2.90353666906368
1644 3.00032329576986
1645 2.99930295482567
1646 3.00076058474594
1647 2.76746691600612
1648 2.48825790477766
1649 2.48825790477766
1650 2.07115710309131
1651 2.58140045668316
1652 2.3489813658955
1653 2.07079269561124
1654 1.97444335788114
1655 1.97728573622567
1656 1.97721285472966
1657 1.97852472165791
1658 1.97816031417784
1659 2.02509599761065
1660 1.97845184016189
1661 1.93027717129684
1662 1.83830072332756
1663 2.11641651211581
1664 2.11532328967561
1665 1.83523970049499
1666 1.83589563395911
1667 1.88494488077633
1668 1.88647539219261
1669 2.11867583849223
1670 2.11517752668358
1671 1.88326860636801
1672 1.88523640676038
1673 1.9769213287456
1674 1.97466200236918
1675 1.88385165833612
1676 1.88487199928031
1677 1.88436182880822
1678 1.88341436936004
1679 1.23331142491791
1680 1.51120856921812
1681 1.51361365858657
1682 1.65055798959629
1683 1.60435112112361
1684 1.65063087109231
1685 1.65019358211623
1686 1.65084951558035
1687 2.16349795854065
1688 2.25343372462155
1689 2.25365236910959
1690 2.34635763203901
1691 2.57921401180275
1692 2.76637369356591
1693 2.7657906415978
1694 2.76659233805395
1695 2.76775844199017
1696 2.76571776010179
1697 1.83837360482358
1698 1.83626004143918
1699 2.58030723424296
1700 2.5821292716433
1701 2.57979706377086
1702 2.07050116962719
1703 2.0684604877388
1704 2.06926218419495
1705 2.07101134009928
1706 2.95331473084103
1707 3.41727833446419
1708 3.28040688495048
1709 3.1389439011879
1710 2.9973351544333
1711 2.95455371627326
1712 2.86009929743952
1713 2.85754844507904
1714 2.81498565140704
1715 2.8120703915665
1716 2.81403819195887
1717 2.9515655749367
1718 3.04667592723457
1719 2.85973488995945
1720 3.04638440125051
1721 3.18850331847721
1722 2.95178421942474
1723 3.41866308288845
1724 3.37216468843172
1725 3.27829332156608
1726 3.37289350339185
1727 3.14040153110818
1728 3.09332008468333
1729 3.23186780860536
1730 3.09572517405178
1731 3.09353872917137
1732 3.13989136063608
1733 3.13938119016398
1734 3.18609822910876
1735 3.14083882008426
1736 3.18515076966058
1737 3.18340161375626
1738 3.18456771769247
1739 3.32384425657464
1740 3.32588493846302
1741 3.22873390427677
1742 3.27836620306209
1743 3.27785603259
1744 3.27785603259
1745 3.27822044007007
1746 3.23223221608543
1747 3.51136834581787
1748 3.51071241235374
1749 3.41691392698412
1750 3.27763738810196
1751 3.27741874361392
1752 3.27749162510993
1753 3.18587958462072
1754 3.18347449525227
1755 3.18456771769247
1756 3.09200821775508
1757 3.13741338977162
1758 3.18427619170842
1759 3.2325966235655
1760 3.23077458616515
1761 3.18427619170842
1762 3.18456771769247
1763 3.09171669177103
1764 3.27778315109399
1765 3.13814220473175
1766 3.09113363980292
1767 3.09164381027502
1768 3.09171669177103
1769 3.09149804728299
1770 3.0904777063388
1771 3.27967806999034
1772 3.13719474528357
1773 3.13872525669986
1774 3.04609287526646
1775 3.04638440125051
1776 2.99398260561667
1777 3.04186574849767
1778 2.99565888002499
1779 2.94937913005629
1780 3.0415013410176
1781 3.22764068183657
1782 3.1825999173001
1783 3.22968136372495
1784 3.27647128416574
1785 3.13537270788323
1786 3.13610152284337
1787 3.13500830040316
1788 3.17837279053131
1789 3.25191022000913
1790 3.25118140504899
1791 3.15956936455978
1792 3.11540317797548
1793 3.21357455310592
1794 3.26233227393908
1795 3.25453395386562
1796 3.44081905767661
1797 3.44009024271648
1798 3.44132922814871
1799 3.4391427832683
1800 4.04303885923775
1801 4.0417269923095
1802 4.12590512020531
1803 4.07853214779641
1804 4.12466613477308
1805 4.63381626592473
1806 4.96987284404386
1807 5.82564737023663
1808 5.44178053073251
1809 5.2548394934574
1810 5.21009025490499
1811 5.20877838797674
1812 5.11709346599152
1813 5.2053529576641
1814 5.21147500332925
1815 5.25491237495341
1816 5.25469373046537
1817 5.25119541865671
1818 5.12343415614471
1819 5.21577501159406
1820 5.12219517071248
1821 5.65189788373999
1822 5.70029119709308
1823 5.70896409511871
1824 5.42494490515335
1825 5.37764481424047
1826 5.14180029314016
1827 4.76609618118958
1828 4.86280992639975
1829 4.77090635992648
1830 4.82017425123174
1831 4.91441002557744
1832 5.00726105149889
1833 5.05754928374833
1834 5.05456114241177
1835 5.05456114241177
1836 5.10382903371703
1837 5.00901020740321
1838 5.19901226751091
1839 5.396448240212
1840 5.25884797573815
1841 5.26045136865045
1842 5.21621230057014
1843 5.1670172907609
1844 5.07146964948695
1845 5.12030025181612
1846 5.35680070638055
1847 5.30906332649158
1848 5.30571077767495
1849 5.16760034272901
1850 4.97949320151767
1851 4.88533030866798
1852 4.97162199994819
1853 5.01782886842087
1854 5.0190678538531
1855 4.89305574724543
1856 5.17211899548186
1857 5.08254763688103
1858 5.31256163830024
1859 5.57019772670864
1860 5.2506123666886
1861 4.90048965983883
1862 4.62842303521972
1863 5.18378003484405
1864 5.15644947383891
1865 5.09923749946816
1866 4.7411707095529
1867 4.73781816073627
1868 4.83066918665771
1869 4.79969455085189
1870 4.70720793241052
1871 4.74998937057055
1872 4.64132306001414
1873 4.63323321395662
1874 4.58957719784442
1875 4.58695346398793
1876 4.49512277901067
1877 4.68046042337349
1878 4.67936720093329
1879 4.72499101743786
1880 4.62980778364398
1881 4.35606488461655
1882 4.58381955965934
1883 4.58491278209954
1884 4.35387843973614
1885 3.91148775893303
1886 3.58847696860035
1887 3.63417366660094
1888 3.92023353845468
1889 3.92045218294272
1890 3.92431490223144
1891 4.18260692410397
1892 4.23209345989726
1893 4.17757810087902
1894 3.90113858649909
1895 3.52594464502061
1896 3.50823444148928
1897 3.8841571979279
1898 3.43374955256329
1899 3.43338514508322
1900 3.8692893727411
1901 3.80143669995236
1902 4.27174099372871
1903 4.39578529994401
1904 4.58207040375501
1905 4.58177887777095
1906 4.58112294430683
1907 4.77389450126304
1908 4.78861656345781
1909 4.7922606382585
1910 4.97745251962928
1911 5.49432808935839
1912 5.67769793332883
1913 5.16781898721705
1914 5.68586066088237
1915 5.87848645484655
1916 5.9703171398238
1917 5.54745869995237
1918 5.5444705586158
1919 5.21832586395454
1920 5.45278563663058
1921 4.79561318707512
1922 4.79379114967478
1923 5.03058313022327
1924 5.55000955231285
1925 5.07948661404845
1926 5.26693782179567
1927 5.26555307337141
1928 5.26664629581161
1929 5.49986708305543
1930 5.50256369840793
1931 5.49666029723082
1932 5.82914568204529
1933 5.82572025173264
1934 5.58805369323199
1935 5.49826369014312
1936 5.50263657990395
1937 5.49862809762319
1938 5.64169447429807
1939 5.5438875066477
1940 5.54898921136865
1941 5.5018348834478
1942 5.97337816265638
1943 6.11301910901861
1944 6.205578608956
1945 6.72230841569308
1946 7.33341975976788
1947 6.76953562510995
1948 7.00538014621025
1949 7.47386240258626
1950 7.1445838035964
1951 7.00064284896936
1952 6.85830528725462
1953 7.38079273217678
1954 6.78192547943227
1955 6.98249535646195
1956 7.41089279003043
1957 7.23145854684472
1958 7.23284329526899
1959 7.23160430983675
1960 7.17497538743411
1961 7.41140296050253
1962 7.41431822034308
1963 7.22475344921146
1964 7.21301952835326
1965 7.22293141181112
1966 7.2254822641716
1967 7.23284329526899
1968 7.18270082601156
1969 7.13649395753888
1970 7.1392634543874
1971 6.90589690415156
1972 7.37693001288805
1973 7.37488933099967
1974 7.03912427886459
1975 7.03781241193634
1976 6.76720341723751
1977 7.0508581997228
1978 7.44492844866883
1979 7.11134984141416
1980 7.05705312688396
1981 7.08729894772964
1982 7.37787747233623
1983 6.78666277667316
1984 6.89088331597274
1985 8.85802777487829
1986 12.2615936387177
1987 10.65557699256
1988 10.8674435014718
1989 10.7279483181016
1990 10.2664626853429
1991 9.66016152000498
1992 9.68829377746627
1993 9.5649782862111
1994 9.55266131338479
1995 9.68894971093039
1996 10.17674556375
1997 10.1488319507768
1998 10.3854052868372
1999 10.6225616748658
2000 10.0448300559652
2001 10.575698872929
2002 10.3367204475001
2003 10.5309496343766
2004 10.9991403647685
2005 10.7722602676779
2006 10.5316055678407
2007 10.8715248652485
2008 10.8708689317844
2009 10.9067995093192
2010 10.9388673675652
2011 11.139947415067
2012 11.2317052185482
2013 11.20954924376
2014 11.6329907355996
2015 11.4954633526218
2016 12.3265310516659
2017 12.30561406231
2018 12.9832662122453
2019 13.3485482702659
2020 13.6240403251976
2021 13.8667357069232
2022 13.6676234598138
2023 12.9058660634787
2024 12.960381422497
2025 13.1551936613416
2026 12.9281678012589
2027 13.6505691897466
2028 13.1284461523045
2029 13.0878511590249
2030 13.0054950685294
2031 13.0954308346103
2032 13.5595402012255
2033 13.4819214079709
2034 13.7916677660291
2035 14.259566970437
2036 13.7939999739016
2037 14.1586989799541
2038 14.0941259744859
2039 14.1340650343014
2040 13.7757795998981
2041 14.1648210256192
2042 13.6093911444989
2043 13.6869370562575
2044 13.8317525888367
2045 13.9019374694978
2046 13.8848831994306
2047 13.8748255529807
2048 13.6221454063013
2049 13.3897991970096
2050 13.503785856775
2051 13.1025732212197
2052 13.1561411207897
2053 12.774096318686
2054 12.2448308946345
2055 15.0448650899846
2056 14.6689423335459
2057 14.1334819823333
2058 14.1927346385925
2059 13.5634758020103
2060 14.115698897306
2061 13.1551936613416
2062 13.066861288173
2063 12.8233642099912
2064 12.774169200182
2065 12.5277568621597
2066 12.4701075988129
2067 12.2273393355913
2068 12.6137570274558
2069 12.7187792632116
2070 12.8305065966006
2071 12.9356017138523
2072 12.5823451026739
2073 12.204454545843
2074 12.2020494564745
2075 12.140828999823
2076 12.1404645923429
2077 12.1457120600559
2078 11.8149758311458
2079 12.082450921516
2080 12.0337660821789
2081 11.9903287105547
2082 11.9901829475627
2083 12.2990547276687
2084 12.9697831354827
2085 13.322821102173
2086 12.9081982713512
2087 12.8692795524798
2088 12.8553591867412
2089 12.2837496135059
2090 12.2810529981533
2091 11.9562201704203
2092 12.1019102809517
2093 11.9646015424619
2094 10.6430413752456
2095 9.76241425891219
2096 9.77422106126641
2097 10.0831657228684
2098 11.0696167714138
2099 10.8374163251141
2100 10.1833048983913
2101 10.1720082665091
2102 10.1753608153258
2103 10.1763082747739
2104 10.1666150358041
2105 10.1895727070484
2106 10.2038574802671
2107 10.1916862704328
2108 10.192779492873
2109 10.1996303534983
2110 8.50601014913216
2111 9.35136262139497
2112 9.57649356258126
2113 9.56512404920313
2114 9.57394271022078
2115 9.55404606180904
2116 9.5607511594423
2117 11.1153863509104
2118 9.3829203091689
2119 9.37934911586423
2120 9.64915641410691
2121 9.64485640584211
2122 8.43932358027963
2123 8.44165578815207
2124 8.44107273618396
2125 7.99175831325955
2126 7.43195554237839
2127 7.54667101710394
2128 7.59652196037731
2129 7.7689595799457
2130 7.49805905926281
2131 7.48596073092454
2132 6.65474726888838
2133 6.94926139427971
2134 6.42750276431769
2135 5.80567784032888
2136 5.80720835174516
2137 5.80662529977705
2138 5.80655241828104
2139 5.80385580292853
2140 5.36671258983841
2141 5.34018372528943
2142 5.53120612634131
2143 5.74533196162954
2144 7.08503962135322
2145 5.74533196162954
2146 7.08503962135322
2147 7.10690407015732
2148 7.11572273117498
2149 7.14115837328376
2150 8.03475839590763
2151 8.24837406072376
2152 8.4295574598138
2153 8.43072356375002
2154 8.29108261738779
2155 8.41439810864295
2156 8.47190160899775
2157 8.47168296450971
2158 8.46177108105185
2159 8.45827276924319
2160 8.23182996112865
2161 8.43582526847098
2162 8.4311608527261
2163 8.44952698972155
2164 8.44238460311221
2165 8.41920828737986
2166 8.43269136414239
2167 8.4274438964294
2168 8.4274438964294
2169 8.42729813343737
2170 8.09627037854319
2171 8.05071944353463
2172 7.94671754872309
2173 8.04620079078178
2174 8.03789230023622
2175 8.04518044983759
2176 7.50753365374459
2177 7.49893363721497
2178 7.93789888770544
2179 7.93585820581705
2180 7.95611926170886
2181 7.91515986094916
2182 7.53865405254243
2183 6.66830322714693
2184 6.88614601873185
2185 6.58900815948403
2186 6.57195388941683
2187 5.82083719149972
2188 5.90414074144337
2189 5.85953726588299
2190 5.8606304883232
2191 5.90100683711478
2192 5.90844074970818
2193 5.9639035681746
2194 5.81063378205781
2195 5.81937956157945
2196 5.82171176945189
2197 5.63826904398543
2198 5.58164012158279
2199 5.95559507762904
2200 5.95741711502938
2201 5.71712682267224
2202 5.72689294313807
2203 5.7499234958784
2204 5.75429638563922
2205 5.75400485965517
2206 5.75349468918307
2207 5.35257357961176
2208 5.15098336163789
2209 5.08976290498638
2210 4.88686082008427
2211 4.82520307445668
2212 4.82520307445668
2213 4.82520307445668
2214 4.81973696225566
2215 5.05171876406724
2216 4.87140994292936
2217 4.86747434214462
2218 4.84954549412526
2219 4.85180482050168
2220 4.86536077876023
2221 4.82724375634507
2222 4.60050942224647
2223 4.37421237712396
2224 4.41356838497135
2225 3.51479377613051
2226 3.24374749245559
2227 2.84501282776468
2228 2.34839831392739
2229 2.07611304482024
2230 1.89952117997906
2231 2.29293549546097
2232 2.75281773530736
2233 2.34424406865461
2234 2.38629669185451
2235 2.60319202399126
2236 2.68190403968604
2237 2.72206174398959
2238 2.72126004753344
2239 2.7200210621012
2240 2.72410242587797
2241 2.41107640049917
2242 2.41428318632377
2243 2.73401430933583
2244 2.73182786445542
2245 3.45094958562252
2246 3.45226145255076
2247 3.45495806790327
2248 3.04966406857113
2249 4.11759662965975
2250 3.67076017759981
2251 4.15906620089154
2252 4.46852103296568
2253 4.15673399301911
2254 4.15330856270646
2255 4.55590594668609
2256 4.49993295774758
2257 4.39819038931247
2258 4.45307015581077
2259 5.55911973931456
2260 5.55336210112948
2261 5.54986378932082
2262 4.66253157535412
2263 4.67353668125219
2264 5.10878497544596
2265 5.10572395261338
2266 4.61136876515251
2267 4.61894844073794
2268 4.43681758219972
2269 4.43550571527148
2270 4.41334974048331
2271 4.12131358595645
2272 4.07292027260336
2273 4.06854738284254
2274 3.59263121387313
2275 3.58920578356049
2276 3.43681057539586
2277 3.33477648097669
2278 2.45793920243597
2279 2.36005935328958
2280 2.31305078836075
2281 1.38257272875395
2282 2.31210332891257
2283 1.72584457497844
2284 2.36530682100257
2285 2.42463235875771
2286 2.41989506151682
2287 2.12334025423711
2288 2.11736397156399
2289 2.40837978514666
2290 2.84559587973279
2291 2.84814673209327
2292 1.62840201480813
2293 1.6287664222882
2294 0.649020471376144
2295 0.640201810358489
2296 0.781956320105119
2297 0.395538628240526
2298 0.425492923102153
2299 0.183526356336697
2300 0.181339911456286
2301 0.18279754137656
2302 -0.199538786711266
2303 0.427970893966618
2304 0.573005071033865
2305 0.183380593344669
2306 -0.013180801404256
2307 0.428845471918783
2308 0.183307711848655
2309 0.183453474840683
2310 0.183089067360615
2311 0.424545463653974
2312 0.428043775462632
2313 -0.0616469962533609
2314 -0.00166552503409325
2315 -0.00239433999423017
2316 0.0935905902558021
2317 0.4337285321517
2318 0.4337285321517
2319 0.337743601901669
2320 0.337087668437545
2321 0.337597838909641
2322 0.0927160123036373
2323 -0.0041434958985585
2324 -0.494927490054758
2325 -0.393767973587754
2326 0.0933719457677603
2327 -0.101658937564879
2328 -0.102970804493124
2329 -0.100128426148591
2330 0.489264232114133
2331 -0.194801489470376
2332 -0.197425223326869
2333 -0.235177838261961
2334 -0.216811701266511
2335 -0.221476117011387
2336 -0.221621880003414
2337 -0.221257472523345
2338 -0.221330354019359
2339 -0.467742692041651
2340 0.00401923165497416
2341 0.00452940212707053
2342 0.00416499464700207
2343 0.0150972190490558
2344 -0.327300049223267
2345 -0.325696656310966
2346 -0.325842419302993
2347 -0.323874618910624
2348 -0.511252945161824
2349 -0.608112453364021
2350 -0.605634482499555
2351 -0.600387014786569
2352 -0.596232769513789
2353 -0.458996912520008
2354 -0.309735608683967
2355 -0.305800007899228
2356 -0.314108498444789
2357 -0.565695422684052
2358 -0.555492013242135
2359 -0.457757927087775
2360 -0.442671457412941
2361 -0.389103557842878
2362 -0.0437910297300064
2363 -0.383856090129891
2364 -0.258937205962424
2365 -0.269577904380424
2366 -0.278906735870176
2367 -0.276647409493751
2368 -0.278177920910039
2369 -0.275627068549559
2370 -0.589964960856611
2371 -0.59922091085035
2372 -0.605853126987596
2373 -0.611246357692609
2374 -0.606800586435774
2375 -0.606071771475637
2376 -0.600168370298528
2377 -0.696226182044574
2378 -0.701109242277491
2379 -0.703004161173847
2380 -0.815168783538918
2381 -0.816262005979123
2382 -0.817355228419329
2383 -0.816116242987096
2384 -0.812034879210329
2385 -0.801758588272399
2386 -0.797677224495632
2387 -0.800155195360098
2388 -1.28838833715582
2389 -1.29210529345252
2390 -1.29261546392461
2391 -1.29028325605217
2392 -1.30420362179079
2393 -1.30558837021505
2394 -1.30653582966323
2395 -1.3079934595835
2396 -1.06515231486588
2397 -1.06726587825028
2398 -1.51417521180623
2399 -1.51585148621455
2400 -1.41593095517978
2401 -1.417097059116
2402 -1.56533802200785
2403 -1.41862757053228
2404 -1.41680553313194
2405 -1.41585807368376
2406 -1.42117842289276
2407 -1.41789875557215
2408 -1.41578519218775
2409 -1.41877333352431
2410 -1.41680553313194
2411 -1.41673265163593
2412 -1.4309445433586
2413 -1.43130895083867
2414 -1.43072589887056
2415 -1.5783838097943
2416 -1.5783838097943
2417 -1.57867533577835
2418 -1.77494520454322
2419 -1.82209953246408
2420 -1.67626365894068
2421 -1.67684671090879
2422 -1.67611789594866
2423 -1.67626365894068
2424 -1.87165894975339
2425 -1.87165894975339
2426 -1.87158606825738
2427 -1.92114548554669
2428 -1.92019802609851
2429 -2.01895245319706
2430 -2.16427815624836
2431 -2.26339699082698
2432 -1.92099972255466
2433 -1.92136413003473
2434 -1.87165894975339
2435 -1.86925386038494
2436 -2.0670542405661
2437 -1.8711487792813
2438 -1.86954538636899
2439 -2.07383221969537
2440 -2.12142383659231
2441 -2.07230170827908
2442 -2.0723745897751
2443 -2.07222882678307
2444 -2.07339493071929
2445 -2.17171206884176
2446 -2.31798523134124
2447 -2.27024785145227
2448 -2.12331875548867
2449 -2.10043396574037
2450 -2.21631554440214
2451 -2.15502220625462
2452 -2.10240176613274
2453 -2.04803217010652
2454 -2.17528326214643
2455 -2.16675612711283
2456 -2.20749688338448
2457 -2.20181212669541
2458 -2.19889686685487
2459 -2.19875110386284
2460 -2.19875110386284
2461 -2.19889686685487
2462 -2.11187636061452
2463 -2.11734247281554
2464 -2.1389153956356
2465 -2.1389153956356
2466 -2.1389153956356
2467 -2.13075266808206
2468 -2.15618831019084
2469 -2.10203735865267
2470 -1.80023508365997
2471 -1.64689241604717
2472 -1.37737664378854
2473 -1.37431562095596
2474 -1.52598201416045
2475 -1.5214633614076
2476 -1.53552949013825
2477 -1.52700235510464
2478 -1.53035490392127
2479 -1.67896027429319
2480 -1.47481920395884
2481 -1.58086178065876
2482 -1.58231941057904
2483 -1.69047555066335
2484 -1.6880704612949
2485 -1.78186894666452
2486 -1.77713164942363
2487 -1.73070613646291
2488 -1.58363127750728
2489 -1.58457873695546
2490 -1.63486696920491
2491 -1.0455471924382
2492 -1.12928803135793
2493 -0.485671540061019
2494 -0.730261840682967
2495 -1.01821663143306
2496 -0.82172811818015
2497 -0.820926421724
2498 -1.11769987349175
2499 -1.01500984560846
2500 -1.00925220742338
2501 -1.05808280975255
2502 -0.953352099980878
2503 -0.901533356315143
2504 -1.04751499283057
2505 -1.00283863577417
2506 -1.05859298022465
2507 -1.21127971437333
2508 -1.22330516121559
2509 -0.743453391461446
2510 -0.744765258389692
2511 -0.647249816723373
2512 -0.938921563770166
2513 -0.338450918113362
2514 -0.332911924416321
2515 -0.135621714707258
2516 -0.432249403482983
2517 -0.0899978982026879
2518 0.0563481457928055
2519 0.44794042387437
2520 0.551650792701853
2521 0.553108422622127
2522 1.58000870145504
2523 2.36414071706635
2524 1.96759249725585
2525 2.60807508422417
2526 2.58176486416323
2527 3.06037764848514
2528 3.06562511619813
2529 2.18463359238463
2530 1.00103809712227
2531 1.00249572704255
2532 1.00103809712227
2533 0.519072763983733
2534 0.516594793119268
2535 0.511128680918241
2536 -0.162879394216379
2537 -0.601771763210829
2538 0.173760235870863
2539 0.56265589859992
2540 0.129375404798524
2541 0.27025533659299
2542 0.279948575562811
2543 1.00832624672364
2544 0.912195553481585
2545 0.901846381047641
2546 0.373236890460336
2547 0.366458911331063
2548 0.562291491119851
2549 0.562583017103907
2550 0.558283008839098
2551 -0.11492336983937
2552 0.366240266843021
2553 0.0285802958115887
2554 -0.260103309898644
2555 0.0301836887238905
2556 0.0294548737637536
2557 0.0282887698275342
2558 0.0251548654989447
2559 0.0722363119237897
2560 0.0669159627147907
2561 0.0725278379078442
2562 0.0723820749158176
2563 0.122233018189182
2564 0.121504203229045
2565 0.121504203229045
2566 0.269089232656771
2567 0.2655180393521
2568 0.165961915797397
2569 0.361211443618077
2570 -0.0280486265910501
2571 -0.461693527872514
2572 -0.655193899788865
2573 -0.798916209927865
2574 -0.796656883551441
2575 -0.890455368921062
2576 -0.86020954807538
2577 -0.326061063791035
2578 -0.859772259099297
2579 -1.00589965860675
2580 -0.6649600202547
2581 -0.660514248997865
2582 -0.223152391419702
2583 -0.222787983939633
2584 -0.174321789090528
2585 -0.16980313633768
2586 -0.122940334400876
2587 -0.121045415504519
2588 -0.418110393256326
2589 -0.419713786168628
2590 -0.42073412711282
2591 0.014222641096891
2592 0.293577415317371
2593 -0.336483117720992
2594 0.244017998028061
2595 0.532045670274169
2596 0.483652356921078
2597 1.01532287034096
2598 1.01583304081305
2599 1.01546863333299
2600 1.01721778923731
2601 1.01838389317353
2602 1.00548386837911
2603 1.24584704223227
2604 1.2465758571924
2605 1.24745043514457
2606 1.05584498212457
2607 1.05817718999701
2608 1.05322124826808
2609 0.767817309878462
2610 0.770659688222997
2611 0.770586806726983
2612 0.135643213455701
2613 0.137611013848072
2614 0.134477109519482
2615 0.520894801384075
2616 1.00511946089904
2617 1.00213131956248
2618 1.0016940305864
2619 1.00657709081932
2620 0.998851652241864
2621 1.72533440450634
2622 1.72329372261796
2623 1.72861407182696
2624 1.73182085765156
2625 1.00322454200269
2626 1.00322454200269
2627 1.0011838601143
2628 1.00052792665018
2629 0.467618427798066
2630 0.27914687910666
2631 0.27972993107477
2632 2.45393072015522
2633 2.45283749771501
2634 2.64954465545596
2635 1.83130409971025
2636 1.82561934302118
2637 1.441388096037
2638 1.44452200036559
2639 1.44751014170215
2640 1.45035252004668
2641 1.45334066138324
2642 1.44802031217425
2643 1.50005770032802
2644 0.77466817050375
2645 0.775105459479831
2646 0.294233348781494
2647 0.290953681460878
2648 0.534960930114717
2649 0.290370629492769
2650 0.291245207444933
2651 0.294743519253591
2652 0.291026562956892
2653 0.291682496421015
2654 -0.340054311025663
2655 0.0450515139106833
2656 0.0408243871418884
2657 0.0414074391099987
2658 0.056566790280846
2659 0.0583159461851744
2660 -0.0366486431206652
2661 -0.0354825391844459
2662 0.302250313343
2663 0.249848517709157
2664 0.286435028708029
2665 0.28723672516418
2666 0.289277407052564
2667 0.289496051540604
2668 0.29416046728548
2669 0.291536733428987
2670 -0.192469281597937
2671 -0.179787901291555
2672 -0.323437329934541
2673 0.397725073120936
2674 -0.225630362284167
2675 -0.228108333148633
2676 0.259906164159045
2677 0.262384135023511
2678 0.262384135023511
2679 -0.318044099229528
2680 -0.318918677181693
2681 -0.322125463006295
2682 -0.320303425605953
2683 -0.370227250375331
2684 -0.373506917695947
2685 -0.372705221239797
2686 -0.370810302343441
2687 -0.370956065335468
2688 -0.516208886890756
2689 -0.51628176838677
2690 -0.322562751982377
2691 -0.722317757617475
2692 -0.722317757617475
2693 -0.727929632810529
2694 -0.532752986485863
2695 -0.146553939109311
2696 -0.348872972043319
2697 -0.347342460627032
2698 -0.347196697635005
2699 -0.343552622834321
2700 -0.344281437794457
2701 -0.341949229922019
2702 -0.24108123943907
2703 -0.24108123943907
2704 -1.01369797868021
2705 -1.30522396273498
2706 -1.11092189436248
2707 -0.093860617491413
2708 -0.093860617491413
2709 -0.216228649298401
2710 -0.79447043867103
2711 -0.946865646835659
2712 -1.01129288931176
2713 -1.01129288931176
2714 -1.01143865230379
2715 -1.01435391214434
2716 -0.921138478742826
2717 -0.969677555087944
2718 -0.534429260894178
2719 -0.533700445934042
2720 -0.871141772477433
2721 -0.967782636191589
2722 -0.968292806663684
2723 -0.871943468933584
2724 -0.335317013784773
2725 -0.336774643705047
2726 -0.33684752520106
2727 -0.771512767426717
2728 -0.770346663490498
2729 -0.533481801446
2730 -0.870412957517296
2731 -0.868080749644858
2732 -0.626332827367444
2733 -0.628227746263799
2734 -0.627863338783731
2735 -0.629320968704005
2736 -0.6298311391761
2737 -0.241737172903193
2738 -0.338596681105389
2739 -0.188315036325158
2740 0.052558308000093
2741 -0.340564481497759
2742 0.0506633891037367
2743 0.292411311381152
2744 0.434748873095891
2745 0.338472416861806
2746 0.387375900686992
2747 0.967658371948004
2748 1.25153179892133
2749 1.39408800512411
2750 1.39576427953243
2751 0.962556667227046
2752 1.68554110768287
2753 1.68823772303537
2754 1.69086145689186
2755 1.69122586437193
2756 0.577377960794686
2757 1.64013593566634
2758 0.23512645551439
2759 0.0392938757256019
2760 0.229951869297418
2761 0.230097632289446
2762 0.228275594889104
2763 0.289277407052564
2764 0.0464362623349432
2765 0.0429379505262865
2766 0.0440311729664919
2767 0.044468461942573
2768 0.633642475717256
2769 0.583718650947878
2770 0.14883476423418
2771 0.587435607244575
2772 0.337087668437545
2773 0.635537394613611
2774 0.970500750292538
2775 0.43708108096833
2776 0.922836251899584
2777 0.916349798754366
2778 0.38497081131854
2779 0.385626744782663
2780 0.240228160235349
2781 0.237968833858924
2782 0.481538793536682
2783 0.286653673196071
2784 0.288257066108371
2785 0.483506593929052
2786 0.484599816369257
2787 0.340950387726271
2788 0.334245290093011
2789 0.336140208989367
2790 0.334318171589025
2791 0.334245290093011
2792 0.330018163324217
2793 0.474687932911395
2794 0.515210044695008
2795 0.515428689183048
2796 0.612579723369299
2797 0.612652604865312
2798 0.414560698700099
2799 0.416820025076524
2800 0.418496299484838
2801 0.418860706964907
2802 0.421775966805455
2803 0.417184432556593
2804 0.417257314052605
2805 0.0302565702199031
2806 0.0306938591959855
2807 0.41674714358051
2808 0.519582934455829
2809 0.761112212245203
2810 1.02574492427092
2811 0.399547110521279
2812 0.593120363933644
2813 0.591735615509384
2814 0.591808497005396
2815 0.609518700536724
2816 0.631820438316914
2817 0.630217045404612
2818 0.630217045404612
2819 0.629488230444475
2820 0.626281444619873
2821 0.626572970603928
2822 0.91642268025038
2823 0.39641320619269
2824 -0.0867182308820718
2825 -0.0901436611947145
2826 -0.0880300978103177
2827 0.603615299359615
2828 0.603688180855629
2829 0.603323773375561
2830 0.603761062351643
2831 0.152989009506961
2832 0.149782223682357
2833 0.149490697698303
2834 0.149636460690331
2835 -0.0825639856092909
2836 0.246641731884554
2837 0.19088738743408
2838 -0.436840937731846
2839 0.142566955577002
2840 0.145336452425523
2841 0.146429674865728
2842 0.14293136305707
2843 0.0987651764727732
2844 -0.240279542982919
2845 -0.241227002431098
2846 0.141400851640783
2847 0.141182207152742
2848 0.141182207152742
2849 0.144753400457413
2850 0.151822905570741
2851 0.768327480350558
2852 0.218436592927255
2853 0.218801000407324
2854 0.524903283664828
2855 0.514699874222911
2856 0.66017134026624
2857 0.663669652074897
2858 0.660098458770226
2859 0.659661169794144
2860 0.55493046002247
2861 0.798646182692254
2862 0.795074989387583
2863 0.79857330119624
2864 0.199414522467681
2865 0.198102655539436
2866 0.678027306789594
2867 0.675622217421142
2868 0.687283256783332
2869 0.708856179603385
2870 0.468711650238272
2871 0.218217948439215
2872 0.201673848844106
2873 -0.122867452904862
2874 -0.130592891482313
2875 -0.12775051313778
2876 -0.0591690253888956
2877 -0.0624486927095117
2878 -0.060262247829101
2879 -0.0775351623843464
2880 -0.077680925376373
2881 -0.0798673702567837
2882 0.481028623064585
2883 0.480955741568573
2884 0.484162527393175
2885 0.428553945934727
2886 0.428772590422769
2887 0.43569633254407
2888 0.675403572933101
2889 0.679557818205882
2890 0.0799617505012413
2891 0.675622217421142
2892 0.667823897347678
2893 0.657839132393801
2894 0.0723820749158176
2895 0.0759532682204882
2896 0.0719447859397352
2897 0.0719447859397352
2898 0.0718719044437213
2899 -0.0815436446650994
2900 -0.0780453328564415
2901 -0.08176228915314
2902 -0.0786283848245518
2903 -0.100638596620686
2904 -0.101003004100754
2905 -0.101003004100754
2906 -0.104355552917384
2907 -0.0453215411462942
2908 0.389999634543485
2909 0.386501322734828
2910 -0.0384706805210075
2911 -0.0349723687123508
2912 0.389999634543485
2913 0.215812859070762
2914 0.212387428758119
2915 0.215812859070762
2916 0.219165407887392
2917 0.215812859070762
2918 0.780280045696803
2919 0.780134282704776
2920 0.881148036179752
2921 0.633934001701311
2922 0.386501322734828
2923 0.633861120205297
2924 0.633934001701311
2925 1.55705103021073
2926 1.60923418135653
2927 1.61615792347783
2928 1.61623080497384
2929 1.6165223309579
2930 1.48438817868508
2931 0.570818626153454
2932 0.453187891587356
2933 0.397506428632896
2934 0.404430170754197
2935 0.404357289258183
2936 0.404430170754197
2937 0.404430170754197
2938 0.404430170754197
2939 0.843322539748646
2940 0.843322539748646
2941 0.83982422793999
2942 0.902793840495819
2943 0.31762830900189
2944 0.147012726833837
2945 0.143368652033153
2946 0.265299394864058
2947 0.293213007837303
2948 0.36660467432309
2949 0.638306891462132
2950 0.756739322484381
2951 0.631383149340832
2952 1.35903200554153
2953 1.15350618678292
2954 1.20590798241676
2955 0.920066755051064
2956 1.06306025022993
2957 1.22675209027668
2958 1.37331677876021
2959 1.44321013343734
2960 1.44663556374999
2961 1.43220502753927
2962 1.43220502753927
2963 0.867883603905261
2964 1.41092363070328
2965 0.787786839786214
2966 1.03849918607331
2967 1.03828054158527
2968 1.03478222977661
2969 1.21939105917929
2970 0.787422432306146
2971 1.47717291057972
2972 1.03142968095998
2973 1.07479417108813
2974 0.969334646356319
2975 1.10292642854942
2976 1.10292642854942
2977 1.08638232895431
2978 1.20102492218385
2979 1.11939764664851
2980 1.04418394276238
2981 1.09746031634839
2982 0.999288941217946
2983 0.934060002285692
2984 0.924949815283981
2985 0.798063130724143
2986 0.830276751962196
2987 0.887926015309026
2988 1.12151121003291
2989 0.949875286920664
2990 0.841136094868235
2991 0.900170106639326
2992 0.871163271225877
2993 0.817230964175745
2994 0.891570090109711
2995 0.875681923978725
2996 0.82087503897643
2997 0.573733885994001
2998 0.586998318268494
2999 -0.0107028305397907
3000 -0.366874701558702
3001 0.0243531690427952
3002 -0.138901382027874
3003 0.0892177004949806
3004 -0.123158978888918
3005 0.0529955969761754
3006 -0.217321871738606
3007 -0.183140450108185
3008 -0.198664208759101
3009 -0.122648808416821
3010 -0.134164084786984
3011 -0.117401340703835
3012 -0.156611585559202
3013 -0.183796383572308
3014 -0.253033804785315
3015 -0.292098286648654
3016 -0.258427035490328
3017 -0.255074486673699
3018 -0.277959276421998
3019 -0.36723910903877
3020 -0.166669232009091
3021 -0.11689117023174
3022 -0.0787012663205657
3023 -0.0400011919372953
3024 -0.187731984357047
3025 -0.215864241818332
3026 -0.145970887141202
3027 0.0153158635370963
3028 0.00394635015896153
3029 0.0962872056083079
3030 -0.052172401771581
3031 -0.0797944887607711
3032 -0.270233837844547
3033 -0.376859466512577
3034 -0.28787115987986
3035 -0.24304903983144
3036 -0.13445561077104
3037 -0.13445561077104
3038 -0.100857241108728
3039 -0.100419952132645
3040 -0.232335459917427
3041 -0.178330271371281
3042 -0.103553856461233
3043 0.105397392610019
3044 0.0455616843827783
3045 0.198175537035449
3046 0.24598579842043
3047 0.167638190205712
3048 0.189429757513807
3049 0.311652026328766
3050 0.189356876017793
3051 -0.0420418738256781
3052 -0.000790947081928421
3053 0.0024887202386877
3054 0.344740225518982
3055 0.0884888855348437
3056 0.017065019441426
3057 0.0997126359209519
3058 0.353048716064544
3059 0.355089397952927
3060 0.0936634717518148
3061 0.0425006615502041
3062 0.00846500291180961
3063 -0.0142740238444614
3064 -0.00742316321917462
3065 0.0848448107341591
3066 -0.0284859155671312
3067 0.0011039718144265
3068 -0.0241130258063097
3069 0.317774071993916
3070 0.32710290348367
3071 0.29671131964596
3072 -0.085770771433893
3073 -0.0455401856343361
3074 -0.0959741808758098
3075 -0.129062380066026
3076 -0.242101580383261
3077 -0.0372316950887742
3078 -0.473427448730719
3079 -0.306383059867338
3080 -0.283862677599107
3081 -0.232335459917427
3082 -0.209377788673114
3083 -0.274898253589423
3084 -0.234011734325741
3085 -0.634495554920977
3086 -0.228545622124714
3087 -0.149687843437901
3088 -0.255001605177685
3089 -0.261706702810944
3090 -0.301354236642393
3091 -0.343406859842293
3092 -0.385532364538206
3093 -0.381013711785358
3094 -0.38006625233718
3095 -0.378025570448796
3096 -0.375474718088317
3097 -0.37868150391292
3098 -0.281603351222683
3099 -0.799061972919893
3100 -0.394423907051877
3101 -0.722390639113489
3102 -0.40316968657352
3103 -0.40120188618115
3104 -0.357254344084894
3105 -0.387500164930576
3106 -0.384147616113947
3107 -0.444347731821255
3108 -0.338232273625321
3109 -0.247130403608206
3110 -0.112080991494836
3111 -0.141087826908285
3112 -0.0885402682824141
3113 -0.00458078487464091
3114 0.0656769772825575
3115 0.178934822087834
3116 0.132144901647045
3117 0.178133125631684
3118 0.141911022112879
3119 0.29809606807022
3120 0.299116409014412
3121 0.294306230277508
3122 0.308226596016124
3123 0.319085938922163
3124 0.330018163324217
3125 0.389635227063416
3126 0.385772507774691
3127 0.402826777841895
3128 0.405742037682442
3129 0.417840366020716
3130 0.418569180980852
3131 0.378411476677308
3132 0.379358936125486
3133 0.314057115697219
3134 0.357567368817392
3135 0.360774154641994
3136 0.324916458603259
3137 0.383950470374349
3138 0.39306065737606
3139 0.368645356211474
3140 0.334828342061121
3141 0.317992716481958
3142 0.299845223974549
3143 0.319377464906218
3144 0.320835094826492
3145 0.314931693649383
3146 0.320835094826492
3147 0.295399452717714
3148 0.218801000407324
3149 0.078722765069008
3150 0.281406205483084
3151 0.509962576982021
3152 0.220550156311652
3153 0.274701107849826
3154 0.220987445287734
3155 0.239936634251294
3156 0.276814671234222
3157 0.250577332669293
3158 0.278782471626591
3159 0.224339994104364
3160 0.223611179144228
3161 0.222882364184091
3162 0.25604344487032
3163 0.257865482270663
3164 0.222517956704022
3165 0.221133208279762
3166 0.198904351995586
3167 0.346562262919324
3168 0.347509722367503
3169 0.240301041731363
3170 0.247662072828746
3171 0.327248666475696
3172 0.322802895218862
3173 0.334682579069093
3174 0.340294454262148
3175 0.313619826721137
3176 0.336140208989367
3177 0.335630038517271
3178 0.362377547554296
3179 0.337160549933558
3180 0.334609697573079
3181 0.256699378334443
3182 0.242560368107787
3183 0.313838471209177
3184 0.358369065273543
3185 0.353486005040625
3186 0.148907645730194
3187 0.207723013013242
3188 0.176602614215397
3189 0.262092609039456
3190 0.262092609039456
3191 0.215739977574748
3192 0.118078772916401
3193 0.136372028415838
3194 0.133456768575291
3195 0.142421192584975
3196 0.153134772498987
3197 0.132582190623127
3198 0.108021126466513
3199 0.126095737477907
3200 0.108094007962526
3201 0.1026278957615
3202 0.106563496546239
3203 0.124565226061621
3204 0.0958499166322255
3205 0.103793999697719
3206 0.103283829225623
3207 0.0959956796242534
3208 0.0752244532603513
3209 0.10342959221765
3210 0.0213650277062335
3211 0.0752244532603513
3212 0.151239853602631
3213 0.163629707924959
3214 0.0866668481345014
3215 0.0879787150627473
3216 0.0884888855348437
3217 0.0771193721567076
3218 0.10481434064191
3219 0.103866881193732
3220 0.0934448272637742
3221 0.0984007689927047
3222 0.0929346567916778
3223 0.0957770351362129
3224 0.0957770351362129
3225 0.0997126359209519
3226 0.0789414095570499
3227 0.0838973512859804
3228 0.0833871808138853
3229 0.0883431225428158
3230 0.090310922935186
3231 0.0913312638793774
3232 0.0979634800166236
3233 0.120629625276881
3234 0.131999138655017
3235 0.115163513075854
3236 0.114361816619704
3237 0.187170431137382
3238 0.187170431137382
3239 0.192053491370298
3240 0.147960186282015
3241 0.202402663804243
3242 0.250868858653348
3243 0.278563827138551
3244 0.310704566880589
3245 0.331621556236518
3246 0.331621556236518
3247 0.330091044820231
3248 0.31427576018526
3249 0.283665531859509
3250 0.27025533659299
3251 0.268797706672716
3252 0.354943634960899
3253 0.371269090067967
3254 0.393862353832211
3255 0.442838719153411
3256 0.427023434518441
3257 0.553472830102196
3258 0.375860624316829
3259 0.343355477094722
3260 0.343647003078777
3261 0.307133373575918
3262 0.345177514495065
3263 0.329653755844149
3264 0.334318171589025
3265 0.257063785814512
3266 0.262529898015539
3267 0.285123161779783
3268 0.278855353122605
3269 0.297002845630014
3270 0.345177514495065
3271 0.273899411393675
3272 0.264060409431826
3273 0.267923128720552
3274 0.281187560995044
3275 0.270838388561099
3276 0.259979045655059
3277 0.259323112190936
3278 0.25385699998991
3279 0.24321630157191
3280 0.249411228733074
3281 0.221716260247871
3282 0.211367087813927
3283 0.204224701204585
3284 0.211367087813927
3285 0.173250065398766
3286 0.144461874473358
3287 0.133529650071305
3288 0.133019479599208
3289 0.100660095369129
3290 0.0898007524630896
3291 0.132873716607182
3292 0.122451662677223
3293 0.0867397296305141
3294 0.0896549894710617
3295 0.12376352960547
3296 0.109260111898746
3297 0.164139878397055
3298 0.163629707924959
3299 0.163119537452864
3300 0.186806023657313
3301 0.219456933871447
3302 0.175946680751274
3303 0.164577167373137
3304 0.153717824467098
3305 0.170043279574164
3306 0.214792518126571
3307 0.169533109102068
3308 0.1814127929523
3309 0.158600884700014
3310 0.147741541793974
3311 0.154227994939193
3312 0.170043279574164
3313 0.1814127929523
3314 0.186806023657313
3315 0.21931117087942
3316 0.197228077587271
3317 0.197228077587271
3318 0.176165325239314
3319 0.158819529188056
3320 0.199195877979641
3321 0.17273989492667
3322 0.186806023657313
3323 0.131634731174948
3324 0.115819446539978
3325 0.170699213038287
3326 0.143733059513221
3327 0.120702506772895
3328 0.105397392610019
3329 0.122888951653305
3330 0.123326240629388
3331 0.150073749666413
3332 0.123326240629388
3333 0.11093638630706
3334 0.111446556779157
3335 0.110426215834964
3336 0.122888951653305
3337 0.258885823214854
3338 0.203933175220531
3339 0.230680684257555
3340 0.208378946477366
3341 0.230680684257555
3342 0.230680684257555
3343 0.266319735808251
3344 0.338836824341874
3345 0.359535169209762
3346 0.354652108976844
3347 0.36245042905031
3348 0.37330977195635
3349 0.275357041313949
3350 0.103065184737582
3351 0.0926431308076233
3352 -0.347123816138991
3353 -0.261633821314932
3354 0.331184267260437
3355 0.384023351870363
3356 0.411791201851578
3357 0.426294619558304
3358 0.248901058260978
3359 0.267704484232511
3360 0.295909623189809
3361 0.00955822535201498
3362 0.284904517291742
3363 0.12376352960547
3364 0.0871041371105825
3365 0.387958952655102
3366 0.349841930239941
3367 0.422359018773564
3368 0.421848848301469
3369 0.394080998320252
3370 0.367333489283227
3371 0.0221667241623844
3372 0.0212921462102196
3373 -0.276938935477807
3374 -0.214115085914004
3375 -0.181609938691897
3376 -0.176945522947021
3377 -0.450542658982419
3378 -0.521019065627659
3379 -0.508920737289386
3380 -0.513293627050208
3381 -0.545069959312178
3382 -0.715539778488202
3383 -0.558917443554779
3384 -0.587122582512077
3385 -0.872890928381762
3386 -0.873546861845885
3387 -0.81815692487548
3388 -0.839656966199519
3389 -0.725014372969982
3390 -0.374017088168043
3391 -0.363157745262003
3392 -0.374017088168043
3393 -0.580781892358887
3394 -0.549078441592931
3395 -0.536032653806479
3396 -0.536397061286548
3397 -0.782809399308839
3398 -0.276355883509696
3399 -0.311339001596268
3400 -0.261998228795
3401 -0.39763069287648
3402 -0.410312073182862
3403 -0.403971383029671
3404 -0.405429012949944
3405 -0.422118875537079
3406 -0.46613929912935
3407 -0.334806843312678
3408 -0.537490283726753
3409 -0.511107182169797
3410 -0.445440954261461
3411 -0.434581611355421
3412 -0.447627399141871
3413 -0.426564646793915
3414 -0.424742609393573
3415 -0.424013794433436
3416 -0.435966359779681
3417 -0.420296838136737
3418 -0.426127357817833
3419 -0.425398542857696
3420 -0.425762950337764
3421 -0.42350362396134
3422 -0.450324014494379
3423 -0.482246109748375
3424 -0.492085111710223
3425 -0.529036030189165
3426 -0.601115829746706
3427 -0.611975172652746
3428 -0.611610765172678
3429 -0.64856168365162
3430 -0.637702340745579
3431 -2.68210118542564
3432 -1.86633860054439
3433 -1.78944862224995
3434 -1.89381492454155
3435 -0.826902704397123
3436 -0.805475544569097
3437 -0.783683977261003
3438 -1.93849128159795
3439 -1.40470720479367
3440 -1.39975126306474
3441 -1.91720988476195
3442 -1.93280652490888
3443 -2.00867616225913
3444 -2.01953550516517
3445 -2.02347110594991
3446 -2.02901009964695
3447 -1.99038290675969
3448 -1.97966932684568
3449 -2.00874904375514
3450 -1.99767105636106
3451 -1.93222347294077
3452 -1.93812687411788
3453 -2.0037202205302
3454 -1.97792017094135
3455 -2.01086260713954
3456 -2.0436592803457
3457 -2.11530179092716
3458 -1.91669971428985
3459 -1.92063531507459
3460 -1.85475044267821
3461 -1.82727411868105
3462 -1.85511485015828
3463 -1.76335704667704
3464 -1.74644853960187
3465 -1.74112819039287
3466 -1.75220617778695
3467 -1.28314086944283
3468 -1.28292222495479
3469 -1.17381862542229
3470 -1.58574484089168
3471 -1.52459726573619
3472 -1.33044096035572
3473 -1.25427979702141
3474 -1.43517167012739
3475 -1.44012761185632
3476 -1.37278510953967
3477 -1.53669559407446
3478 -1.57007531924874
3479 -1.49675653425896
3480 -1.80438932893275
3481 -1.99227782565605
3482 -1.95335910678474
3483 -1.99810834533715
3484 -1.59157536057277
3485 -1.55768546492641
3486 -1.54179729879542
3487 -1.70906033214684
3488 -1.76445026911725
3489 -1.64732970502325
3490 -1.64732970502325
3491 -1.6582619294253
3492 -1.63625171762917
3493 -1.62546525621914
3494 -1.85890468795099
3495 -1.87260640920157
3496 -1.74054513842476
3497 -1.73201800339116
3498 -1.75803669746805
3499 -1.7694790923422
3500 -1.72064849001302
3501 -1.90540308240773
3502 -1.89425221351764
3503 -1.89454373950169
3504 -1.88317422612355
3505 -1.85161653834963
3506 -1.8387165135552
3507 -1.72225188292532
3508 -1.58224652908302
3509 -1.61548049126527
3510 -1.67145348020378
3511 -1.67130771721175
3512 -1.15319316205042
3513 -1.15341180653846
3514 -1.41614959966782
3515 -1.27403068244112
3516 -1.31200194186425
3517 -1.15581689590691
3518 -1.62014490701014
3519 -1.65352463218441
3520 -1.40128177448103
3521 -1.64463308967074
3522 -1.66562296052269
3523 -1.70767558372258
3524 -1.763138402189
3525 -1.69878404120891
3526 -1.67823145933305
3527 -1.61883304008189
3528 -1.6183228696098
3529 -1.6518483577761
3530 -1.49143618504996
3531 -1.51330063385407
3532 -1.51869386455908
3533 -1.45215305869858
3534 -1.44697847248161
3535 -1.4634496905807
3536 -1.48837516221739
3537 -1.49398703741044
3538 -1.42730046855791
3539 -1.41891909651634
3540 -1.43006996540643
3541 -1.44712423547364
3542 -1.55586342752607
3543 -1.55564478303802
3544 -1.48545990237684
3545 -1.6614687152499
3546 -1.70957050261894
3547 -1.71496373332395
3548 -1.71540102230004
3549 -1.84680635961272
3550 -1.89381492454155
3551 -1.86036231787127
3552 -1.85460467968619
3553 -1.92923533160421
3554 -1.93980314852619
3555 -1.84527584819643
3556 -2.0494898000268
3557 -2.0494898000268
3558 -2.04978132601085
3559 -2.05728812010026
3560 -1.99614054494478
3561 -2.01290328902793
3562 -2.00138801265776
3563 -2.29721400497734
3564 -2.29714112348132
3565 -2.30114960576208
3566 -2.10837804880586
3567 -2.1857781975724
3568 -2.27513091168519
3569 -2.25508850028142
3570 -2.04446097680185
3571 -1.86823351944075
3572 -2.06311863978136
3573 -1.99293375912017
3574 -1.96494726465092
3575 -1.95948115244989
3576 -1.89286746509337
3577 -1.90423697847151
3578 -1.9595540339459
3579 -1.97077778433201
3580 -1.95977267843394
3581 -1.970704902836
3582 -1.97077778433201
3583 -1.94876757253588
3584 -1.94876757253588
3585 -1.97653542251709
3586 -2.00976938469934
3587 -1.94876757253588
3588 -1.96079301937814
3589 -1.99242358864808
3590 -2.01137277761164
3591 -2.01144565910765
3592 -2.01778634926084
3593 -2.01151854060366
3594 -1.99249647014409
3595 -1.96079301937814
3596 -1.99242358864808
3597 -1.9734015181885
3598 -1.9797422083417
3599 -1.9734015181885
3600 -2.00510496895446
3601 -1.99242358864808
3602 -1.96691506504329
3603 -1.83368769033026
3604 -1.70680100577042
3605 -1.5991550361582
3606 -1.36454950049013
3607 -1.42795640202204
3608 -1.46600054294118
3609 -1.51672606416671
3610 -1.47868192324757
3611 -1.53574813462629
3612 -1.4533191626348
3613 -1.35186812018374
3614 -1.3138239792646
3615 -1.19969155650715
3616 -1.19969155650715
3617 -1.19969155650715
3618 -1.10458120420929
3619 -1.12360327466886
3620 -1.15530672543482
3621 -1.19969155650715
3622 -1.3138239792646
3623 -1.38991226110289
3624 -1.35820881033693
3625 -1.33918673987736
3626 -1.36454950049013
3627 -1.21871362696673
3628 -1.1679881057412
3629 -1.0918998239029
3630 -1.12360327466886
3631 -1.13628465497524
3632 -1.1679881057412
3633 -1.23139500727311
3634 -1.19969155650715
3635 -1.12360327466886
3636 -1.12360327466886
3637 -1.11092189436248
3638 -1.19969155650715
3639 -1.19335086635396
3640 -1.22505431711992
3641 -1.22505431711992
3642 -1.18701017620077
3643 -1.04117430267738
3644 -1.07287775344333
3645 -1.07287775344333
3646 -1.11726258451567
3647 -1.08555913374971
3648 -1.4533191626348
3649 -1.32016466941779
3650 -1.32016466941779
3651 -1.32453755917861
3652 -1.34355962963818
3653 -1.31819686902542
3654 -1.31819686902542
3655 -1.30551548871903
3656 -1.42606148312568
3657 -1.70505184986609
3658 -1.64164494833418
3659 -1.51483114527036
3660 -1.4831276945044
3661 -1.45142424373845
3662 -1.45776493389164
3663 -1.43240217327887
3664 -1.51483114527036
3665 -1.4831276945044
3666 -1.51483114527036
3667 -1.51483114527036
3668 -1.45361068861886
3669 -1.41556654769971
3670 -1.41556654769971
3671 -1.41556654769971
3672 -1.39020378708694
3673 -1.55316681217356
3674 -1.57852957278632
3675 -1.48975991064165
3676 -1.54682612202037
3677 -1.57218888263313
3678 -1.58487026293951
3679 -1.52780405156079
3680 -1.57852957278632
3681 -1.52780405156079
3682 -1.58487026293951
3683 -1.55316681217356
3684 -1.54048543186718
3685 -1.5975516432459
3686 -1.55316681217356
3687 -1.5214633614076
3688 -1.5214633614076
3689 -1.5214633614076
3690 -1.5975516432459
3691 -1.57218888263313
3692 -1.61023302355228
3693 -1.64193647431824
3694 -1.64827716447143
3695 -1.62925509401185
3696 -1.64827716447143
3697 -1.67998061523738
3698 -1.64827716447143
3699 -1.62925509401185
3700 -1.61212794244863
3701 -1.56140242122311
3702 -1.49799551969119
3703 -1.49799551969119
3704 -1.51709047164678
3705 -1.51709047164678
3706 -1.51709047164678
3707 -1.47270564057444
3708 -1.36491390797019
3709 -1.18737458368084
3710 -1.18737458368084
3711 -1.14933044276169
3712 -1.1429897526085
3713 -1.21273734429361
3714 -1.11762699199574
3715 -1.08592354122978
3716 -1.01617594954468
3717 -0.971791118472342
3718 -0.921065597246812
3719 -0.927406287400003
3720 -0.96545042831915
3721 -0.959109738165959
3722 -0.990813188931915
3723 -0.9768928231933
3724 -0.995914893652873
3725 -1.00859627395926
3726 -1.00225558380606
3727 -1.05298110503159
3728 -1.02127765426564
3729 -1.00859627395926
3730 -1.00859627395926
3731 -1.00859627395926
3732 -0.989574203499682
3733 -0.945991068883494
3734 -0.926968998423921
3735 -0.876243477198392
3736 -0.844540026432436
3737 -0.869902787045201
3738 -0.888924857504774
3739 -0.92062830827073
3740 -0.92062830827073
3741 -0.92062830827073
3742 -0.888924857504774
3743 -0.888924857504774
3744 -0.893662154745664
3745 -0.950728366124384
3746 -0.950728366124384
3747 -1.02681664796268
3748 -1.02681664796268
3749 -0.735144900915885
3750 -0.728804210762694
3751 -0.81757387290737
3752 -0.785870422141414
3753 -0.785870422141414
3754 -0.785870422141414
3755 -0.811233182754179
3756 -0.957069056277575
3757 -1.02681664796268
3758 -0.92536560551162
3759 -0.950728366124384
3760 -0.931706295664811
3761 -1.0077945775031
3762 -1.0077945775031
3763 -0.950728366124384
3764 -0.988772507043531
3765 -0.976091126737149
3766 -0.976091126737149
3767 -0.995113197196723
3768 -0.995113197196723
3769 -0.98243181689034
3770 -0.950728366124384
3771 -0.98243181689034
3772 -0.995113197196723
3773 -0.919024915358429
3774 -0.912392699221183
3775 -0.850297664617517
3776 -0.843519685488245
3777 -0.805475544569097
3778 -0.856273947290641
3779 -0.843519685488245
3780 -0.837251876831067
3781 -0.837251876831067
3782 -0.875296017750214
3783 -0.881636707903405
3784 -0.843592566984258
3785 -0.805548426065111
3786 -0.761163594992773
3787 -0.761163594992773
3788 -0.780185665452346
3789 -0.837251876831067
3790 -0.837251876831067
3791 -0.767504285145964
3792 -0.780185665452346
3793 -0.780185665452346
3794 -0.780185665452346
3795 -0.824570496524685
3796 -0.824570496524685
3797 -0.824570496524685
3798 -0.843592566984258
3799 -0.79920773591192
3800 -0.786526355605537
3801 -0.843592566984258
3802 -0.843592566984258
3803 -0.824570496524685
3804 -0.843592566984258
3805 -0.843592566984258
3806 -0.906999468516169
3807 -0.906999468516169
3808 -0.906999468516169
3809 -0.881636707903405
3810 -0.957724989741699
3811 -0.957724989741699
3812 -0.957724989741699
3813 -0.875296017750214
3814 -0.906562179540088
3815 -0.963628390918808
3816 -0.938265630306043
3817 -0.925584249999661
3818 -0.874858728774132
3819 -0.817792517395411
3820 -0.836814587854984
3821 -0.836814587854984
3822 -0.786089066629455
3823 -0.81145182724222
3824 -0.843155278008176
3825 -0.830473897701793
3826 -0.836814587854984
3827 -0.836814587854984
3828 -0.887540109080514
3829 -0.830473897701793
3830 -0.830473897701793
3831 -0.840895951631751
3832 -0.821873881172178
3833 -0.828214571325369
3834 -0.821873881172178
3835 -0.853577331938133
3836 -0.821873881172178
3837 -0.813346746138576
3838 -0.775302605219429
3839 -0.762621224913047
3840 -0.724577083993899
3841 -0.585081900623694
3842 -0.312432224036474
3843 -0.293410153576901
3844 -0.350476364955621
3845 -0.306091533883283
3846 -0.293410153576901
3847 -0.280728773270518
3848 -0.090435187178769
3849 0.0300379257318626
3850 -0.0270282856468574
3851 0.144170348489304
3852 0.207577250021215
3853 0.17587379925526
3854 0.0807634469573922
3855 0.0997855174169659
3856 0.0997855174169659
3857 0.201236559868024
3858 0.226599320480789
3859 0.353413123544612
3860 0.416820025076524
3861 0.815044519295334
3862 0.498010011635776
3863 0.561416913167688
3864 0.24438240550813
3865 0.306696084599836
3866 0.30953846294437
3867 0.373236890460336
3868 0.30975710743241
3869 0.246350205900499
3870 0.132217783143059
3871 0.373236890460336
3872 0.500050693524159
3873 0.436643791992247
3874 0.373236890460336
3875 0.373236890460336
3876 0.373236890460336
3877 0.376370794788925
3878 0.376370794788925
3879 0.439777696320837
3880 0.439777696320837
3881 0.439777696320837
3882 0.439777696320837
3883 0.439777696320837
3884 0.376370794788925
3885 0.439777696320837
3886 0.439777696320837
3887 0.439777696320837
3888 0.439777696320837
3889 0.439777696320837
3890 0.376370794788925
3891 0.343282595598708
3892 0.407782719570825
3893 0.424545463653974
3894 0.426294619558304
3895 0.436498029000221
3896 0.499904930532132
3897 0.753532536659779
3898 0.753532536659779
3899 0.690125635127867
3900 0.626718733595956
3901 0.626718733595956
3902 0.689105294183675
3903 0.689105294183675
3904 0.689105294183675
3905 0.689105294183675
3906 0.689105294183675
3907 0.942732900311321
3908 1.19636050643897
3909 1.13295360490706
3910 1.19636050643897
3911 1.19636050643897
3912 1.13295360490706
3913 1.19636050643897
3914 1.19636050643897
3915 1.25976740797088
3916 1.25976740797088
3917 1.25976740797088
3918 1.25976740797088
3919 1.32317430950279
3920 1.25976740797088
3921 1.25976740797088
3922 1.3865812110347
3923 1.32317430950279
3924 1.32317430950279
3925 1.32317430950279
3926 1.32317430950279
3927 1.25976740797088
3928 0.942732900311321
3929 1.13295360490706
3930 1.06954670337514
3931 1.06954670337514
3932 1.13295360490706
3933 1.25976740797088
3934 1.32317430950279
3935 1.3865812110347
3936 1.33782349020154
3937 1.21100968713772
3938 1.27441658866963
3939 1.27550981110984
3940 1.21210290957793
3941 1.21210290957793
3942 1.33891671264175
3943 1.33891671264175
3944 1.33891671264175
3945 1.27550981110984
3946 1.21210290957793
3947 1.14869600804601
3948 1.21210290957793
3949 1.52913741723748
3950 1.52913741723748
3951 1.46573051570557
3952 1.46573051570557
3953 1.46573051570557
3954 1.46573051570557
3955 1.33891671264175
3956 1.46573051570557
3957 1.46573051570557
3958 1.46573051570557
3959 1.46573051570557
3960 1.46573051570557
3961 1.46573051570557
3962 1.52913741723748
3963 1.46573051570557
3964 1.27550981110984
3965 1.27550981110984
3966 1.27550981110984
3967 1.27550981110984
3968 1.27550981110984
3969 1.27550981110984
3970 1.33891671264175
3971 1.27550981110984
3972 1.21210290957793
3973 1.21210290957793
3974 1.27550981110984
3975 1.40232361417366
3976 1.40232361417366
3977 1.46573051570557
3978 1.33891671264175
3979 1.40232361417366
3980 1.33891671264175
3981 1.33891671264175
3982 1.27550981110984
3983 1.27550981110984
3984 1.27550981110984
3985 1.14869600804601
3986 1.27550981110984
3987 1.33891671264175
3988 1.33891671264175
3989 1.33891671264175
3990 1.40232361417366
3991 1.40232361417366
3992 1.40232361417366
3993 1.33891671264175
3994 1.40232361417366
3995 1.40232361417366
3996 1.40232361417366
3997 1.40232361417366
3998 1.26705555757225
3999 1.33046245910416
4000 1.33046245910416
4001 1.26705555757225
4002 1.39386936063607
4003 1.33046245910416
4004 1.26705555757225
4005 1.26705555757225
4006 1.26705555757225
4007 1.33046245910416
4008 1.26705555757225
4009 1.26705555757225
4010 1.33046245910416
4011 1.26705555757225
4012 1.26705555757225
4013 1.26705555757225
4014 1.26705555757225
4015 1.26705555757225
4016 1.20787578280913
4017 1.20787578280913
4018 0.616078035177957
4019 0.852797134230426
4020 0.793617359467309
4021 0.970063461316455
4022 1.08842301084269
4023 1.02924323607957
4024 0.708491772123317
4025 0.6493119973602
4026 0.6493119973602
4027 0.6493119973602
4028 0.471772673070847
4029 0.530952447833964
4030 0.530952447833964
4031 0.590132222597082
4032 0.6493119973602
4033 0.530952447833964
4034 0.530952447833964
4035 0.590132222597082
4036 0.590132222597082
4037 0.530952447833964
4038 0.590132222597082
4039 0.530952447833964
4040 0.530952447833964
4041 0.590132222597082
4042 0.471772673070847
4043 0.408948823507045
4044 0.29058927398081
4045 0.408948823507045
4046 0.349769048743928
4047 0.408948823507045
4048 0.231409499217692
4049 0.29058927398081
4050 0.349769048743928
4051 0.349769048743928
4052 0.349769048743928
4053 0.349769048743928
4054 0.29058927398081
4055 0.349769048743928
4056 0.349769048743928
4057 0.29058927398081
4058 0.29058927398081
4059 0.347363959375475
4060 0.288184184612359
4061 0.288184184612359
4062 0.288184184612359
4063 0.347363959375475
4064 0.288184184612359
4065 0.288184184612359
4066 0.288184184612359
4067 0.288184184612359
4068 0.22900440984924
4069 0.288184184612359
4070 0.22900440984924
4071 0.169824635086122
4072 0.22900440984924
4073 0.169824635086122
4074 0.169824635086122
4075 0.162536485484753
4076 0.287309606660194
4077 0.228129831897076
4078 0.346489381423312
4079 0.228129831897076
4080 0.287309606660194
4081 0.346489381423312
4082 0.38139961801387
4083 0.38139961801387
4084 0.38139961801387
4085 0.440579392776986
4086 0.558938942303223
4087 0.558938942303223
4088 0.499759167540105
4089 0.499759167540105
4090 0.440579392776986
4091 0.514408348238857
4092 0.455301454971753
4093 0.514408348238857
4094 0.455301454971753
4095 0.514408348238857
4096 0.514408348238857
4097 0.455301454971753
4098 0.453187891587356
4099 0.512367666350473
4100 0.453187891587356
4101 0.453187891587356
4102 0.453187891587356
4103 0.453187891587356
4104 0.512367666350473
4105 0.571547441113591
4106 0.512367666350473
4107 0.630727215876709
4108 0.630727215876709
4109 0.571547441113591
4110 0.571547441113591
4111 0.571547441113591
4112 0.453187891587356
4113 0.512367666350473
4114 0.512367666350473
4115 0.512367666350473
4116 0.512367666350473
4117 0.512367666350473
4118 0.394008116824238
4119 0.394008116824238
4120 0.394008116824238
4121 0.275648567298003
4122 0.157289017771768
4123 0.216468792534885
4124 0.216468792534885
4125 0.216468792534885
4126 0.275648567298003
4127 0.275648567298003
4128 0.334828342061121
4129 0.334828342061121
4130 0.275648567298003
4131 0.334828342061121
4132 0.330892741276381
4133 0.330892741276381
4134 0.271712966513264
4135 0.212533191750146
4136 0.271712966513264
4137 0.212533191750146
4138 0.0941736422239111
4139 0.0941736422239111
4140 0.0941736422239111
4141 0.0941736422239111
4142 0.212533191750146
4143 0.0941736422239111
4144 0.0941736422239111
4145 0.0661871477546538
4146 0.0661871477546538
4147 0.125366922517771
4148 0.243726472044007
4149 0.393425064856129
4150 0.393425064856129
4151 0.393425064856129
4152 0.393425064856129
4153 0.393425064856129
4154 0.511784614382364
4155 0.452604839619246
4156 0.3863555597428
4157 0.3863555597428
4158 0.3863555597428
4159 0.3863555597428
4160 0.398162362097019
4161 0.398162362097019
4162 0.457342136860136
4163 0.457342136860136
4164 0.398162362097019
4165 0.398162362097019
4166 0.457342136860136
4167 0.457342136860136
4168 0.398162362097019
4169 0.457342136860136
4170 0.516521911623254
4171 0.516521911623254
4172 0.516521911623254
4173 0.457342136860136
4174 0.457342136860136
4175 0.694061235912606
4176 0.812420785438841
4177 0.812420785438841
4178 0.812420785438841
4179 0.871600560201959
4180 0.812420785438841
4181 0.930780334965076
4182 0.871600560201959
4183 0.941348151887061
4184 0.882168377123945
4185 0.822988602360826
4186 0.822988602360826
4187 0.822988602360826
4188 0.917005732218489
4189 0.917005732218489
4190 0.917005732218489
4191 0.976185506981607
4192 1.03536528174472
4193 0.976185506981607
4194 0.917005732218489
4195 0.917005732218489
4196 0.798646182692254
4197 0.798646182692254
4198 0.863000543672343
4199 0.863000543672343
4200 0.863000543672343
4201 0.922180318435461
4202 0.863000543672343
4203 0.863000543672343
4204 0.863000543672343
4205 0.922180318435461
4206 0.981360093198578
4207 0.922180318435461
4208 0.981360093198578
4209 1.0405398679617
4210 1.09971964272481
4211 1.09971964272481
4212 1.0405398679617
4213 0.922180318435461
4214 1.09971964272481
4215 1.09039081123506
4216 1.09039081123506
4217 1.09039081123506
4218 1.03121103647194
4219 1.2087503607613
4220 1.09039081123506
4221 1.09039081123506
4222 1.14957058599818
4223 1.15889941748793
4224 1.0405398679617
4225 1.09971964272481
4226 1.0405398679617
4227 1.09971964272481
4228 1.09971964272481
4229 1.0405398679617
4230 0.922180318435461
4231 0.922180318435461
4232 0.981360093198578
4233 1.0405398679617
4234 1.0405398679617
4235 1.0405398679617
4236 1.09971964272481
4237 1.09971964272481
4238 1.09971964272481
4239 1.09971964272481
4240 1.0405398679617
4241 1.09971964272481
4242 1.09971964272481
4243 1.15889941748793
4244 1.15889941748793
4245 1.15889941748793
4246 1.15889941748793
4247 1.28782678393615
4248 1.22864700917303
4249 1.22864700917303
4250 1.16946723440992
4251 1.22864700917303
4252 1.22864700917303
4253 1.28782678393615
4254 1.28782678393615
4255 1.28782678393615
4256 1.52454588298862
4257 1.4653661082255
4258 1.40618633346239
4259 1.16946723440992
4260 1.16946723440992
4261 1.16946723440992
4262 1.26355724576359
4263 1.26355724576359
4264 1.20437747100047
4265 1.20437747100047
4266 1.20437747100047
4267 1.20437747100047
4268 1.14519769623736
4269 1.16261637378463
4270 1.16261637378463
4271 1.16261637378463
4272 1.21494528792246
4273 1.21494528792246
4274 1.27412506268558
4275 1.27412506268558
4276 1.27412506268558
4277 1.27412506268558
4278 1.27412506268558
4279 1.27412506268558
4280 1.27412506268558
4281 1.27412506268558
4282 1.2875352579521
4283 1.2875352579521
4284 1.34671503271521
4285 1.34671503271521
4286 1.34671503271521
4287 1.2875352579521
4288 1.22835548318898
4289 1.22835548318898
4290 1.34671503271521
4291 1.22835548318898
4292 1.22835548318898
4293 1.16917570842586
4294 1.16917570842586
4295 1.2875352579521
4296 1.22835548318898
4297 1.19351812809443
4298 1.31187767762067
4299 1.37105745238379
4300 1.31187767762067
4301 1.31187767762067
4302 1.25269790285755
4303 1.19351812809443
4304 1.19351812809443
4305 1.15868077299989
4306 1.15868077299989
4307 1.21786054776301
4308 1.21786054776301
4309 1.21786054776301
4310 1.33622009728924
4311 1.39532699055635
4312 1.27704032252612
4313 1.27704032252612
4314 1.31646921186953
4315 1.31646921186953
4316 1.43839995470044
4317 1.67511905375291
4318 1.73429882851603
4319 1.55675950422667
4320 1.49757972946356
4321 1.49757972946356
4322 1.49757972946356
4323 1.55675950422667
4324 1.37922017993732
4325 1.3200404051742
4326 1.20168085564797
4327 1.14250108088485
4328 1.26086063041108
4329 1.20168085564797
4330 1.20168085564797
4331 1.26086063041108
4332 1.26086063041108
4333 1.3200404051742
4334 1.3200404051742
4335 1.37922017993732
4336 1.26873183198056
4337 1.32791160674368
4338 1.32791160674368
4339 1.32791160674368
4340 1.26873183198056
4341 1.20955205721745
4342 1.26873183198056
4343 1.26873183198056
4344 1.26873183198056
4345 1.26873183198056
4346 1.20955205721745
4347 1.20955205721745
4348 1.20955205721745
4349 1.20955205721745
4350 1.24438941231199
4351 1.18520963754887
4352 1.18520963754887
4353 1.18520963754887
4354 1.18520963754887
4355 1.18520963754887
4356 1.12602986278576
4357 1.12602986278576
4358 1.06685008802264
4359 1.06685008802264
4360 1.00767031325952
4361 1.06685008802264
4362 1.06685008802264
4363 1.06685008802264
4364 1.06685008802264
4365 1.06685008802264
4366 1.06685008802264
4367 1.00767031325952
4368 1.06685008802264
4369 0.948490538496404
4370 1.00767031325952
4371 0.889310763733286
4372 0.948490538496404
4373 0.948490538496404
4374 0.948490538496404
4375 0.889310763733286
4376 0.889310763733286
4377 0.948490538496404
4378 0.948490538496404
4379 1.00767031325952
4380 1.00767031325952
4381 0.948490538496404
4382 0.889310763733286
4383 0.889310763733286
4384 0.948490538496404
4385 0.889310763733286
4386 0.948854945976472
4387 0.889310763733286
4388 0.948854945976472
4389 0.829766581490099
4390 0.829766581490099
4391 0.889310763733286
4392 0.829766581490099
4393 0.829766581490099
4394 0.829766581490099
4395 0.829766581490099
4396 0.770222399246914
4397 0.770222399246914
4398 0.889310763733286
4399 0.889310763733286
4400 0.889310763733286
4401 0.829766581490099
4402 0.829766581490099
4403 0.889310763733286
4404 0.924439644811886
4405 0.864895462568699
4406 0.924439644811886
4407 0.864895462568699
4408 0.805351280325513
4409 0.864895462568699
4410 0.864895462568699
};
\addplot [semithick, red, dashed]
table {%
2438 -1.86954538636899
2439 -2.07383221969537
2440 -2.12142383659231
2441 -2.07230170827908
2442 -2.0723745897751
2443 -2.07222882678307
2444 -2.07339493071929
2445 -2.17171206884176
2446 -2.31798523134124
2447 -2.27024785145227
2448 -2.12331875548867
2449 -2.10043396574037
2450 -2.21631554440214
2451 -2.15502220625462
2452 -2.10240176613274
2453 -2.04803217010652
2454 -2.17528326214643
2455 -2.16675612711283
2456 -2.20749688338448
2457 -2.20181212669541
2458 -2.19889686685487
2459 -2.19875110386284
2460 -2.19875110386284
2461 -2.19889686685487
2462 -2.11187636061452
2463 -2.11734247281554
2464 -2.1389153956356
2465 -2.1389153956356
2466 -2.1389153956356
2467 -2.13075266808206
2468 -2.15618831019084
2469 -2.10203735865267
2470 -1.80023508365997
2471 -1.64689241604717
2472 -1.37737664378854
2473 -1.37431562095596
2474 -1.52598201416045
2475 -1.5214633614076
2476 -1.53552949013825
2477 -1.52700235510464
2478 -1.53035490392127
2479 -1.67896027429319
2480 -1.47481920395884
2481 -1.58086178065876
2482 -1.58231941057904
2483 -1.69047555066335
2484 -1.6880704612949
2485 -1.78186894666452
2486 -1.77713164942363
2487 -1.73070613646291
2488 -1.58363127750728
2489 -1.58457873695546
2490 -1.63486696920491
2491 -1.0455471924382
2492 -1.12928803135793
2493 -0.485671540061019
2494 -0.730261840682967
2495 -1.01821663143306
2496 -0.82172811818015
2497 -0.820926421724
2498 -1.11769987349175
2499 -1.01500984560846
2500 -1.00925220742338
2501 -1.05808280975255
2502 -0.953352099980878
2503 -0.901533356315143
2504 -1.04751499283057
2505 -1.00283863577417
2506 -1.05859298022465
2507 -1.21127971437333
2508 -1.22330516121559
2509 -0.743453391461446
2510 -0.744765258389692
2511 -0.647249816723373
2512 -0.938921563770166
2513 -0.338450918113362
2514 -0.332911924416321
2515 -0.135621714707258
2516 -0.432249403482983
2517 -0.0899978982026879
2518 0.0563481457928055
2519 0.44794042387437
2520 0.551650792701853
2521 0.553108422622127
2522 1.58000870145504
2523 2.36414071706635
2524 1.96759249725585
2525 2.60807508422417
2526 2.58176486416323
2527 3.06037764848514
2528 3.06562511619813
2529 2.18463359238463
2530 1.00103809712227
2531 1.00249572704255
2532 1.00103809712227
2533 0.519072763983733
2534 0.516594793119268
2535 0.511128680918241
2536 -0.162879394216379
2537 -0.601771763210829
2538 0.173760235870863
2539 0.56265589859992
2540 0.129375404798524
2541 0.27025533659299
2542 0.279948575562811
2543 1.00832624672364
2544 0.912195553481585
2545 0.901846381047641
2546 0.373236890460336
2547 0.366458911331063
2548 0.562291491119851
2549 0.562583017103907
2550 0.558283008839098
2551 -0.11492336983937
2552 0.366240266843021
2553 0.0285802958115887
2554 -0.260103309898644
2555 0.0301836887238905
2556 0.0294548737637536
2557 0.0282887698275342
2558 0.0251548654989447
2559 0.0722363119237897
2560 0.0669159627147907
2561 0.0725278379078442
2562 0.0723820749158176
2563 0.122233018189182
2564 0.121504203229045
2565 0.121504203229045
2566 0.269089232656771
2567 0.2655180393521
2568 0.165961915797397
2569 0.361211443618077
2570 -0.0280486265910501
2571 -0.461693527872514
2572 -0.655193899788865
2573 -0.798916209927865
2574 -0.796656883551441
2575 -0.890455368921062
2576 -0.86020954807538
2577 -0.326061063791035
2578 -0.859772259099297
2579 -1.00589965860675
2580 -0.6649600202547
2581 -0.660514248997865
2582 -0.223152391419702
2583 -0.222787983939633
2584 -0.174321789090528
2585 -0.16980313633768
2586 -0.122940334400876
2587 -0.121045415504519
2588 -0.418110393256326
2589 -0.419713786168628
2590 -0.42073412711282
2591 0.014222641096891
2592 0.293577415317371
2593 -0.336483117720992
2594 0.244017998028061
2595 0.532045670274169
2596 0.483652356921078
2597 1.01532287034096
2598 1.01583304081305
2599 1.01546863333299
2600 1.01721778923731
2601 1.01838389317353
2602 1.00548386837911
2603 1.24584704223227
2604 1.2465758571924
2605 1.24745043514457
2606 1.05584498212457
2607 1.05817718999701
2608 1.05322124826808
2609 0.767817309878462
2610 0.770659688222997
2611 0.770586806726983
2612 0.135643213455701
2613 0.137611013848072
2614 0.134477109519482
2615 0.520894801384075
2616 1.00511946089904
2617 1.00213131956248
2618 1.0016940305864
2619 1.00657709081932
2620 0.998851652241864
2621 1.72533440450634
2622 1.72329372261796
2623 1.72861407182696
2624 1.73182085765156
2625 1.00322454200269
2626 1.00322454200269
2627 1.0011838601143
2628 1.00052792665018
2629 0.467618427798066
2630 0.27914687910666
2631 0.27972993107477
2632 2.45393072015522
2633 2.45283749771501
2634 2.64954465545596
2635 1.83130409971025
2636 1.82561934302118
2637 1.441388096037
2638 1.44452200036559
2639 1.44751014170215
2640 1.45035252004668
2641 1.45334066138324
2642 1.44802031217425
2643 1.50005770032802
2644 0.77466817050375
2645 0.775105459479831
2646 0.294233348781494
2647 0.290953681460878
2648 0.534960930114717
2649 0.290370629492769
2650 0.291245207444933
2651 0.294743519253591
2652 0.291026562956892
2653 0.291682496421015
2654 -0.340054311025663
2655 0.0450515139106833
2656 0.0408243871418884
2657 0.0414074391099987
2658 0.056566790280846
2659 0.0583159461851744
2660 -0.0366486431206652
2661 -0.0354825391844459
2662 0.302250313343
2663 0.249848517709157
2664 0.286435028708029
2665 0.28723672516418
2666 0.289277407052564
2667 0.289496051540604
2668 0.29416046728548
2669 0.291536733428987
2670 -0.192469281597937
2671 -0.179787901291555
2672 -0.323437329934541
2673 0.397725073120936
2674 -0.225630362284167
2675 -0.228108333148633
2676 0.259906164159045
2677 0.262384135023511
2678 0.262384135023511
2679 -0.318044099229528
2680 -0.318918677181693
2681 -0.322125463006295
2682 -0.320303425605953
2683 -0.370227250375331
2684 -0.373506917695947
2685 -0.372705221239797
2686 -0.370810302343441
2687 -0.370956065335468
2688 -0.516208886890756
2689 -0.51628176838677
2690 -0.322562751982377
2691 -0.722317757617475
2692 -0.722317757617475
2693 -0.727929632810529
2694 -0.532752986485863
2695 -0.146553939109311
2696 -0.348872972043319
2697 -0.347342460627032
2698 -0.347196697635005
2699 -0.343552622834321
2700 -0.344281437794457
2701 -0.341949229922019
2702 -0.24108123943907
2703 -0.24108123943907
2704 -1.01369797868021
2705 -1.30522396273498
2706 -1.11092189436248
2707 -0.093860617491413
2708 -0.093860617491413
2709 -0.216228649298401
2710 -0.79447043867103
2711 -0.946865646835659
2712 -1.01129288931176
2713 -1.01129288931176
2714 -1.01143865230379
2715 -1.01435391214434
2716 -0.921138478742826
2717 -0.969677555087944
2718 -0.534429260894178
2719 -0.533700445934042
2720 -0.871141772477433
2721 -0.967782636191589
2722 -0.968292806663684
2723 -0.871943468933584
2724 -0.335317013784773
2725 -0.336774643705047
2726 -0.33684752520106
2727 -0.771512767426717
2728 -0.770346663490498
2729 -0.533481801446
2730 -0.870412957517296
2731 -0.868080749644858
2732 -0.626332827367444
2733 -0.628227746263799
2734 -0.627863338783731
2735 -0.629320968704005
2736 -0.6298311391761
2737 -0.241737172903193
2738 -0.338596681105389
2739 -0.188315036325158
2740 0.052558308000093
2741 -0.340564481497759
2742 0.0506633891037367
2743 0.292411311381152
2744 0.434748873095891
2745 0.338472416861806
2746 0.387375900686992
2747 0.967658371948004
2748 1.25153179892133
2749 1.39408800512411
2750 1.39576427953243
2751 0.962556667227046
2752 1.68554110768287
2753 1.68823772303537
2754 1.69086145689186
2755 1.69122586437193
2756 0.577377960794686
2757 1.64013593566634
2758 0.23512645551439
2759 0.0392938757256019
2760 0.229951869297418
2761 0.230097632289446
2762 0.228275594889104
2763 0.289277407052564
2764 0.0464362623349432
2765 0.0429379505262865
2766 0.0440311729664919
2767 0.044468461942573
2768 0.633642475717256
2769 0.583718650947878
2770 0.14883476423418
2771 0.587435607244575
2772 0.337087668437545
2773 0.635537394613611
2774 0.970500750292538
2775 0.43708108096833
2776 0.922836251899584
2777 0.916349798754366
2778 0.38497081131854
2779 0.385626744782663
2780 0.240228160235349
2781 0.237968833858924
2782 0.481538793536682
2783 0.286653673196071
2784 0.288257066108371
2785 0.483506593929052
2786 0.484599816369257
2787 0.340950387726271
2788 0.334245290093011
2789 0.336140208989367
2790 0.334318171589025
2791 0.334245290093011
2792 0.330018163324217
2793 0.474687932911395
2794 0.515210044695008
2795 0.515428689183048
2796 0.612579723369299
2797 0.612652604865312
2798 0.414560698700099
2799 0.416820025076524
2800 0.418496299484838
2801 0.418860706964907
2802 0.421775966805455
2803 0.417184432556593
2804 0.417257314052605
2805 0.0302565702199031
2806 0.0306938591959855
2807 0.41674714358051
2808 0.519582934455829
2809 0.761112212245203
2810 1.02574492427092
2811 0.399547110521279
2812 0.593120363933644
2813 0.591735615509384
2814 0.591808497005396
2815 0.609518700536724
2816 0.631820438316914
2817 0.630217045404612
2818 0.630217045404612
2819 0.629488230444475
2820 0.626281444619873
2821 0.626572970603928
2822 0.91642268025038
2823 0.39641320619269
2824 -0.0867182308820718
2825 -0.0901436611947145
2826 -0.0880300978103177
2827 0.603615299359615
2828 0.603688180855629
2829 0.603323773375561
2830 0.603761062351643
2831 0.152989009506961
2832 0.149782223682357
2833 0.149490697698303
2834 0.149636460690331
2835 -0.0825639856092909
2836 0.246641731884554
2837 0.19088738743408
2838 -0.436840937731846
2839 0.142566955577002
2840 0.145336452425523
2841 0.146429674865728
2842 0.14293136305707
2843 0.0987651764727732
2844 -0.240279542982919
2845 -0.241227002431098
2846 0.141400851640783
2847 0.141182207152742
2848 0.141182207152742
2849 0.144753400457413
2850 0.151822905570741
2851 0.768327480350558
2852 0.218436592927255
2853 0.218801000407324
2854 0.524903283664828
2855 0.514699874222911
2856 0.66017134026624
2857 0.663669652074897
2858 0.660098458770226
2859 0.659661169794144
2860 0.55493046002247
2861 0.798646182692254
2862 0.795074989387583
2863 0.79857330119624
2864 0.199414522467681
2865 0.198102655539436
2866 0.678027306789594
2867 0.675622217421142
2868 0.687283256783332
2869 0.708856179603385
2870 0.468711650238272
2871 0.218217948439215
2872 0.201673848844106
2873 -0.122867452904862
2874 -0.130592891482313
2875 -0.12775051313778
2876 -0.0591690253888956
2877 -0.0624486927095117
2878 -0.060262247829101
2879 -0.0775351623843464
2880 -0.077680925376373
2881 -0.0798673702567837
2882 0.481028623064585
2883 0.480955741568573
2884 0.484162527393175
2885 0.428553945934727
2886 0.428772590422769
2887 0.43569633254407
2888 0.675403572933101
2889 0.679557818205882
2890 0.0799617505012413
2891 0.675622217421142
2892 0.667823897347678
2893 0.657839132393801
2894 0.0723820749158176
2895 0.0759532682204882
2896 0.0719447859397352
2897 0.0719447859397352
2898 0.0718719044437213
2899 -0.0815436446650994
2900 -0.0780453328564415
2901 -0.08176228915314
2902 -0.0786283848245518
2903 -0.100638596620686
2904 -0.101003004100754
2905 -0.101003004100754
2906 -0.104355552917384
2907 -0.0453215411462942
2908 0.389999634543485
2909 0.386501322734828
2910 -0.0384706805210075
2911 -0.0349723687123508
2912 0.389999634543485
2913 0.215812859070762
2914 0.212387428758119
2915 0.215812859070762
2916 0.219165407887392
2917 0.215812859070762
2918 0.780280045696803
2919 0.780134282704776
2920 0.881148036179752
2921 0.633934001701311
2922 0.386501322734828
2923 0.633861120205297
2924 0.633934001701311
2925 1.55705103021073
2926 1.60923418135653
2927 1.61615792347783
2928 1.61623080497384
2929 1.6165223309579
2930 1.48438817868508
2931 0.570818626153454
2932 0.453187891587356
2933 0.397506428632896
2934 0.404430170754197
2935 0.404357289258183
2936 0.404430170754197
2937 0.404430170754197
2938 0.404430170754197
2939 0.843322539748646
2940 0.843322539748646
2941 0.83982422793999
2942 0.902793840495819
2943 0.31762830900189
2944 0.147012726833837
2945 0.143368652033153
2946 0.265299394864058
2947 0.293213007837303
2948 0.36660467432309
2949 0.638306891462132
2950 0.756739322484381
2951 0.631383149340832
2952 1.35903200554153
2953 1.15350618678292
2954 1.20590798241676
2955 0.920066755051064
2956 1.06306025022993
2957 1.22675209027668
2958 1.37331677876021
2959 1.44321013343734
2960 1.44663556374999
2961 1.43220502753927
2962 1.43220502753927
2963 0.867883603905261
2964 1.41092363070328
2965 0.787786839786214
2966 1.03849918607331
2967 1.03828054158527
2968 1.03478222977661
2969 1.21939105917929
2970 0.787422432306146
2971 1.47717291057972
2972 1.03142968095998
2973 1.07479417108813
2974 0.969334646356319
2975 1.10292642854942
2976 1.10292642854942
2977 1.08638232895431
2978 1.20102492218385
2979 1.11939764664851
2980 1.04418394276238
2981 1.09746031634839
2982 0.999288941217946
2983 0.934060002285692
2984 0.924949815283981
2985 0.798063130724143
2986 0.830276751962196
2987 0.887926015309026
2988 1.12151121003291
2989 0.949875286920664
2990 0.841136094868235
2991 0.900170106639326
2992 0.871163271225877
2993 0.817230964175745
2994 0.891570090109711
2995 0.875681923978725
2996 0.82087503897643
2997 0.573733885994001
2998 0.586998318268494
2999 -0.0107028305397907
3000 -0.366874701558702
3001 0.0243531690427952
3002 -0.138901382027874
3003 0.0892177004949806
3004 -0.123158978888918
3005 0.0529955969761754
3006 -0.217321871738606
3007 -0.183140450108185
3008 -0.198664208759101
3009 -0.122648808416821
3010 -0.134164084786984
3011 -0.117401340703835
3012 -0.156611585559202
3013 -0.183796383572308
3014 -0.253033804785315
3015 -0.292098286648654
3016 -0.258427035490328
3017 -0.255074486673699
3018 -0.277959276421998
3019 -0.36723910903877
3020 -0.166669232009091
3021 -0.11689117023174
3022 -0.0787012663205657
3023 -0.0400011919372953
3024 -0.187731984357047
3025 -0.215864241818332
3026 -0.145970887141202
3027 0.0153158635370963
3028 0.00394635015896153
3029 0.0962872056083079
3030 -0.052172401771581
3031 -0.0797944887607711
3032 -0.270233837844547
3033 -0.376859466512577
3034 -0.28787115987986
3035 -0.24304903983144
3036 -0.13445561077104
3037 -0.13445561077104
3038 -0.100857241108728
3039 -0.100419952132645
3040 -0.232335459917427
3041 -0.178330271371281
3042 -0.103553856461233
3043 0.105397392610019
3044 0.0455616843827783
3045 0.198175537035449
3046 0.24598579842043
3047 0.167638190205712
3048 0.189429757513807
3049 0.311652026328766
3050 0.189356876017793
3051 -0.0420418738256781
3052 -0.000790947081928421
3053 0.0024887202386877
3054 0.344740225518982
3055 0.0884888855348437
3056 0.017065019441426
3057 0.0997126359209519
3058 0.353048716064544
3059 0.355089397952927
3060 0.0936634717518148
3061 0.0425006615502041
3062 0.00846500291180961
3063 -0.0142740238444614
3064 -0.00742316321917462
3065 0.0848448107341591
3066 -0.0284859155671312
3067 0.0011039718144265
3068 -0.0241130258063097
3069 0.317774071993916
3070 0.32710290348367
3071 0.29671131964596
3072 -0.085770771433893
3073 -0.0455401856343361
3074 -0.0959741808758098
3075 -0.129062380066026
3076 -0.242101580383261
3077 -0.0372316950887742
3078 -0.473427448730719
3079 -0.306383059867338
3080 -0.283862677599107
3081 -0.232335459917427
3082 -0.209377788673114
3083 -0.274898253589423
3084 -0.234011734325741
3085 -0.634495554920977
3086 -0.228545622124714
3087 -0.149687843437901
3088 -0.255001605177685
3089 -0.261706702810944
3090 -0.301354236642393
3091 -0.343406859842293
3092 -0.385532364538206
3093 -0.381013711785358
3094 -0.38006625233718
3095 -0.378025570448796
3096 -0.375474718088317
3097 -0.37868150391292
3098 -0.281603351222683
3099 -0.799061972919893
3100 -0.394423907051877
3101 -0.722390639113489
3102 -0.40316968657352
3103 -0.40120188618115
3104 -0.357254344084894
3105 -0.387500164930576
3106 -0.384147616113947
3107 -0.444347731821255
3108 -0.338232273625321
3109 -0.247130403608206
3110 -0.112080991494836
3111 -0.141087826908285
3112 -0.0885402682824141
3113 -0.00458078487464091
3114 0.0656769772825575
3115 0.178934822087834
3116 0.132144901647045
3117 0.178133125631684
3118 0.141911022112879
3119 0.29809606807022
3120 0.299116409014412
3121 0.294306230277508
3122 0.308226596016124
3123 0.319085938922163
3124 0.330018163324217
3125 0.389635227063416
3126 0.385772507774691
3127 0.402826777841895
3128 0.405742037682442
3129 0.417840366020716
3130 0.418569180980852
3131 0.378411476677308
3132 0.379358936125486
3133 0.314057115697219
3134 0.357567368817392
3135 0.360774154641994
3136 0.324916458603259
3137 0.383950470374349
3138 0.39306065737606
3139 0.368645356211474
3140 0.334828342061121
3141 0.317992716481958
3142 0.299845223974549
3143 0.319377464906218
3144 0.320835094826492
3145 0.314931693649383
3146 0.320835094826492
3147 0.295399452717714
3148 0.218801000407324
3149 0.078722765069008
3150 0.281406205483084
3151 0.509962576982021
3152 0.220550156311652
3153 0.274701107849826
3154 0.220987445287734
3155 0.239936634251294
3156 0.276814671234222
3157 0.250577332669293
3158 0.278782471626591
3159 0.224339994104364
3160 0.223611179144228
3161 0.222882364184091
3162 0.25604344487032
3163 0.257865482270663
3164 0.222517956704022
3165 0.221133208279762
3166 0.198904351995586
3167 0.346562262919324
3168 0.347509722367503
3169 0.240301041731363
3170 0.247662072828746
3171 0.327248666475696
3172 0.322802895218862
3173 0.334682579069093
3174 0.340294454262148
3175 0.313619826721137
3176 0.336140208989367
3177 0.335630038517271
3178 0.362377547554296
3179 0.337160549933558
3180 0.334609697573079
3181 0.256699378334443
3182 0.242560368107787
3183 0.313838471209177
3184 0.358369065273543
3185 0.353486005040625
3186 0.148907645730194
3187 0.207723013013242
3188 0.176602614215397
3189 0.262092609039456
3190 0.262092609039456
3191 0.215739977574748
3192 0.118078772916401
3193 0.136372028415838
3194 0.133456768575291
3195 0.142421192584975
3196 0.153134772498987
3197 0.132582190623127
3198 0.108021126466513
3199 0.126095737477907
3200 0.108094007962526
3201 0.1026278957615
3202 0.106563496546239
3203 0.124565226061621
3204 0.0958499166322255
3205 0.103793999697719
3206 0.103283829225623
3207 0.0959956796242534
3208 0.0752244532603513
3209 0.10342959221765
3210 0.0213650277062335
3211 0.0752244532603513
3212 0.151239853602631
3213 0.163629707924959
3214 0.0866668481345014
3215 0.0879787150627473
3216 0.0884888855348437
3217 0.0771193721567076
3218 0.10481434064191
3219 0.103866881193732
3220 0.0934448272637742
3221 0.0984007689927047
3222 0.0929346567916778
3223 0.0957770351362129
3224 0.0957770351362129
3225 0.0997126359209519
3226 0.0789414095570499
3227 0.0838973512859804
3228 0.0833871808138853
3229 0.0883431225428158
3230 0.090310922935186
3231 0.0913312638793774
3232 0.0979634800166236
3233 0.120629625276881
3234 0.131999138655017
3235 0.115163513075854
3236 0.114361816619704
3237 0.187170431137382
3238 0.187170431137382
3239 0.192053491370298
3240 0.147960186282015
3241 0.202402663804243
3242 0.250868858653348
3243 0.278563827138551
3244 0.310704566880589
3245 0.331621556236518
3246 0.331621556236518
3247 0.330091044820231
3248 0.31427576018526
3249 0.283665531859509
3250 0.27025533659299
3251 0.268797706672716
3252 0.354943634960899
3253 0.371269090067967
3254 0.393862353832211
3255 0.442838719153411
3256 0.427023434518441
3257 0.553472830102196
3258 0.375860624316829
3259 0.343355477094722
3260 0.343647003078777
3261 0.307133373575918
3262 0.345177514495065
3263 0.329653755844149
3264 0.334318171589025
3265 0.257063785814512
3266 0.262529898015539
3267 0.285123161779783
3268 0.278855353122605
3269 0.297002845630014
3270 0.345177514495065
3271 0.273899411393675
3272 0.264060409431826
3273 0.267923128720552
3274 0.281187560995044
3275 0.270838388561099
3276 0.259979045655059
3277 0.259323112190936
3278 0.25385699998991
3279 0.24321630157191
3280 0.249411228733074
3281 0.221716260247871
3282 0.211367087813927
3283 0.204224701204585
3284 0.211367087813927
3285 0.173250065398766
3286 0.144461874473358
3287 0.133529650071305
3288 0.133019479599208
3289 0.100660095369129
3290 0.0898007524630896
3291 0.132873716607182
3292 0.122451662677223
3293 0.0867397296305141
3294 0.0896549894710617
3295 0.12376352960547
3296 0.109260111898746
3297 0.164139878397055
3298 0.163629707924959
3299 0.163119537452864
3300 0.186806023657313
3301 0.219456933871447
3302 0.175946680751274
3303 0.164577167373137
3304 0.153717824467098
3305 0.170043279574164
3306 0.214792518126571
3307 0.169533109102068
3308 0.1814127929523
3309 0.158600884700014
3310 0.147741541793974
3311 0.154227994939193
3312 0.170043279574164
3313 0.1814127929523
3314 0.186806023657313
3315 0.21931117087942
3316 0.197228077587271
3317 0.197228077587271
3318 0.176165325239314
3319 0.158819529188056
3320 0.199195877979641
3321 0.17273989492667
3322 0.186806023657313
3323 0.131634731174948
3324 0.115819446539978
3325 0.170699213038287
3326 0.143733059513221
3327 0.120702506772895
3328 0.105397392610019
3329 0.122888951653305
3330 0.123326240629388
3331 0.150073749666413
3332 0.123326240629388
3333 0.11093638630706
3334 0.111446556779157
3335 0.110426215834964
3336 0.122888951653305
3337 0.258885823214854
3338 0.203933175220531
3339 0.230680684257555
3340 0.208378946477366
3341 0.230680684257555
3342 0.230680684257555
3343 0.266319735808251
3344 0.338836824341874
3345 0.359535169209762
3346 0.354652108976844
3347 0.36245042905031
3348 0.37330977195635
3349 0.275357041313949
3350 0.103065184737582
3351 0.0926431308076233
3352 -0.347123816138991
3353 -0.261633821314932
3354 0.331184267260437
3355 0.384023351870363
3356 0.411791201851578
3357 0.426294619558304
3358 0.248901058260978
3359 0.267704484232511
3360 0.295909623189809
3361 0.00955822535201498
3362 0.284904517291742
3363 0.12376352960547
3364 0.0871041371105825
3365 0.387958952655102
3366 0.349841930239941
3367 0.422359018773564
3368 0.421848848301469
3369 0.394080998320252
3370 0.367333489283227
3371 0.0221667241623844
3372 0.0212921462102196
3373 -0.276938935477807
3374 -0.214115085914004
3375 -0.181609938691897
3376 -0.176945522947021
3377 -0.450542658982419
3378 -0.521019065627659
3379 -0.508920737289386
3380 -0.513293627050208
3381 -0.545069959312178
3382 -0.715539778488202
3383 -0.558917443554779
3384 -0.587122582512077
3385 -0.872890928381762
3386 -0.873546861845885
3387 -0.81815692487548
3388 -0.839656966199519
3389 -0.725014372969982
3390 -0.374017088168043
3391 -0.363157745262003
3392 -0.374017088168043
3393 -0.580781892358887
3394 -0.549078441592931
3395 -0.536032653806479
3396 -0.536397061286548
3397 -0.782809399308839
3398 -0.276355883509696
3399 -0.311339001596268
3400 -0.261998228795
3401 -0.39763069287648
3402 -0.410312073182862
3403 -0.403971383029671
3404 -0.405429012949944
3405 -0.422118875537079
3406 -0.46613929912935
3407 -0.334806843312678
3408 -0.537490283726753
3409 -0.511107182169797
3410 -0.445440954261461
3411 -0.434581611355421
3412 -0.447627399141871
3413 -0.426564646793915
3414 -0.424742609393573
3415 -0.424013794433436
3416 -0.435966359779681
3417 -0.420296838136737
3418 -0.426127357817833
3419 -0.425398542857696
3420 -0.425762950337764
3421 -0.42350362396134
3422 -0.450324014494379
3423 -0.482246109748375
3424 -0.492085111710223
3425 -0.529036030189165
3426 -0.601115829746706
3427 -0.611975172652746
3428 -0.611610765172678
3429 -0.64856168365162
3430 -0.637702340745579
3431 -2.68210118542564
3432 -1.86633860054439
3433 -1.78944862224995
3434 -1.89381492454155
3435 -0.826902704397123
3436 -0.805475544569097
3437 -0.783683977261003
3438 -1.93849128159795
3439 -1.40470720479367
3440 -1.39975126306474
3441 -1.91720988476195
3442 -1.93280652490888
3443 -2.00867616225913
3444 -2.01953550516517
3445 -2.02347110594991
3446 -2.02901009964695
3447 -1.99038290675969
3448 -1.97966932684568
3449 -2.00874904375514
3450 -1.99767105636106
3451 -1.93222347294077
3452 -1.93812687411788
3453 -2.0037202205302
3454 -1.97792017094135
3455 -2.01086260713954
3456 -2.0436592803457
3457 -2.11530179092716
3458 -1.91669971428985
3459 -1.92063531507459
3460 -1.85475044267821
3461 -1.82727411868105
3462 -1.85511485015828
3463 -1.76335704667704
3464 -1.74644853960187
3465 -1.74112819039287
3466 -1.75220617778695
3467 -1.28314086944283
3468 -1.28292222495479
3469 -1.17381862542229
3470 -1.58574484089168
3471 -1.52459726573619
3472 -1.33044096035572
3473 -1.25427979702141
3474 -1.43517167012739
3475 -1.44012761185632
3476 -1.37278510953967
3477 -1.53669559407446
3478 -1.57007531924874
3479 -1.49675653425896
3480 -1.80438932893275
3481 -1.99227782565605
3482 -1.95335910678474
3483 -1.99810834533715
3484 -1.59157536057277
3485 -1.55768546492641
3486 -1.54179729879542
3487 -1.70906033214684
3488 -1.76445026911725
3489 -1.64732970502325
3490 -1.64732970502325
3491 -1.6582619294253
3492 -1.63625171762917
3493 -1.62546525621914
3494 -1.85890468795099
3495 -1.87260640920157
3496 -1.74054513842476
3497 -1.73201800339116
3498 -1.75803669746805
3499 -1.7694790923422
3500 -1.72064849001302
3501 -1.90540308240773
3502 -1.89425221351764
3503 -1.89454373950169
3504 -1.88317422612355
3505 -1.85161653834963
3506 -1.8387165135552
3507 -1.72225188292532
3508 -1.58224652908302
3509 -1.61548049126527
3510 -1.67145348020378
3511 -1.67130771721175
3512 -1.15319316205042
3513 -1.15341180653846
3514 -1.41614959966782
3515 -1.27403068244112
3516 -1.31200194186425
3517 -1.15581689590691
3518 -1.62014490701014
3519 -1.65352463218441
3520 -1.40128177448103
3521 -1.64463308967074
3522 -1.66562296052269
3523 -1.70767558372258
3524 -1.763138402189
3525 -1.69878404120891
3526 -1.67823145933305
3527 -1.61883304008189
3528 -1.6183228696098
3529 -1.6518483577761
3530 -1.49143618504996
3531 -1.51330063385407
3532 -1.51869386455908
3533 -1.45215305869858
3534 -1.44697847248161
3535 -1.4634496905807
3536 -1.48837516221739
3537 -1.49398703741044
3538 -1.42730046855791
3539 -1.41891909651634
3540 -1.43006996540643
3541 -1.44712423547364
3542 -1.55586342752607
3543 -1.55564478303802
3544 -1.48545990237684
3545 -1.6614687152499
3546 -1.70957050261894
3547 -1.71496373332395
3548 -1.71540102230004
3549 -1.84680635961272
3550 -1.89381492454155
3551 -1.86036231787127
3552 -1.85460467968619
3553 -1.92923533160421
3554 -1.93980314852619
3555 -1.84527584819643
3556 -2.0494898000268
3557 -2.0494898000268
3558 -2.04978132601085
3559 -2.05728812010026
3560 -1.99614054494478
3561 -2.01290328902793
3562 -2.00138801265776
3563 -2.29721400497734
3564 -2.29714112348132
3565 -2.30114960576208
3566 -2.10837804880586
3567 -2.1857781975724
3568 -2.27513091168519
3569 -2.25508850028142
3570 -2.04446097680185
3571 -1.86823351944075
3572 -2.06311863978136
3573 -1.99293375912017
3574 -1.96494726465092
3575 -1.95948115244989
3576 -1.89286746509337
3577 -1.90423697847151
3578 -1.9595540339459
3579 -1.97077778433201
3580 -1.95977267843394
3581 -1.970704902836
3582 -1.97077778433201
3583 -1.94876757253588
3584 -1.94876757253588
3585 -1.97653542251709
3586 -2.00976938469934
3587 -1.94876757253588
3588 -1.96079301937814
3589 -1.99242358864808
3590 -2.01137277761164
3591 -2.01144565910765
3592 -2.01778634926084
3593 -2.01151854060366
3594 -1.99249647014409
3595 -1.96079301937814
3596 -1.99242358864808
3597 -1.9734015181885
3598 -1.9797422083417
3599 -1.9734015181885
3600 -2.00510496895446
3601 -1.99242358864808
3602 -1.96691506504329
3603 -1.83368769033026
3604 -1.70680100577042
3605 -1.5991550361582
3606 -1.36454950049013
3607 -1.42795640202204
3608 -1.46600054294118
3609 -1.51672606416671
3610 -1.47868192324757
3611 -1.53574813462629
3612 -1.4533191626348
3613 -1.35186812018374
3614 -1.3138239792646
3615 -1.19969155650715
3616 -1.19969155650715
3617 -1.19969155650715
3618 -1.10458120420929
3619 -1.12360327466886
3620 -1.15530672543482
3621 -1.19969155650715
3622 -1.3138239792646
3623 -1.38991226110289
3624 -1.35820881033693
3625 -1.33918673987736
3626 -1.36454950049013
3627 -1.21871362696673
3628 -1.1679881057412
3629 -1.0918998239029
3630 -1.12360327466886
3631 -1.13628465497524
3632 -1.1679881057412
3633 -1.23139500727311
3634 -1.19969155650715
3635 -1.12360327466886
3636 -1.12360327466886
3637 -1.11092189436248
3638 -1.19969155650715
3639 -1.19335086635396
3640 -1.22505431711992
3641 -1.22505431711992
3642 -1.18701017620077
3643 -1.04117430267738
3644 -1.07287775344333
3645 -1.07287775344333
3646 -1.11726258451567
3647 -1.08555913374971
3648 -1.4533191626348
3649 -1.32016466941779
3650 -1.32016466941779
3651 -1.32453755917861
3652 -1.34355962963818
3653 -1.31819686902542
3654 -1.31819686902542
3655 -1.30551548871903
3656 -1.42606148312568
3657 -1.70505184986609
3658 -1.64164494833418
3659 -1.51483114527036
3660 -1.4831276945044
3661 -1.45142424373845
3662 -1.45776493389164
3663 -1.43240217327887
3664 -1.51483114527036
3665 -1.4831276945044
3666 -1.51483114527036
3667 -1.51483114527036
3668 -1.45361068861886
3669 -1.41556654769971
3670 -1.41556654769971
3671 -1.41556654769971
3672 -1.39020378708694
3673 -1.55316681217356
3674 -1.57852957278632
3675 -1.48975991064165
3676 -1.54682612202037
3677 -1.57218888263313
3678 -1.58487026293951
3679 -1.52780405156079
3680 -1.57852957278632
3681 -1.52780405156079
3682 -1.58487026293951
3683 -1.55316681217356
3684 -1.54048543186718
3685 -1.5975516432459
3686 -1.55316681217356
3687 -1.5214633614076
3688 -1.5214633614076
3689 -1.5214633614076
3690 -1.5975516432459
3691 -1.57218888263313
3692 -1.61023302355228
3693 -1.64193647431824
3694 -1.64827716447143
3695 -1.62925509401185
3696 -1.64827716447143
3697 -1.67998061523738
3698 -1.64827716447143
3699 -1.62925509401185
3700 -1.61212794244863
3701 -1.56140242122311
3702 -1.49799551969119
3703 -1.49799551969119
3704 -1.51709047164678
3705 -1.51709047164678
3706 -1.51709047164678
3707 -1.47270564057444
3708 -1.36491390797019
3709 -1.18737458368084
3710 -1.18737458368084
3711 -1.14933044276169
3712 -1.1429897526085
3713 -1.21273734429361
3714 -1.11762699199574
3715 -1.08592354122978
3716 -1.01617594954468
3717 -0.971791118472342
3718 -0.921065597246812
3719 -0.927406287400003
3720 -0.96545042831915
3721 -0.959109738165959
3722 -0.990813188931915
3723 -0.9768928231933
3724 -0.995914893652873
3725 -1.00859627395926
3726 -1.00225558380606
3727 -1.05298110503159
3728 -1.02127765426564
3729 -1.00859627395926
3730 -1.00859627395926
3731 -1.00859627395926
3732 -0.989574203499682
3733 -0.945991068883494
3734 -0.926968998423921
3735 -0.876243477198392
3736 -0.844540026432436
3737 -0.869902787045201
3738 -0.888924857504774
3739 -0.92062830827073
3740 -0.92062830827073
3741 -0.92062830827073
3742 -0.888924857504774
3743 -0.888924857504774
3744 -0.893662154745664
3745 -0.950728366124384
3746 -0.950728366124384
3747 -1.02681664796268
3748 -1.02681664796268
3749 -0.735144900915885
3750 -0.728804210762694
3751 -0.81757387290737
3752 -0.785870422141414
3753 -0.785870422141414
3754 -0.785870422141414
3755 -0.811233182754179
3756 -0.957069056277575
3757 -1.02681664796268
3758 -0.92536560551162
3759 -0.950728366124384
3760 -0.931706295664811
3761 -1.0077945775031
3762 -1.0077945775031
3763 -0.950728366124384
3764 -0.988772507043531
3765 -0.976091126737149
3766 -0.976091126737149
3767 -0.995113197196723
3768 -0.995113197196723
3769 -0.98243181689034
3770 -0.950728366124384
3771 -0.98243181689034
3772 -0.995113197196723
3773 -0.919024915358429
3774 -0.912392699221183
3775 -0.850297664617517
3776 -0.843519685488245
3777 -0.805475544569097
3778 -0.856273947290641
3779 -0.843519685488245
3780 -0.837251876831067
3781 -0.837251876831067
3782 -0.875296017750214
3783 -0.881636707903405
3784 -0.843592566984258
3785 -0.805548426065111
3786 -0.761163594992773
3787 -0.761163594992773
3788 -0.780185665452346
3789 -0.837251876831067
3790 -0.837251876831067
3791 -0.767504285145964
3792 -0.780185665452346
3793 -0.780185665452346
3794 -0.780185665452346
3795 -0.824570496524685
3796 -0.824570496524685
3797 -0.824570496524685
3798 -0.843592566984258
3799 -0.79920773591192
3800 -0.786526355605537
3801 -0.843592566984258
3802 -0.843592566984258
3803 -0.824570496524685
3804 -0.843592566984258
3805 -0.843592566984258
3806 -0.906999468516169
3807 -0.906999468516169
3808 -0.906999468516169
3809 -0.881636707903405
3810 -0.957724989741699
3811 -0.957724989741699
3812 -0.957724989741699
3813 -0.875296017750214
3814 -0.906562179540088
3815 -0.963628390918808
3816 -0.938265630306043
3817 -0.925584249999661
3818 -0.874858728774132
3819 -0.817792517395411
3820 -0.836814587854984
3821 -0.836814587854984
3822 -0.786089066629455
3823 -0.81145182724222
3824 -0.843155278008176
3825 -0.830473897701793
3826 -0.836814587854984
3827 -0.836814587854984
3828 -0.887540109080514
3829 -0.830473897701793
3830 -0.830473897701793
3831 -0.840895951631751
3832 -0.821873881172178
3833 -0.828214571325369
3834 -0.821873881172178
3835 -0.853577331938133
3836 -0.821873881172178
3837 -0.813346746138576
3838 -0.775302605219429
3839 -0.762621224913047
3840 -0.724577083993899
3841 -0.585081900623694
3842 -0.312432224036474
3843 -0.293410153576901
3844 -0.350476364955621
3845 -0.306091533883283
3846 -0.293410153576901
3847 -0.280728773270518
3848 -0.090435187178769
3849 0.0300379257318626
3850 -0.0270282856468574
3851 0.144170348489304
3852 0.207577250021215
3853 0.17587379925526
3854 0.0807634469573922
3855 0.0997855174169659
3856 0.0997855174169659
3857 0.201236559868024
3858 0.226599320480789
3859 0.353413123544612
3860 0.416820025076524
3861 0.815044519295334
3862 0.498010011635776
3863 0.561416913167688
3864 0.24438240550813
3865 0.306696084599836
3866 0.30953846294437
3867 0.373236890460336
3868 0.30975710743241
3869 0.246350205900499
3870 0.132217783143059
3871 0.373236890460336
3872 0.500050693524159
3873 0.436643791992247
3874 0.373236890460336
3875 0.373236890460336
3876 0.373236890460336
3877 0.376370794788925
3878 0.376370794788925
3879 0.439777696320837
3880 0.439777696320837
3881 0.439777696320837
3882 0.439777696320837
3883 0.439777696320837
3884 0.376370794788925
3885 0.439777696320837
3886 0.439777696320837
3887 0.439777696320837
3888 0.439777696320837
3889 0.439777696320837
3890 0.376370794788925
3891 0.343282595598708
3892 0.407782719570825
3893 0.424545463653974
3894 0.426294619558304
3895 0.436498029000221
3896 0.499904930532132
3897 0.753532536659779
3898 0.753532536659779
3899 0.690125635127867
3900 0.626718733595956
3901 0.626718733595956
3902 0.689105294183675
3903 0.689105294183675
3904 0.689105294183675
3905 0.689105294183675
3906 0.689105294183675
3907 0.942732900311321
3908 1.19636050643897
3909 1.13295360490706
3910 1.19636050643897
3911 1.19636050643897
3912 1.13295360490706
3913 1.19636050643897
3914 1.19636050643897
3915 1.25976740797088
3916 1.25976740797088
3917 1.25976740797088
3918 1.25976740797088
3919 1.32317430950279
3920 1.25976740797088
3921 1.25976740797088
3922 1.3865812110347
3923 1.32317430950279
3924 1.32317430950279
3925 1.32317430950279
3926 1.32317430950279
3927 1.25976740797088
3928 0.942732900311321
3929 1.13295360490706
3930 1.06954670337514
3931 1.06954670337514
3932 1.13295360490706
3933 1.25976740797088
3934 1.32317430950279
3935 1.3865812110347
3936 1.33782349020154
3937 1.21100968713772
3938 1.27441658866963
3939 1.27550981110984
3940 1.21210290957793
3941 1.21210290957793
3942 1.33891671264175
3943 1.33891671264175
3944 1.33891671264175
3945 1.27550981110984
3946 1.21210290957793
3947 1.14869600804601
3948 1.21210290957793
3949 1.52913741723748
3950 1.52913741723748
3951 1.46573051570557
3952 1.46573051570557
3953 1.46573051570557
3954 1.46573051570557
3955 1.33891671264175
3956 1.46573051570557
3957 1.46573051570557
3958 1.46573051570557
3959 1.46573051570557
3960 1.46573051570557
3961 1.46573051570557
3962 1.52913741723748
3963 1.46573051570557
3964 1.27550981110984
3965 1.27550981110984
3966 1.27550981110984
3967 1.27550981110984
3968 1.27550981110984
3969 1.27550981110984
3970 1.33891671264175
3971 1.27550981110984
3972 1.21210290957793
3973 1.21210290957793
3974 1.27550981110984
3975 1.40232361417366
3976 1.40232361417366
3977 1.46573051570557
3978 1.33891671264175
3979 1.40232361417366
3980 1.33891671264175
3981 1.33891671264175
3982 1.27550981110984
3983 1.27550981110984
3984 1.27550981110984
3985 1.14869600804601
3986 1.27550981110984
3987 1.33891671264175
3988 1.33891671264175
3989 1.33891671264175
3990 1.40232361417366
3991 1.40232361417366
3992 1.40232361417366
3993 1.33891671264175
3994 1.40232361417366
3995 1.40232361417366
3996 1.40232361417366
3997 1.40232361417366
3998 1.26705555757225
3999 1.33046245910416
4000 1.33046245910416
4001 1.26705555757225
4002 1.39386936063607
4003 1.33046245910416
4004 1.26705555757225
4005 1.26705555757225
4006 1.26705555757225
4007 1.33046245910416
4008 1.26705555757225
4009 1.26705555757225
4010 1.33046245910416
4011 1.26705555757225
4012 1.26705555757225
4013 1.26705555757225
4014 1.26705555757225
4015 1.26705555757225
4016 1.20787578280913
4017 1.20787578280913
4018 0.616078035177957
4019 0.852797134230426
4020 0.793617359467309
4021 0.970063461316455
4022 1.08842301084269
4023 1.02924323607957
4024 0.708491772123317
4025 0.6493119973602
4026 0.6493119973602
4027 0.6493119973602
4028 0.471772673070847
4029 0.530952447833964
4030 0.530952447833964
4031 0.590132222597082
4032 0.6493119973602
4033 0.530952447833964
4034 0.530952447833964
4035 0.590132222597082
4036 0.590132222597082
4037 0.530952447833964
4038 0.590132222597082
4039 0.530952447833964
4040 0.530952447833964
4041 0.590132222597082
4042 0.471772673070847
4043 0.408948823507045
4044 0.29058927398081
4045 0.408948823507045
4046 0.349769048743928
4047 0.408948823507045
4048 0.231409499217692
4049 0.29058927398081
4050 0.349769048743928
4051 0.349769048743928
4052 0.349769048743928
4053 0.349769048743928
4054 0.29058927398081
4055 0.349769048743928
4056 0.349769048743928
4057 0.29058927398081
4058 0.29058927398081
4059 0.347363959375475
4060 0.288184184612359
4061 0.288184184612359
4062 0.288184184612359
4063 0.347363959375475
4064 0.288184184612359
4065 0.288184184612359
4066 0.288184184612359
4067 0.288184184612359
4068 0.22900440984924
4069 0.288184184612359
4070 0.22900440984924
4071 0.169824635086122
4072 0.22900440984924
4073 0.169824635086122
4074 0.169824635086122
4075 0.162536485484753
4076 0.287309606660194
4077 0.228129831897076
4078 0.346489381423312
4079 0.228129831897076
4080 0.287309606660194
4081 0.346489381423312
4082 0.38139961801387
4083 0.38139961801387
4084 0.38139961801387
4085 0.440579392776986
4086 0.558938942303223
4087 0.558938942303223
4088 0.499759167540105
4089 0.499759167540105
4090 0.440579392776986
4091 0.514408348238857
4092 0.455301454971753
4093 0.514408348238857
4094 0.455301454971753
4095 0.514408348238857
4096 0.514408348238857
4097 0.455301454971753
4098 0.453187891587356
4099 0.512367666350473
4100 0.453187891587356
4101 0.453187891587356
4102 0.453187891587356
4103 0.453187891587356
4104 0.512367666350473
4105 0.571547441113591
4106 0.512367666350473
4107 0.630727215876709
4108 0.630727215876709
4109 0.571547441113591
4110 0.571547441113591
4111 0.571547441113591
4112 0.453187891587356
4113 0.512367666350473
4114 0.512367666350473
4115 0.512367666350473
4116 0.512367666350473
4117 0.512367666350473
4118 0.394008116824238
4119 0.394008116824238
4120 0.394008116824238
4121 0.275648567298003
4122 0.157289017771768
4123 0.216468792534885
4124 0.216468792534885
4125 0.216468792534885
4126 0.275648567298003
4127 0.275648567298003
4128 0.334828342061121
4129 0.334828342061121
4130 0.275648567298003
4131 0.334828342061121
4132 0.330892741276381
4133 0.330892741276381
4134 0.271712966513264
4135 0.212533191750146
4136 0.271712966513264
4137 0.212533191750146
4138 0.0941736422239111
4139 0.0941736422239111
4140 0.0941736422239111
4141 0.0941736422239111
4142 0.212533191750146
4143 0.0941736422239111
4144 0.0941736422239111
4145 0.0661871477546538
4146 0.0661871477546538
4147 0.125366922517771
4148 0.243726472044007
4149 0.393425064856129
4150 0.393425064856129
4151 0.393425064856129
4152 0.393425064856129
4153 0.393425064856129
4154 0.511784614382364
4155 0.452604839619246
4156 0.3863555597428
4157 0.3863555597428
4158 0.3863555597428
4159 0.3863555597428
4160 0.398162362097019
4161 0.398162362097019
4162 0.457342136860136
4163 0.457342136860136
4164 0.398162362097019
4165 0.398162362097019
4166 0.457342136860136
4167 0.457342136860136
4168 0.398162362097019
4169 0.457342136860136
4170 0.516521911623254
4171 0.516521911623254
4172 0.516521911623254
4173 0.457342136860136
4174 0.457342136860136
4175 0.694061235912606
4176 0.812420785438841
4177 0.812420785438841
4178 0.812420785438841
4179 0.871600560201959
4180 0.812420785438841
4181 0.930780334965076
4182 0.871600560201959
4183 0.941348151887061
4184 0.882168377123945
4185 0.822988602360826
4186 0.822988602360826
4187 0.822988602360826
4188 0.917005732218489
4189 0.917005732218489
4190 0.917005732218489
4191 0.976185506981607
4192 1.03536528174472
4193 0.976185506981607
4194 0.917005732218489
4195 0.917005732218489
4196 0.798646182692254
4197 0.798646182692254
4198 0.863000543672343
4199 0.863000543672343
4200 0.863000543672343
4201 0.922180318435461
4202 0.863000543672343
4203 0.863000543672343
4204 0.863000543672343
4205 0.922180318435461
4206 0.981360093198578
4207 0.922180318435461
4208 0.981360093198578
4209 1.0405398679617
4210 1.09971964272481
4211 1.09971964272481
4212 1.0405398679617
4213 0.922180318435461
4214 1.09971964272481
4215 1.09039081123506
4216 1.09039081123506
4217 1.09039081123506
4218 1.03121103647194
4219 1.2087503607613
4220 1.09039081123506
4221 1.09039081123506
4222 1.14957058599818
4223 1.15889941748793
4224 1.0405398679617
4225 1.09971964272481
4226 1.0405398679617
4227 1.09971964272481
4228 1.09971964272481
4229 1.0405398679617
4230 0.922180318435461
4231 0.922180318435461
4232 0.981360093198578
4233 1.0405398679617
4234 1.0405398679617
4235 1.0405398679617
4236 1.09971964272481
4237 1.09971964272481
4238 1.09971964272481
4239 1.09971964272481
4240 1.0405398679617
4241 1.09971964272481
4242 1.09971964272481
4243 1.15889941748793
4244 1.15889941748793
4245 1.15889941748793
4246 1.15889941748793
4247 1.28782678393615
4248 1.22864700917303
4249 1.22864700917303
4250 1.16946723440992
4251 1.22864700917303
4252 1.22864700917303
4253 1.28782678393615
4254 1.28782678393615
4255 1.28782678393615
4256 1.52454588298862
4257 1.4653661082255
4258 1.40618633346239
4259 1.16946723440992
4260 1.16946723440992
4261 1.16946723440992
4262 1.26355724576359
4263 1.26355724576359
4264 1.20437747100047
4265 1.20437747100047
4266 1.20437747100047
4267 1.20437747100047
4268 1.14519769623736
4269 1.16261637378463
4270 1.16261637378463
4271 1.16261637378463
4272 1.21494528792246
4273 1.21494528792246
4274 1.27412506268558
4275 1.27412506268558
4276 1.27412506268558
4277 1.27412506268558
4278 1.27412506268558
4279 1.27412506268558
4280 1.27412506268558
4281 1.27412506268558
4282 1.2875352579521
4283 1.2875352579521
4284 1.34671503271521
4285 1.34671503271521
4286 1.34671503271521
4287 1.2875352579521
4288 1.22835548318898
4289 1.22835548318898
4290 1.34671503271521
4291 1.22835548318898
4292 1.22835548318898
4293 1.16917570842586
4294 1.16917570842586
4295 1.2875352579521
4296 1.22835548318898
4297 1.19351812809443
4298 1.31187767762067
4299 1.37105745238379
4300 1.31187767762067
4301 1.31187767762067
4302 1.25269790285755
4303 1.19351812809443
4304 1.19351812809443
4305 1.15868077299989
4306 1.15868077299989
4307 1.21786054776301
4308 1.21786054776301
4309 1.21786054776301
4310 1.33622009728924
4311 1.39532699055635
4312 1.27704032252612
4313 1.27704032252612
4314 1.31646921186953
4315 1.31646921186953
4316 1.43839995470044
4317 1.67511905375291
4318 1.73429882851603
4319 1.55675950422667
4320 1.49757972946356
4321 1.49757972946356
4322 1.49757972946356
4323 1.55675950422667
4324 1.37922017993732
4325 1.3200404051742
4326 1.20168085564797
4327 1.14250108088485
4328 1.26086063041108
4329 1.20168085564797
4330 1.20168085564797
4331 1.26086063041108
4332 1.26086063041108
4333 1.3200404051742
4334 1.3200404051742
4335 1.37922017993732
4336 1.26873183198056
4337 1.32791160674368
4338 1.32791160674368
4339 1.32791160674368
4340 1.26873183198056
4341 1.20955205721745
4342 1.26873183198056
4343 1.26873183198056
4344 1.26873183198056
4345 1.26873183198056
4346 1.20955205721745
4347 1.20955205721745
4348 1.20955205721745
4349 1.20955205721745
4350 1.24438941231199
4351 1.18520963754887
4352 1.18520963754887
4353 1.18520963754887
4354 1.18520963754887
4355 1.18520963754887
4356 1.12602986278576
4357 1.12602986278576
4358 1.06685008802264
4359 1.06685008802264
4360 1.00767031325952
4361 1.06685008802264
4362 1.06685008802264
4363 1.06685008802264
4364 1.06685008802264
4365 1.06685008802264
4366 1.06685008802264
4367 1.00767031325952
4368 1.06685008802264
4369 0.948490538496404
4370 1.00767031325952
4371 0.889310763733286
4372 0.948490538496404
4373 0.948490538496404
4374 0.948490538496404
4375 0.889310763733286
4376 0.889310763733286
4377 0.948490538496404
4378 0.948490538496404
4379 1.00767031325952
4380 1.00767031325952
4381 0.948490538496404
4382 0.889310763733286
4383 0.889310763733286
4384 0.948490538496404
4385 0.889310763733286
4386 0.948854945976472
4387 0.889310763733286
4388 0.948854945976472
4389 0.829766581490099
4390 0.829766581490099
4391 0.889310763733286
4392 0.829766581490099
4393 0.829766581490099
4394 0.829766581490099
4395 0.829766581490099
4396 0.770222399246914
4397 0.770222399246914
4398 0.889310763733286
4399 0.889310763733286
4400 0.889310763733286
4401 0.829766581490099
4402 0.829766581490099
4403 0.889310763733286
4404 0.924439644811886
4405 0.864895462568699
4406 0.924439644811886
4407 0.864895462568699
4408 0.805351280325513
4409 0.864895462568699
4410 0.864895462568699
4411 0.864895462568699
4412 0.924439644811886
4413 0.924439644811886
4414 0.864895462568699
4415 0.864895462568699
4416 0.924439644811886
4417 0.864895462568699
4418 0.864895462568699
4419 0.864895462568699
4420 0.864895462568699
4421 0.805351280325513
4422 0.805351280325513
4423 0.864895462568699
4424 0.805351280325513
4425 0.864895462568699
4426 0.805351280325513
4427 0.864895462568699
4428 0.864895462568699
4429 0.864895462568699
4430 0.864895462568699
4431 0.864895462568699
4432 0.864895462568699
4433 0.805351280325513
4434 0.864895462568699
4435 0.864895462568699
4436 0.805351280325513
4437 0.864895462568699
4438 0.805351280325513
4439 0.805351280325513
4440 0.805351280325513
4441 0.864895462568699
4442 1.04352800929826
4443 0.983983827055071
4444 0.924439644811886
4445 0.924439644811886
4446 0.924439644811886
4447 0.924439644811886
4448 0.924439644811886
4449 0.864895462568699
4450 0.924439644811886
4451 0.924439644811886
4452 0.864895462568699
4453 0.805351280325513
4454 0.805351280325513
4455 0.805351280325513
4456 0.805351280325513
4457 0.805351280325513
4458 0.864895462568699
4459 0.805351280325513
4460 0.805351280325513
4461 0.864895462568699
4462 0.864895462568699
4463 0.805351280325513
4464 0.864895462568699
4465 0.864895462568699
4466 0.864895462568699
4467 0.924439644811886
4468 0.924439644811886
4469 0.924439644811886
4470 0.924439644811886
4471 0.983983827055071
4472 0.983983827055071
4473 0.924439644811886
4474 0.924439644811886
4475 0.864895462568699
4476 0.924439644811886
4477 0.924439644811886
4478 0.924439644811886
4479 0.983983827055071
4480 1.04352800929826
4481 1.04352800929826
4482 1.10307219154144
4483 1.04352800929826
4484 1.10307219154144
4485 1.04352800929826
4486 1.10307219154144
4487 1.10307219154144
4488 1.10307219154144
4489 1.10307219154144
4490 1.22216055602782
4491 1.22216055602782
4492 1.281704738271
4493 1.281704738271
4494 1.34117603901817
4495 1.281704738271
4496 1.281704738271
4497 1.46026440350455
4498 1.46026440350455
4499 1.46026440350455
4500 1.69844113247729
4501 1.6388969502341
4502 1.57935276799092
4503 1.6388969502341
4504 1.6388969502341
4505 1.57935276799092
4506 1.6388969502341
4507 1.6388969502341
4508 1.75798531472048
4509 1.81752949696366
4510 1.87707367920685
4511 1.87707367920685
4512 1.93661786145003
4513 2.17479459042278
4514 2.17479459042278
4515 2.11525040817959
4516 2.17479459042278
4517 2.23433877266596
4518 2.25190321320526
4519 2.19235903096208
4520 2.13281484871889
4521 2.13281484871889
4522 2.19235903096208
4523 2.19235903096208
4524 2.19235903096208
4525 2.13281484871889
4526 2.19235903096208
4527 2.0732706664757
4528 2.13281484871889
4529 2.0732706664757
4530 2.0732706664757
4531 2.0732706664757
4532 2.13281484871889
4533 2.13281484871889
4534 2.0732706664757
4535 1.95418230198933
4536 1.95418230198933
4537 1.71600557301659
4538 1.71600557301659
4539 1.71600557301659
4540 1.71600557301659
4541 1.77554975525977
4542 1.77554975525977
4543 1.59691720853022
4544 1.59691720853022
4545 1.71600557301659
4546 1.71600557301659
4547 1.71600557301659
4548 2.60916830666438
4549 2.31144739544845
4550 2.43053575993482
4551 2.31144739544845
4552 2.31144739544845
4553 2.37099157769164
4554 2.43053575993482
4555 2.37099157769164
4556 2.37099157769164
4557 2.43053575993482
4558 2.43053575993482
4559 2.43053575993482
4560 2.37099157769164
4561 2.37099157769164
4562 2.43053575993482
4563 2.43053575993482
4564 2.60916830666438
4565 2.78772797189792
4566 2.72818378965474
4567 2.72818378965474
4568 2.72818378965474
4569 -4.75208143520651
4570 -4.5726471920208
4571 -4.43089268227417
4572 -4.43701472793932
4573 -4.67701349431241
4574 -4.62300830576626
4575 -4.57833194870987
4576 -4.47797412869901
4577 -4.4762978542907
4578 -4.30240260480203
4579 -4.39445193426732
4580 -4.44823847832543
4581 -4.44641644092509
4582 -4.49619450270244
4583 -4.44240795864433
4584 -4.33396029257596
4585 -4.39051633348258
4586 -4.3815519094729
4587 -4.20955157888059
4588 -4.11043274430197
4589 -4.16400064387203
4590 -4.15817012419094
4591 -4.20991598636066
4592 -4.22842788634813
4593 -4.27427034734075
4594 -4.22245160367501
4595 -4.23258213162091
4596 -4.13674296436291
4597 -4.12318700610436
4598 -4.22646008595576
4599 -4.11772089390334
4600 -4.21873464737831
4601 -4.06823435811004
4602 -4.0744292852712
4603 -4.07391911479911
4604 -4.02880546876663
4605 -4.05693772622792
4606 -4.25765336624962
4607 -4.39423328977928
4608 -4.41996045787212
4609 -4.29467716622458
4610 -4.19060238991703
4611 -4.29482292921661
4612 -4.24183808161465
4613 -4.2835991788305
4614 -4.28024663001387
4615 -4.26909576112377
4616 -4.27645679222116
4617 -4.29168902488802
4618 -4.2852025717428
4619 -4.28724325363118
4620 -4.2793720520617
4621 -4.2884093575674
4622 -4.50231654836759
4623 -4.49830806608683
4624 -4.39729431261186
4625 -4.40108415040457
4626 -4.43453675707485
4627 -4.39685702363578
4628 -4.44925881926962
4629 -4.44182490667622
4630 -4.54189120070302
4631 -4.42163673228043
4632 -4.42331300668874
4633 -4.41398417519899
4634 -4.47054021610562
4635 -4.47126903106575
4636 -4.4853351597964
4637 -4.5273877829963
4638 -4.47163343854582
4639 -4.52818947945245
4640 -4.53773695543024
4641 -4.4230943622007
4642 -4.31275177723597
4643 -4.31100262133165
4644 -4.41267230827075
4645 -4.35210778508337
4646 -4.39029768899454
4647 -4.39095362245867
4648 -4.39095362245867
4649 -4.3916824374188
4650 -4.10452934312486
4651 -4.31573991857254
4652 -4.29577038866478
4653 -4.30130938236183
4654 -4.30058056740169
4655 -4.30050768590568
4656 -4.27558221426899
4657 -4.33345012210386
4658 -4.33694843391252
4659 -4.2846924012707
4660 -4.30218396031399
4661 -4.3187280599091
4662 -4.25145843908846
4663 -4.30954499141137
4664 -4.38177055396094
4665 -4.36712137326219
4666 -4.34598573941822
4667 -4.34897388075478
4668 -4.39612820867564
4669 -4.41369264921494
4670 -4.36828747719841
4671 -4.42272995472064
4672 -4.42382317716084
4673 -4.44955034525367
4674 -4.45246560509422
4675 -4.45610967989491
4676 -4.39977228347632
4677 -4.40684178858965
4678 -4.47425717240232
4679 -4.47338259445015
4680 -4.48897923459708
4681 -4.48650126373262
4682 -4.48460634483626
4683 -4.48285718893193
4684 -4.43322489014661
4685 -4.49583009522237
4686 -4.49357076884594
4687 -4.43162149723431
4688 -4.44087744722805
4689 -4.43963846179581
4690 -4.48190972948375
4691 -4.52170302630723
4692 -4.56229801958685
4693 -4.55938275974631
4694 -4.51069792040916
4695 -4.67694061281639
4696 -4.67890841320876
4697 -4.68590503682608
4698 -4.6966914982361
4699 -4.68889317816264
4700 -4.73998310686823
4701 -4.69800336516435
4702 -4.6966914982361
4703 -4.68911182265068
4704 -4.69071521556298
4705 -4.47870294365915
4706 -4.68379147344168
4707 -4.67198467108746
4708 -4.6738067084878
4709 -4.67234907856753
4710 -4.66892364825489
4711 -4.65704396440465
4712 -4.65711684590067
4713 -4.77554927692292
4714 -4.77554927692292
4715 -4.57811330422183
4716 -4.78881370919741
4717 -4.78516963439672
4718 -4.55807089281806
4719 -4.77081197968203
4720 -4.77022892771392
4721 -4.75514245803908
4722 -4.74136785529249
4723 -4.79938152611939
4724 -4.85375112214561
4725 -4.84194431979139
4726 -4.83844600798273
4727 -4.85309518868148
4728 -4.90280036896282
4729 -4.84872229892066
4730 -4.85907147135461
4731 -4.91081733352433
4732 -4.75332042063874
4733 -4.74646956001345
4734 -4.74063904033236
4735 -4.733423772227
4736 -4.72562545215354
4737 -4.79267642848613
4738 -4.79602897730276
4739 -4.62293542427025
4740 -4.61921846797355
4741 -4.61695914159712
4742 -4.61171167388414
4743 -4.5705336286364
4744 -4.57024210265235
4745 -4.60741166561933
4746 -4.76184755567234
4747 -4.75332042063874
4748 -4.74953058284603
4749 -4.74493904859717
4750 -4.74763566394967
4751 -4.75346618363077
4752 -4.75127973875036
4753 -4.75281025016664
4754 -4.74063904033236
4755 -4.62687102505499
4756 -4.67373382699179
4757 -4.68022028013701
4758 -4.72132544388873
4759 -4.71032033799066
4760 -4.77416452849866
4761 -4.72059662892859
4762 -4.72292883680103
4763 -4.72271019231299
4764 -4.72453222971333
4765 -4.71950340648839
4766 -4.71615085767176
4767 -4.71360000531128
4768 -4.712142375391
4769 -4.71141356043087
4770 -4.70798813011822
4771 -4.71462034625547
4772 -4.69902370610854
4773 -4.69486946083576
4774 -4.68189655454532
4775 -4.68430164391377
4776 -4.68007451714498
4777 -4.66957958171901
4778 -4.66732025534258
4779 -4.77686114385116
4780 -4.77824589227542
4781 -4.59582350775315
4782 -4.6045692872748
4783 -4.85207484773729
4784 -4.85542739655392
4785 -4.69086097855501
4786 -4.70266778090923
4787 -4.81716461114673
4788 -4.82073580445141
4789 -4.81876800405904
4790 -4.81818495209093
4791 -4.81403070681815
4792 -4.81767478161883
4793 -4.82423411626006
4794 -4.81789342610687
4795 -4.81774766311484
4796 -4.82102733043546
4797 -4.81614427020254
4798 -4.81366629933808
4799 -4.81024086902543
4800 -4.80754425367293
4801 -4.63802189394508
4802 -4.80703408320083
4803 -4.80717984619286
4804 -4.81687308516268
4805 -4.82372394578797
4806 -4.88698508432785
4807 -5.00847853818267
4808 -5.01008193109498
4809 -5.02560568974589
4810 -5.020868392505
4811 -5.12800419164513
4812 -5.07946511530001
4813 -5.07815324837176
4814 -5.06583627554545
4815 -5.06736678696174
4816 -5.06743966845775
4817 -5.0772786704196
4818 -5.08770072434956
4819 -5.08529563498111
4820 -5.13463640778237
4821 -5.14906694399309
4822 -5.15584492312236
4823 -5.16488222862806
4824 -5.16488222862806
4825 -5.17071274830915
4826 -5.17238902271747
4827 -5.16947376287692
4828 -5.02604297872197
4829 -5.03245655037118
4830 -5.02888535706651
4831 -4.92918347051978
4832 -4.93647162012115
4833 -4.93486822720885
4834 -5.07866341884386
4835 -5.07851765585183
4836 -5.08507699049306
4837 -5.08391088655685
4838 -5.12989911054148
4839 -5.12822283613317
4840 -5.06729390546572
4841 -5.08106850821231
4842 -5.12421435385242
4843 -5.07443629207507
4844 -5.07778884089169
4845 -5.06211931924875
4846 -5.10934652866562
4847 -5.06037016334442
4848 -5.058110836968
4849 -5.06226508224078
4850 -5.068751535386
4851 -5.07640409246744
4852 -5.07130238774648
4853 -5.07523798853122
4854 -5.06816848341789
4855 -5.2247179368553
4856 -5.21312977898912
4857 -5.21983487662238
4858 -5.22369759591111
4859 -5.21560774985359
4860 -5.36836736549828
4861 -5.35663344464008
4862 -5.36618092061787
4863 -5.37135550683484
4864 -5.36129786038495
4865 -5.25904512147775
4866 -5.25438070573287
4867 -5.25445358722888
4868 -5.15067033690539
4869 -5.31494522892025
4870 -5.31771472576877
4871 -5.37609280407573
4872 -5.32806389820271
4873 -5.32354524544986
4874 -5.42849459970958
4875 -5.3753639891156
4876 -5.37827924895615
4877 -5.37813348596412
4878 -5.37718602651594
4879 -5.37018940289863
4880 -5.36807583951423
4881 -5.36545210565774
4882 -5.35918429700056
4883 -5.36005887495272
4884 -5.36406735723348
4885 -5.3610063344009
4886 -5.35277072535135
4887 -5.35714361511218
4888 -5.35933005999259
4889 -5.36129786038495
4890 -5.35364530330352
4891 -5.40284031311276
4892 -5.45939635401938
4893 -5.40590133594533
4894 -5.40867083279386
4895 -5.40590133594533
4896 -5.40867083279386
4897 -5.47149468235766
4898 -5.41442847097894
4899 -5.41668779735536
4900 -5.46981840794934
4901 -5.51573375043797
4902 -5.61827801532923
4903 -5.56325248583889
4904 -5.50166762170733
4905 -5.51128797918113
4906 -5.41384541901083
4907 -5.3051062269584
4908 -5.30146215215771
4909 -5.30394012302218
4910 -5.20190602860301
4911 -5.3556859851919
4912 -5.35160462141513
4913 -5.35364530330352
4914 -5.46114550992371
4915 -5.46238449535595
4916 -5.45961499850743
4917 -5.45640821268282
4918 -5.45648109417884
4919 -5.40262166862472
4920 -5.3966453859516
4921 -5.44860989260936
4922 -5.45130650796186
4923 -5.40181997216857
4924 -5.39606233398349
4925 -5.39380300760706
4926 -5.27923329587354
4927 -5.32697067576251
4928 -5.32485711237811
4929 -5.3279910167067
4930 -5.26698920454324
4931 -5.10643126882508
4932 -5.09506175544694
4933 -5.2050399329316
4934 -5.20722637781201
4935 -5.20737214080404
4936 -5.20970434867648
4937 -5.20868400773229
4938 -5.09258378458247
4939 -5.2651671671429
4940 -5.26640615257513
4941 -5.27107056832001
4942 -5.27449599863265
4943 -5.27405870965657
4944 -5.27041463485588
4945 -5.32390965292993
4946 -5.32544016434622
4947 -5.43592851230298
4948 -5.44015563907177
4949 -5.43760478671129
4950 -5.43680309025514
4951 -5.31968252616114
4952 -5.31880794820897
4953 -5.44015563907177
4954 -5.31880794820897
4955 -5.31815201474485
4956 -5.31917235568904
4957 -5.31982828915316
4958 -5.31917235568904
4959 -5.32019269663323
4960 -5.32084863009736
4961 -5.31472658443221
4962 -5.32026557812925
4963 -5.32310795647378
4964 -5.32820966119474
4965 -5.33156221001137
4966 -5.32485711237811
4967 -5.32573169033027
4968 -5.32871983166684
4969 -5.32609609781034
4970 -5.33957917457288
4971 -5.3370283222124
4972 -5.44627768473692
4973 -5.44416412135252
4974 -5.44846412961733
4975 -5.558515188598
4976 -5.61157291769597
4977 -5.60945935431157
4978 -5.55749484765381
4979 -5.55683891418969
4980 -5.55924400355814
4981 -5.56041010749436
4982 -5.56303384135085
4983 -5.56208638190268
4984 -5.56077451497443
4985 -5.56157621143058
4986 -5.56835419055985
4987 -5.56864571654391
4988 -5.57134233189641
4989 -5.56981182048013
4990 -5.52273037405528
4991 -5.5228032555513
4992 -5.52477105594367
4993 -5.52251172956724
4994 -5.5217829146071
4995 -5.52754055279219
4996 -5.52382359649549
4997 -5.52309478153535
4998 -5.52127274413501
4999 -5.52149138862305
5000 -5.52039816618284
5001 -5.52032528468683
5002 -5.51901341775858
5003 -5.51733714335027
5004 -5.50902865280471
5005 -5.50851848233261
5006 -5.510559164221
5007 -5.41231490759454
5008 -5.41034710720217
5009 -5.46551839968453
5010 -5.46231161385993
5011 -5.41034710720217
5012 -5.41705220483543
5013 -5.42011322766801
5014 -5.42178950207632
5015 -5.32172320804952
5016 -5.31917235568904
5017 -5.31057233915943
5018 -5.3104265761674
5019 -5.3173503182887
5020 -5.31530963640032
5021 -5.31647574033653
5022 -5.30845877577503
5023 -5.30845877577503
5024 -5.313633361992
5025 -5.21232808253297
5026 -5.20460264395552
5027 -5.20657044434789
5028 -5.20533145891565
5029 -5.20540434041167
5030 -5.20117721364288
5031 -5.19520093096975
5032 -5.19789754632226
5033 -5.19877212427442
5034 -5.20030263569071
5035 -5.35677920763211
5036 -5.3545927627517
5037 -5.35138597692709
5038 -5.34905376905466
5039 -5.34781478362242
5040 -5.45691838315492
5041 -5.56536604922329
5042 -5.56332536733491
5043 -5.56835419055985
5044 -5.57010334646418
5045 -5.61929835627342
5046 -5.62148480115383
5047 -5.62010005272957
5048 -5.61711191139301
5049 -5.617039029897
5050 -5.61835089682525
5051 -5.61419665155247
5052 -5.61412377005645
5053 -5.61463394052855
5054 -5.60989664328766
5055 -5.61106274722388
5056 -5.61047969525577
5057 -5.61303054761625
5058 -5.55749484765381
5059 -5.55873383308605
5060 -5.55574569174948
5061 -5.55858807009402
5062 -5.55734908466179
5063 -5.558515188598
5064 -5.55917112206213
5065 -5.56070163347842
5066 -5.61485258501659
5067 -5.61922547477741
5068 -5.61762208186511
5069 -5.61805937084119
5070 -5.61660174092092
5071 -5.61784072635315
5072 -5.61776784485714
5073 -5.56354401182295
5074 -5.56361689331896
5075 -5.56660503465552
5076 -5.5148591724858
5077 -5.51813883980642
5078 -5.62483734997046
5079 -5.6234526015462
5080 -5.62221361611397
5081 -5.62214073461796
5082 -5.72453923651719
5083 -5.7208222802205
5084 -5.7208222802205
5085 -5.72111380620455
5086 -5.7251222884853
5087 -5.61623733344085
5088 -5.62031869721762
5089 -5.63176109209176
5090 -5.63008481768345
5091 -5.57476776220906
5092 -5.57469488071304
5093 -5.57476776220906
5094 -5.57454911772102
5095 -5.52462529295164
5096 -5.52331342602339
5097 -5.52491681893569
5098 -5.47091163038955
5099 -5.46697602960481
5100 -5.46537263669251
5101 -5.46916247448522
5102 -5.47018281542941
5103 -5.47127603786962
5104 -5.4728065492859
5105 -5.46952688196529
5106 -5.46099974693169
5107 -5.56624062717546
5108 -5.56842707205587
5109 -5.61922547477741
5110 -5.56339824883092
5111 -5.56580333819937
5112 -5.56952029449607
5113 -5.51821172130243
5114 -5.51799307681439
5115 -5.51741002484628
5116 -5.51981511421473
5117 -5.5222930850792
5118 -5.51945070673467
5119 -5.51689985437419
5120 -5.51398459453364
5121 -5.46311331031608
5122 -5.46143703590777
5123 -5.5169727358702
5124 -5.51573375043797
5125 -5.51551510594993
5126 -5.51843036579047
5127 -5.51573375043797
5128 -5.51500493547783
5129 -5.51245408311735
5130 -5.51245408311735
5131 -5.51070492721302
5132 -5.56522028623126
5133 -5.51172526815721
5134 -5.51398459453364
5135 -5.46209296937189
5136 -5.56573045670336
5137 -5.51238120162134
5138 -5.56492876024721
5139 -5.56711520512762
5140 -5.51682697287817
5141 -5.41238778909055
5142 -5.41187761861846
5143 -5.46580992566859
5144 -5.46617433314866
5145 -5.46471670322838
5146 -5.4104928701942
5147 -5.40881659578588
5148 -5.51427612051769
5149 -5.51281849059742
5150 -5.40590133594533
5151 -5.40590133594533
5152 -5.40939964775399
5153 -5.41165897413042
5154 -5.457355672131
5155 -5.45830313157918
5156 -5.45597092370674
5157 -5.50020999178705
5158 -5.50050151777111
5159 -5.50144897721928
5160 -5.50429135556382
5161 -5.45589804221073
5162 -5.36319277928131
5163 -5.45669973866688
5164 -5.45954211701141
5165 -5.33097915804326
5166 -5.33076051355522
5167 -5.33039610607515
5168 -5.2380552506258
5169 -5.14797372155288
5170 -5.15139915186552
5171 -5.19702296837009
5172 -5.15300254477783
5173 -5.15212796682566
5174 -5.15460593769013
5175 -5.15292966328181
5176 -5.15861441997088
5177 -5.08944988025389
5178 -5.08719055387746
5179 -5.13128385896575
5180 -5.13048216250959
5181 -5.13223131841392
5182 -5.13084656998966
5183 -5.12618215424479
5184 -5.12902453258932
5185 -5.13193979242987
5186 -5.14892118100106
5187 -5.15890594595493
5188 -5.16604833256428
5189 -5.17238902271747
5190 -5.26881124194358
5191 -5.2907485722437
5192 -5.28958246830748
5193 -5.29679773641284
5194 -5.2992757072773
5195 -5.30160791514974
5196 -5.29956723326136
5197 -5.30066045570156
5198 -5.30197232262981
5199 -5.30000452223744
5200 -5.39176232571868
5201 -5.39198097020672
5202 -5.3908148662705
5203 -5.38986740682232
5204 -5.39154368123064
5205 -5.39052334028645
5206 -5.39125215524658
5207 -5.38950299934225
5208 -5.39059622178246
5209 -5.39373012611105
5210 -5.39730131941572
5211 -5.39810301587187
5212 -5.40211149815262
5213 -5.39868606783998
5214 -5.40633862492142
5215 -5.31902659269701
5216 -5.32165032655351
5217 -5.40779625484169
5218 -5.40714032137757
5219 -5.40480811350513
5220 -5.40415218004101
5221 -5.4088894772819
5222 -5.41406406349887
5223 -5.4169064418434
5224 -5.41391830050684
5225 -5.28185702973003
5226 -5.28156550374598
5227 -5.28980111279552
5228 -5.29257060964405
5229 -5.29082145373972
5230 -5.29220620216398
5231 -5.25182985337239
5232 -5.24782137109164
5233 -5.1086905952015
5234 -5.0645244086172
5235 -5.0277921346263
5236 -5.10912788417758
5237 -5.10213126056027
5238 -5.10752449126528
5239 -5.1038804164646
5240 -5.10533804638487
5241 -4.97407847206421
5242 -5.06335830468098
5243 -5.18412294357567
5244 -5.05614303657563
5245 -5.05475828815137
5246 -5.05621591807164
5247 -5.14644321013659
5248 -5.14666185462463
5249 -5.14877541800903
5250 -5.14425676525618
5251 -5.14520422470436
5252 -5.14156014990368
5253 -5.14214320187178
5254 -5.10213126056027
5255 -5.09783125229546
5256 -5.10045498615195
5257 -5.10045498615195
5258 -5.10351600898453
5259 -5.10395329796061
5260 -5.148629655017
5261 -5.19024498924082
5262 -5.19155685616907
5263 -5.19753313884219
5264 -5.19687720537807
5265 -5.19505516797773
5266 -5.14731778808876
5267 -5.18929752979264
5268 -5.09651938536721
5269 -5.09600921489512
5270 -5.1438194762801
5271 -5.14637032864058
5272 -5.05628879956766
5273 -5.14374659478409
5274 -5.14673473612065
5275 -5.15001440344126
5276 -5.15118050737748
5277 -5.10985669913772
5278 -5.10898212118556
5279 -5.10686855780116
5280 -5.10402617945662
5281 -5.1283685991252
5282 -5.13427200030231
5283 -5.13274148888602
5284 -5.13310589636609
5285 -5.13470928927839
5286 -5.13033639951757
5287 -5.13172114794183
5288 -5.13252284439798
5289 -5.13784319360698
5290 -5.13602115620663
5291 -5.13704149715083
5292 -4.96511404805453
5293 -5.09265666607849
5294 -5.0916363251343
5295 -5.08573292395719
5296 -5.04360741926127
5297 -5.00082598110124
5298 -5.04805319051811
5299 -4.95884623939735
5300 -4.95716996498904
5301 -4.99346495000385
5302 -4.99805648425272
5303 -5.04025487044464
5304 -5.03989046296458
5305 -5.04404470823736
5306 -5.04849047949419
5307 -5.04878200547825
5308 -4.9229156618626
5309 -5.04892776847027
5310 -5.01051922007106
5311 -5.05424811767927
5312 -5.05257184327096
5313 -5.05264472476697
5314 -5.05198879130285
5315 -5.04987522791845
5316 -5.05104133185467
5317 -5.05293625075103
5318 -5.05519557712745
5319 -5.05169726531879
5320 -5.04892776847027
5321 -5.04754302004601
5322 -5.04317013028519
5323 -5.04338877477323
5324 -5.04236843382904
5325 -5.08872106529375
5326 -5.00206496653347
5327 -5.04623115311777
5328 -5.04739725705399
5329 -5.09200073261437
5330 -5.09243802159045
5331 -5.09506175544694
5332 -5.09360412552667
5333 -5.09149056214227
5334 -5.09098039167017
5335 -5.0932397180466
5336 -5.09455158497484
5337 -5.13645844518272
5338 -5.1422160833678
5339 -5.14156014990368
5340 -5.09615497788715
5341 -5.09586345190309
5342 -5.09294819206254
5343 -5.09702955583931
5344 -5.09702955583931
5345 -5.09885159323965
5346 -5.10417194244865
5347 -5.10504652040082
5348 -5.09979905268783
5349 -5.1315753849498
5350 -5.13470928927839
5351 -5.13828048258306
5352 -5.13602115620663
5353 -5.13405335581427
5354 -5.13944658651928
5355 -5.14287201683192
5356 -5.10220414205628
5357 -5.14367371328807
5358 -5.14126862391962
5359 -5.14148726840766
5360 -5.14724490659274
5361 -5.14768219556883
5362 -5.14775507706484
5363 -5.14855677352099
5364 -5.14986864044924
5365 -5.15212796682566
5366 -5.15431441170607
5367 -5.15351271524992
5368 -5.153950004226
5369 -5.10613974284102
5370 -5.10788889874535
5371 -5.10788889874535
5372 -5.11437535189057
5373 -5.11073127708988
5374 -5.1108041585859
5375 -5.11043975110583
5376 -5.10883635819353
5377 -5.10599397984899
5378 -5.09797701528749
5379 -5.10286007552041
5380 -5.10074651213601
5381 -5.09746684481539
5382 -5.1262550357408
5383 -5.08689902789341
5384 -5.04987522791845
5385 -5.00811413070261
5386 -5.00527175235807
5387 -5.04615827162175
5388 -4.92233260989449
5389 -5.00323107046969
5390 -5.00658361928632
5391 -5.05155150232677
5392 -4.97232931615988
5393 -4.97451576104029
5394 -5.01613109526411
5395 -5.01882771061662
5396 -5.02043110352892
5397 -5.06350406767301
5398 -5.06219220074477
5399 -5.05563286610353
5400 -5.04936505744636
5401 -5.04236843382904
5402 -4.99718190630055
5403 -4.99441240945203
5404 -4.99674461732447
5405 -4.95075639333983
5406 -4.86293419064333
5407 -4.82343241980391
5408 -4.82277648633979
5409 -4.64873547385909
5410 -4.56907599871613
5411 -4.58037263059825
5412 -4.58095568256636
5413 -4.57162685107661
5414 -4.62060321639781
5415 -4.64902699984315
5416 -4.64414393961023
5417 -4.64669479197071
5418 -4.6493185258272
5419 -4.57512516288526
5420 -4.48730296018877
5421 -4.48978093105323
5422 -4.40676890709364
5423 -4.41230790079068
5424 -4.41529604212724
5425 -4.43869100234763
5426 -4.43752489841142
5427 -4.2197549883225
5428 -4.21676684698594
5429 -4.18163796590734
5430 -4.18222101787545
5431 -4.17675490567443
5432 -4.05657331874785
5433 -4.12362429508045
5434 -4.13142261515391
5435 -4.16990404504914
5436 -3.8699966889528
5437 -3.77787447799149
5438 -3.6522996603599
5439 -3.62329282494645
5440 -3.38540762195776
5441 -3.39109237864683
5442 -3.54509097972376
5443 -3.72918963865435
5444 -4.0062850864984
5445 -3.89492216058948
5446 -3.99090709083951
5447 -4.02749360183839
5448 -4.02195460814135
5449 -4.21567362454574
5450 -4.1994939324307
5451 -4.28585850520692
5452 -4.26865847214769
5453 -4.26217201900247
5454 -4.28221443040624
5455 -4.31901958589315
5456 -4.31471957762834
5457 -4.3155212740845
5458 -4.33680267092049
5459 -4.35057727366708
5460 -4.14235483955596
5461 -4.14774807026098
5462 -4.29781107055317
5463 -4.30232972330602
5464 -4.25962116664199
5465 -4.26894999813175
5466 -4.27325000639655
5467 -4.25510251388915
5468 -4.28352629733449
5469 -4.26902287962776
5470 -4.26268218947457
5471 -4.25335335798482
5472 -4.25247878003265
5473 -4.25568556585725
5474 -4.25116691310441
5475 -4.25517539538516
5476 -4.26107879656227
5477 -4.26508727884302
5478 -4.27099068002013
5479 -4.27099068002013
5480 -4.27099068002013
5481 -4.28192290442218
5482 -4.26647202726728
5483 -4.26508727884302
5484 -4.26202625601045
5485 -4.17150743796144
5486 -4.17172608244948
5487 -3.93515274638904
5488 -3.93231036804451
5489 -3.92771883379564
5490 -3.91270524561682
5491 -3.91270524561682
5492 -3.9131425345929
5493 -4.01401052507585
5494 -4.05708348921994
5495 -3.86708142911225
5496 -3.87021533344084
5497 -3.87917975745052
5498 -3.92334594403482
5499 -3.80090503073182
5500 -3.79624061498694
5501 -3.63983692454156
5502 -3.63058097454782
5503 -3.60186566511843
5504 -3.6405657395017
5505 -3.53233671792137
5506 -3.57307747419302
5507 -3.58663343245157
5508 -3.54684013562809
5509 -3.52723501320041
5510 -3.52752653918446
5511 -3.52359093839972
5512 -3.44436875223284
5513 -3.43168737192646
5514 -3.43015686051017
5515 -3.2988244046935
5516 -3.28665319485921
5517 -3.26989045077606
5518 -3.19606149531419
5519 -3.17660213587854
5520 -3.10087826152031
5521 -3.06166801666495
5522 -3.08039856114046
5523 -3.08200195405277
5524 -3.08105449460459
5525 -2.91801858802196
5526 -2.85687101286647
5527 -2.76700812828159
5528 -2.83719300894278
5529 -2.81022685541771
5530 -2.81853534596327
5531 -2.71096225784706
5532 -2.79798276408741
5533 -2.82006585737956
5534 -2.83828623138298
5535 -2.83763029791886
5536 -2.82166925029186
5537 -2.78544714677306
5538 -2.78777935464549
5539 -2.71081649485504
5540 -2.80104378691999
5541 -2.75928268970414
5542 -2.67714524369671
5543 -2.51031949932137
5544 -2.63348922758451
5545 -2.66657742677472
5546 -2.67313676141596
5547 -2.72961992082657
5548 -2.73705383341996
5549 -2.72276906020128
5550 -2.70352834525367
5551 -2.68013338503327
5552 -2.68538085274626
5553 -2.67459439133623
5554 -2.68035202952131
5555 -2.65112654961982
5556 -2.65914351418133
5557 -2.66052826260559
5558 -2.72357075665743
5559 -2.72779788342623
5560 -2.73384704759536
5561 -2.72437245311358
5562 -2.65695706930092
5563 -2.69696901061243
5564 -2.69653172163635
5565 -2.69245035785959
5566 -2.62911633782369
5567 -2.62612819648713
5568 -2.6259824334951
5569 -2.66096555158167
5570 -2.57788064612606
5571 -2.62022479531002
5572 -2.58269082486297
5573 -2.64544179293075
5574 -2.65338587599625
5575 -2.65659266182085
5576 -2.66089267008566
5577 -2.67503168031231
5578 -2.6829757633778
5579 -2.68020626652928
5580 -2.68253847440172
5581 -2.65892486969329
5582 -2.66468250787837
5583 -2.67991474054523
5584 -2.67904016259307
5585 -2.64864857875536
5586 -2.68501644526619
5587 -2.68887916455491
5588 -2.68997238699512
5589 -2.68428763030605
5590 -2.65236553505205
5591 -2.53422463001386
5592 -2.53050767371716
5593 -2.49508726665451
5594 -2.43853122574788
5595 -2.41324134663113
5596 -2.37716500610435
5597 -2.34291070297792
5598 -2.30537673253087
5599 -2.27877498648587
5600 -2.2336613404534
5601 -2.16238323735201
5602 -2.11807128777568
5603 -2.08097460630471
5604 -2.08097460630471
5605 -2.07849663544025
5606 -2.08491020708945
5607 -2.13213741650632
5608 -2.14787981964528
5609 -2.14408998185257
5610 -2.10473397400518
5611 -2.12171536257637
5612 -1.91553361035363
5613 -1.87129454227332
5614 -1.8919200056452
5615 -1.69105860263146
5616 -1.44610389452945
5617 -1.42343774926919
5618 -1.411776709907
5619 -1.56154818421513
5620 -1.51730911613482
5621 -1.50674129921284
5622 -1.46498020199699
5623 -1.42941403194231
5624 -1.42686317958183
5625 -1.40215635243319
5626 -1.40696653117009
5627 -1.39822075164845
5628 -1.35106642372759
5629 -1.26390015449522
5630 -1.36520543395425
5631 -1.29050190054021
5632 -1.23700688246616
5633 -1.30260022887849
5634 -1.32752570051517
5635 -1.31513584619284
5636 -1.31630195012906
5637 -1.35915626978511
5638 -1.38590377882214
5639 -1.18606271675259
5640 -1.18526102029644
5641 -1.337291820981
5642 -1.1929864588739
5643 -1.30930532651175
5644 -1.25391538954134
5645 -1.24910521080444
5646 -1.31965449894569
5647 -1.19101865848153
5648 -1.32249687729023
5649 -1.12600836403731
5650 -1.26849168874408
5651 -1.09685576563184
5652 -1.06369468494561
5653 -1.08053031052477
5654 -0.695351604092409
5655 -0.977184349177355
5656 -0.988845388539545
5657 -0.802268758744495
5658 -0.715248252504147
5659 -0.751761882007006
5660 -0.754895786335595
5661 -0.768160218610087
5662 -0.575971713621983
5663 -0.609278557300239
5664 -0.648051513179523
5665 -0.604614141555364
5666 -0.582603929759229
5667 -0.55775133961856
5668 -0.454551141263172
5669 -0.431083299546764
5670 -0.291733879168586
5671 -0.19822691978302
5672 -0.265350777611629
5673 -0.18007942727561
5674 -0.175852300506816
5675 0.00489380960713899
5676 -0.0611368257812658
5677 -0.0840216155295647
5678 -0.0208333584856936
5679 -0.0208333584856936
5680 -0.0107757120358047
5681 0.026976902899287
5682 -0.00290451046632654
5683 -0.0086621486514079
5684 -0.0289960860392276
5685 -0.0290689675352415
5686 0.105616037098061
5687 0.0540159379203668
5688 0.0509549150877926
5689 0.0683007111390506
5690 0.0716532599556807
5691 0.0985465319847326
5692 0.109697400874827
5693 0.125877092989867
5694 0.0568583162649005
5695 0.0667701997227628
5696 0.03572268242093
5697 0.129083878814469
5698 0.288985881068508
5699 0.226380675992747
5700 0.317919834985944
5701 0.471116739606724
5702 0.433582769159673
5703 0.444952282537808
5704 0.351809730632311
5705 0.302760483815097
5706 0.167565308709699
5707 0.164212759893069
5708 0.195916210659025
5709 0.182506015392506
5710 0.198831470499572
5711 0.162317840996713
5712 0.17113650201437
5713 0.131488968182922
5714 0.153353416987029
5715 0.0546718713844898
5716 0.0536515304402984
5717 -0.0620842852294433
5718 -0.0801588962408396
5719 -0.22351679889977
5720 -0.38086794879333
5721 -0.2146252563861
5722 -0.153696325718654
5723 -0.20099641663154
5724 -0.134018321794957
5725 -0.270452482332587
5726 -0.307767808291598
5727 -0.279562669334299
5728 -0.0786283848245518
5729 -0.250920241400918
5730 0.00627855803139886
5731 -0.151436999342229
5732 -0.148084450525599
5733 -0.163025157208406
5734 -0.154279377686763
5735 -0.170677714289844
5736 -0.156684467055216
5737 -0.228399859132688
5738 -0.216082886306374
5739 -0.263018569739191
5740 -0.257115168562082
5741 -0.251576174865041
5742 -0.318189862221556
5743 -0.327518693711308
5744 -0.173738737122419
5745 -0.322635633478391
5746 -0.208284566232909
5747 -0.228691385116742
5748 -0.227233755196469
5749 -0.232772748893509
5750 -0.227233755196469
5751 -0.12184711196067
5752 -0.140504774940176
5753 0.196790788611188
5754 0.28723672516418
5755 0.182578896888518
5756 0.196353499635107
5757 0.197082314595244
5758 0.231482380713706
5759 0.246714613380567
5760 0.25720954880654
5761 0.447284490410247
5762 0.442547193169357
5763 0.445098045529836
5764 0.393352183360115
5765 0.385262337302595
5766 0.365074162906803
5767 0.392623368399978
5768 0.382128432974007
5769 0.353267360552585
5770 0.355599568425023
5771 0.365001281410789
5772 0.375058927860678
5773 0.405814919178456
5774 0.611850908409162
5775 0.648656063896076
5776 0.46156926362893
5777 0.418642062476866
5778 0.424108174677893
5779 0.444442112065713
5780 0.638598417446187
5781 0.65208149420872
5782 0.594140704877835
5783 0.698725651657482
5784 0.778749534280515
5785 0.66651203041943
5786 0.71723755164496
5787 0.660900155226377
5788 0.741069800841437
5789 0.706961260707029
5790 0.764246116573791
5791 0.858773416903549
5792 0.992073673112591
5793 1.05358565574815
5794 1.03930088252946
5795 1.1427926068689
5796 1.10613321437402
5797 0.861324269264028
5798 0.84616491809318
5799 0.855056460606851
5800 0.578544064730905
5801 0.583427124963822
5802 0.826559795665497
5803 0.800395338596582
5804 0.807027554733828
5805 0.79405464844339
5806 0.766724087438256
5807 0.815919097247498
5808 0.831515737394429
5809 0.752949484691669
5810 0.9138718278899
5811 0.780134282704776
5812 0.80134279804476
5813 0.761476619725271
5814 0.741944378793601
5815 0.725181634710452
5816 0.931727794413255
5817 0.563603358048099
5818 0.619357702498573
5819 0.75396982563586
5820 0.714249410308398
5821 1.19555880998282
5822 1.196506269431
5823 1.67745126162535
5824 1.93443141656962
5825 1.91868901343066
5826 1.7549242918879
5827 1.76534634581786
5828 1.97473488386519
5829 2.40240350247354
5830 2.39693739027251
5831 2.45633580952367
5832 2.48643586737732
5833 2.35415595211247
5834 2.64407854325494
5835 3.12043200120042
5836 3.0601590039971
5837 3.04427083786612
5838 3.05848272958879
5839 3.03785726621691
5840 3.24556952985593
5841 3.2789492550302
5842 3.45167840058265
5843 3.70763821458274
5844 3.69991277600529
5845 3.91148775893303
5846 3.90274197941139
5847 3.87839955974282
5848 4.13727463358345
5849 4.28806644883578
5850 4.4941753195625
5851 5.05915267666063
5852 5.10091377387648
5853 4.62703828679546
5854 4.39804462632044
5855 4.23107311895307
5856 3.9012114679951
5857 4.00842014863124
5858 3.21415760507403
5859 3.28120858140663
5860 3.69692463466872
5861 3.55640911035433
5862 3.49548017968688
5863 3.54657010839248
5864 3.78110276256454
5865 3.73394843464368
5866 3.78321632594894
5867 3.76834850076214
5868 3.89093517705717
5869 3.90500130578781
5870 3.92912508096835
5871 3.78525700783732
5872 3.78686040074962
5873 4.05761515844048
5874 4.26299521420707
5875 4.06227957418536
5876 4.01993542500141
5877 4.1157017107634
5878 4.35227504682384
5879 4.44869726604995
5880 4.16424078710852
5881 4.25971554688645
5882 4.16504248356467
5883 4.35220216532783
5884 4.35176487635174
5885 4.30905631968772
5886 4.30672411181528
5887 4.26241216223896
5888 4.03152358286758
5889 4.58637041201982
5890 5.24252252063108
5891 5.42705846853775
5892 5.05623741682009
5893 5.19660717814246
5894 5.01061360031551
5895 5.01061360031551
5896 5.10484937466122
5897 5.42778728349789
5898 5.52348068776386
5899 5.52391797673994
5900 5.43543984057932
5901 5.43055678034641
5902 5.33486337608043
5903 5.24172082417493
5904 5.42560083861748
5905 5.52027390193926
5906 5.84875080447297
5907 5.99057819571561
5908 5.84481520368823
5909 5.9431323418107
5910 5.84270164030383
5911 6.17686329952661
5912 7.06711077333385
5913 7.15289229414196
5914 7.23648737006967
5915 7.29348069995237
5916 7.19793305867843
5917 7.11003797448591
5918 7.10734135913341
5919 6.9710529615878
5920 7.20376357835952
5921 6.97178177654794
5922 6.45869604461155
5923 6.41044849425049
5924 6.50031137883537
5925 6.45774858516338
5926 6.35972297302496
5927 6.22285152351125
5928 6.13043778656589
5929 6.13043778656589
5930 6.12803269719743
5931 6.3620551808974
5932 6.31271440809613
5933 6.36190941790537
5934 6.31271440809613
5935 6.36190941790537
5936 6.45067908005005
5937 6.50242494221977
5938 6.22095660461489
5939 6.31329746006424
5940 6.31723306084898
5941 6.08452244407726
5942 6.13094795703798
5943 6.17934127039107
5944 5.94335098629874
5945 5.84554401864837
5946 5.85356098320987
5947 5.85275928675372
5948 5.94429844574692
5949 5.94510014220307
5950 6.03816981261255
5951 6.83483744553821
5952 6.59921156892595
5953 6.41022984976245
5954 6.36584501869011
5955 5.89677971034599
5956 5.9410187784263
5957 5.9356984292173
5958 6.08372074762111
5959 6.12898015664561
5960 6.12949032711771
5961 6.41015696826643
5962 6.18101754479939
5963 6.35899415806482
5964 6.36030602499307
5965 5.66348604160616
5966 4.95966943460194
5967 4.16671875797298
5968 3.55706504381845
5969 4.02817103405095
5970 4.02744221909082
5971 3.88641652430432
5972 3.7915248164945
5973 2.81134157660636
5974 2.67235656370825
5975 1.92451953311176
5976 1.87977029455935
5977 2.11189785936296
5978 2.57906824881072
5979 2.20482176678042
5980 2.20533193725251
5981 2.48439518548894
5982 2.62272426492293
5983 2.67417860110859
5984 2.9063061659122
5985 3.18762874052505
5986 3.22975424522096
5987 3.23383560899773
5988 3.46567164781728
5989 3.4210681722569
5990 3.41742409745622
5991 3.32756121287134
5992 3.65385167052463
5993 3.65399743351666
5994 3.65326861855652
5995 3.65268556658841
5996 4.21423749337391
5997 4.35402420272817
5998 4.35198352083979
5999 4.40110564915301
6000 4.25956978389442
6001 4.21285274494965
6002 4.21321715242972
6003 4.59045177579658
6004 5.01185258574775
6005 4.68220957927782
6006 4.63177558403635
6007 4.73096730011098
6008 4.53972625457105
6009 4.72885373672658
6010 4.7246994914538
6011 4.40081412316896
6012 4.02664052263467
6013 3.56151081507529
6014 3.09135228429096
6015 3.32391713807065
6016 3.32333408610254
6017 3.37391384433604
6018 3.37296638488787
6019 3.565300652868
6020 3.56005318515501
6021 3.23113899364522
6022 3.13930830866797
6023 3.32595781995903
6024 3.46545300332924
6025 3.32646799043113
6026 3.37354943685598
6027 3.5594701331869
6028 3.74641117046202
6029 3.88685381328041
6030 3.79356549838288
6031 3.93116576285673
6032 3.79465872082309
6033 3.79451295783106
6034 3.74706710392614
6035 3.60728039457188
6036 3.55976165917096
6037 3.6994754870292
6038 3.79356549838288
6039 3.70311956182989
6040 3.65377878902862
6041 3.51493953912254
6042 3.51114970132982
6043 3.83875202591137
6044 4.30410037795879
6045 3.89035212508906
6046 3.84108423378381
6047 3.98079806164205
6048 4.02715069310676
6049 3.98087094313807
6050 3.88590635383223
6051 3.98065229865003
6052 3.51333614621024
6053 4.07481519149971
6054 3.88597923532824
6055 3.98094382463408
6056 3.8878741542246
6057 3.88925890264886
6058 3.7947316023191
6059 3.97970483920185
6060 4.16752045442913
6061 4.4451989542413
6062 4.4957787124748
6063 4.63614847379717
6064 4.96411520585878
6065 4.95981519759397
6066 4.95748298972153
6067 4.72418932098171
6068 4.6757231261326
6069 4.47114476682217
6070 4.47755833847137
6071 4.39177681766326
6072 3.82796556450134
6073 4.01621846870471
6074 4.25563418310968
6075 3.83233845426216
6076 3.78744345271773
6077 3.55925148869886
6078 3.69940260553319
6079 3.69692463466872
6080 3.97897602424171
6081 3.97780992030549
6082 3.88175210855945
6083 4.11475425131522
6084 3.92934372545639
6085 3.8836470274558
6086 3.18223550982004
6087 3.04106405204151
6088 3.41334273367945
6089 3.45845637971193
6090 3.50604799660887
6091 3.50531918164873
6092 3.41618511202399
6093 3.27508653574148
6094 3.31983577429388
6095 3.31823238138158
6096 3.36786468016691
6097 3.3688850211111
6098 3.4178613864323
6099 3.42135969824096
6100 3.37267485890381
6101 3.37690198567261
6102 3.32486459751883
6103 3.5610735260992
6104 3.65064488470003
6105 3.6478025063555
6106 3.55611758437027
6107 3.55524300641811
6108 3.31932560382179
6109 3.32158493019821
6110 3.36684433922272
6111 3.45401060845509
6112 3.26568482275571
6113 3.48534965174098
6114 3.30219845225857
6115 3.45175128207867
6116 3.54715316036059
6117 3.45911231317605
6118 3.5525463910656
6119 3.41378002265553
6120 3.22662034089237
6121 3.2262559334123
6122 3.22698474837244
6123 3.60305326780309
6124 3.50714121904907
6125 3.50714121904907
6126 3.51042088636969
6127 3.32005441878193
6128 3.4631207954568
6129 3.51180563479395
6130 3.64918725477976
6131 3.74444337006965
6132 3.50874461196137
6133 3.6036363197712
6134 3.51129546432185
6135 3.46676487025749
6136 3.55619046586629
6137 3.46516147734519
6138 3.55597182137825
6139 3.60808209102803
6140 3.51180563479395
6141 3.36997824355131
6142 3.51173275329794
6143 3.51326326471422
6144 3.51107681983381
6145 3.3709985844955
6146 3.32821714633546
6147 3.32326120460653
6148 3.37180028095165
6149 3.46596317380134
6150 3.69881955356508
6151 3.37034265103137
6152 3.37136299197557
6153 3.28033400345446
6154 2.81236191755055
6155 2.81535005888711
6156 2.81360090298278
6157 2.99879278435357
6158 3.00039617726588
6159 3.18493212517254
6160 3.18566094013268
6161 3.3704884140234
6162 3.37165451795962
6163 3.41793426792831
6164 3.13857949370783
6165 3.0468216902266
6166 3.0452182973143
6167 3.04813355715484
6168 3.27647128416574
6169 3.3215120487022
6170 3.41684104548811
6171 3.23084746766117
6172 3.22938983774089
6173 3.0452182973143
6174 2.53359019529818
6175 2.16364372153268
6176 1.74282596354963
6177 1.83764478986344
6178 2.20693533016482
6179 1.97779590669777
6180 1.69683773956499
6181 1.41821178030465
6182 1.23316566192588
6183 1.13936717655626
6184 1.14002311002038
6185 1.32419465044698
6186 2.02145192280997
6187 1.83881089379966
6188 1.74231579307753
6189 1.79019893595853
6190 1.97670268425756
6191 1.88385165833612
6192 1.88356013235207
6193 2.16218609161241
6194 2.58220215313931
6195 2.44241544378505
6196 2.53410036577028
6197 2.39657298279244
6198 2.35051187731179
6199 2.35080340329584
6200 2.30175415647863
6201 2.62826325861997
6202 2.58183774565924
6203 2.85929760098337
6204 2.85929760098337
6205 2.86082811239966
6206 2.67490741606873
6207 2.81330937699873
6208 2.9547723607613
6209 2.85900607499931
6210 2.90754515134443
6211 2.90710786236835
6212 2.90353666906368
6213 3.00032329576986
6214 2.99930295482567
6215 3.00076058474594
6216 2.76746691600612
6217 2.48825790477766
6218 2.48825790477766
6219 2.07115710309131
6220 2.58140045668316
6221 2.3489813658955
6222 2.07079269561124
6223 1.97444335788114
6224 1.97728573622567
6225 1.97721285472966
6226 1.97852472165791
6227 1.97816031417784
6228 2.02509599761065
6229 1.97845184016189
6230 1.93027717129684
6231 1.83830072332756
6232 2.11641651211581
6233 2.11532328967561
6234 1.83523970049499
6235 1.83589563395911
6236 1.88494488077633
6237 1.88647539219261
6238 2.11867583849223
6239 2.11517752668358
6240 1.88326860636801
6241 1.88523640676038
6242 1.9769213287456
6243 1.97466200236918
6244 1.88385165833612
6245 1.88487199928031
6246 1.88436182880822
6247 1.88341436936004
6248 1.23331142491791
6249 1.51120856921812
6250 1.51361365858657
6251 1.65055798959629
6252 1.60435112112361
6253 1.65063087109231
6254 1.65019358211623
6255 1.65084951558035
6256 2.16349795854065
6257 2.25343372462155
6258 2.25365236910959
6259 2.34635763203901
6260 2.57921401180275
6261 2.76637369356591
6262 2.7657906415978
6263 2.76659233805395
6264 2.76775844199017
6265 2.76571776010179
6266 1.83837360482358
6267 1.83626004143918
6268 2.58030723424296
6269 2.5821292716433
6270 2.57979706377086
6271 2.07050116962719
6272 2.0684604877388
6273 2.06926218419495
6274 2.07101134009928
6275 2.95331473084103
6276 3.41727833446419
6277 3.28040688495048
6278 3.1389439011879
6279 2.9973351544333
6280 2.95455371627326
6281 2.86009929743952
6282 2.85754844507904
6283 2.81498565140704
6284 2.8120703915665
6285 2.81403819195887
6286 2.9515655749367
6287 3.04667592723457
6288 2.85973488995945
6289 3.04638440125051
6290 3.18850331847721
6291 2.95178421942474
6292 3.41866308288845
6293 3.37216468843172
6294 3.27829332156608
6295 3.37289350339185
6296 3.14040153110818
6297 3.09332008468333
6298 3.23186780860536
6299 3.09572517405178
6300 3.09353872917137
6301 3.13989136063608
6302 3.13938119016398
6303 3.18609822910876
6304 3.14083882008426
6305 3.18515076966058
6306 3.18340161375626
6307 3.18456771769247
6308 3.32384425657464
6309 3.32588493846302
6310 3.22873390427677
6311 3.27836620306209
6312 3.27785603259
6313 3.27785603259
6314 3.27822044007007
6315 3.23223221608543
6316 3.51136834581787
6317 3.51071241235374
6318 3.41691392698412
6319 3.27763738810196
6320 3.27741874361392
6321 3.27749162510993
6322 3.18587958462072
6323 3.18347449525227
6324 3.18456771769247
6325 3.09200821775508
6326 3.13741338977162
6327 3.18427619170842
6328 3.2325966235655
6329 3.23077458616515
6330 3.18427619170842
6331 3.18456771769247
6332 3.09171669177103
6333 3.27778315109399
6334 3.13814220473175
6335 3.09113363980292
6336 3.09164381027502
6337 3.09171669177103
6338 3.09149804728299
6339 3.0904777063388
6340 3.27967806999034
6341 3.13719474528357
6342 3.13872525669986
6343 3.04609287526646
6344 3.04638440125051
6345 2.99398260561667
6346 3.04186574849767
6347 2.99565888002499
6348 2.94937913005629
6349 3.0415013410176
6350 3.22764068183657
6351 3.1825999173001
6352 3.22968136372495
6353 3.27647128416574
6354 3.13537270788323
6355 3.13610152284337
6356 3.13500830040316
6357 3.17837279053131
6358 3.25191022000913
6359 3.25118140504899
6360 3.15956936455978
6361 3.11540317797548
6362 3.21357455310592
6363 3.26233227393908
6364 3.25453395386562
6365 3.44081905767661
6366 3.44009024271648
6367 3.44132922814871
6368 3.4391427832683
6369 4.04303885923775
6370 4.0417269923095
6371 4.12590512020531
6372 4.07853214779641
6373 4.12466613477308
6374 4.63381626592473
6375 4.96987284404386
6376 5.82564737023663
6377 5.44178053073251
6378 5.2548394934574
6379 5.21009025490499
6380 5.20877838797674
6381 5.11709346599152
6382 5.2053529576641
6383 5.21147500332925
6384 5.25491237495341
6385 5.25469373046537
6386 5.25119541865671
6387 5.12343415614471
6388 5.21577501159406
6389 5.12219517071248
6390 5.65189788373999
6391 5.70029119709308
6392 5.70896409511871
6393 5.42494490515335
6394 5.37764481424047
6395 5.14180029314016
6396 4.76609618118958
6397 4.86280992639975
6398 4.77090635992648
6399 4.82017425123174
6400 4.91441002557744
6401 5.00726105149889
6402 5.05754928374833
6403 5.05456114241177
6404 5.05456114241177
6405 5.10382903371703
6406 5.00901020740321
6407 5.19901226751091
6408 5.396448240212
6409 5.25884797573815
6410 5.26045136865045
6411 5.21621230057014
6412 5.1670172907609
6413 5.07146964948695
6414 5.12030025181612
6415 5.35680070638055
6416 5.30906332649158
6417 5.30571077767495
6418 5.16760034272901
6419 4.97949320151767
6420 4.88533030866798
6421 4.97162199994819
6422 5.01782886842087
6423 5.0190678538531
6424 4.89305574724543
6425 5.17211899548186
6426 5.08254763688103
6427 5.31256163830024
6428 5.57019772670864
6429 5.2506123666886
6430 4.90048965983883
6431 4.62842303521972
6432 5.18378003484405
6433 5.15644947383891
6434 5.09923749946816
6435 4.7411707095529
6436 4.73781816073627
6437 4.83066918665771
6438 4.79969455085189
6439 4.70720793241052
6440 4.74998937057055
6441 4.64132306001414
6442 4.63323321395662
6443 4.58957719784442
6444 4.58695346398793
6445 4.49512277901067
6446 4.68046042337349
6447 4.67936720093329
6448 4.72499101743786
6449 4.62980778364398
6450 4.35606488461655
6451 4.58381955965934
6452 4.58491278209954
6453 4.35387843973614
6454 3.91148775893303
6455 3.58847696860035
6456 3.63417366660094
6457 3.92023353845468
6458 3.92045218294272
6459 3.92431490223144
6460 4.18260692410397
6461 4.23209345989726
6462 4.17757810087902
6463 3.90113858649909
6464 3.52594464502061
6465 3.50823444148928
6466 3.8841571979279
6467 3.43374955256329
6468 3.43338514508322
6469 3.8692893727411
6470 3.80143669995236
6471 4.27174099372871
6472 4.39578529994401
6473 4.58207040375501
6474 4.58177887777095
6475 4.58112294430683
6476 4.77389450126304
6477 4.78861656345781
6478 4.7922606382585
6479 4.97745251962928
6480 5.49432808935839
6481 5.67769793332883
6482 5.16781898721705
6483 5.68586066088237
6484 5.87848645484655
6485 5.9703171398238
6486 5.54745869995237
6487 5.5444705586158
6488 5.21832586395454
6489 5.45278563663058
6490 4.79561318707512
6491 4.79379114967478
6492 5.03058313022327
6493 5.55000955231285
6494 5.07948661404845
6495 5.26693782179567
6496 5.26555307337141
6497 5.26664629581161
6498 5.49986708305543
6499 5.50256369840793
6500 5.49666029723082
6501 5.82914568204529
6502 5.82572025173264
6503 5.58805369323199
6504 5.49826369014312
6505 5.50263657990395
6506 5.49862809762319
6507 5.64169447429807
6508 5.5438875066477
6509 5.54898921136865
6510 5.5018348834478
6511 5.97337816265638
6512 6.11301910901861
6513 6.205578608956
6514 6.72230841569308
6515 7.33341975976788
6516 6.76953562510995
6517 7.00538014621025
6518 7.47386240258626
6519 7.1445838035964
6520 7.00064284896936
6521 6.85830528725462
6522 7.38079273217678
6523 6.78192547943227
6524 6.98249535646195
6525 7.41089279003043
6526 7.23145854684472
6527 7.23284329526899
6528 7.23160430983675
6529 7.17497538743411
6530 7.41140296050253
6531 7.41431822034308
6532 7.22475344921146
6533 7.21301952835326
6534 7.22293141181112
6535 7.2254822641716
6536 7.23284329526899
6537 7.18270082601156
6538 7.13649395753888
6539 7.1392634543874
6540 6.90589690415156
6541 7.37693001288805
6542 7.37488933099967
6543 7.03912427886459
6544 7.03781241193634
6545 6.76720341723751
6546 7.0508581997228
6547 7.44492844866883
6548 7.11134984141416
6549 7.05705312688396
6550 7.08729894772964
6551 7.37787747233623
6552 6.78666277667316
6553 6.89088331597274
6554 8.85802777487829
6555 12.2615936387177
6556 10.65557699256
6557 10.8674435014718
6558 10.7279483181016
6559 10.2664626853429
6560 9.66016152000498
6561 9.68829377746627
6562 9.5649782862111
6563 9.55266131338479
6564 9.68894971093039
6565 10.17674556375
6566 10.1488319507768
6567 10.3854052868372
6568 10.6225616748658
6569 10.0448300559652
6570 10.575698872929
6571 10.3367204475001
6572 10.5309496343766
6573 10.9991403647685
6574 10.7722602676779
6575 10.5316055678407
6576 10.8715248652485
6577 10.8708689317844
6578 10.9067995093192
6579 10.9388673675652
6580 11.139947415067
6581 11.2317052185482
6582 11.20954924376
6583 11.6329907355996
6584 11.4954633526218
6585 12.3265310516659
6586 12.30561406231
6587 12.9832662122453
6588 13.3485482702659
6589 13.6240403251976
6590 13.8667357069232
6591 13.6676234598138
6592 12.9058660634787
6593 12.960381422497
6594 13.1551936613416
6595 12.9281678012589
6596 13.6505691897466
6597 13.1284461523045
6598 13.0878511590249
6599 13.0054950685294
6600 13.0954308346103
6601 13.5595402012255
6602 13.4819214079709
6603 13.7916677660291
6604 14.259566970437
6605 13.7939999739016
6606 14.1586989799541
6607 14.0941259744859
6608 14.1340650343014
6609 13.7757795998981
6610 14.1648210256192
6611 13.6093911444989
6612 13.6869370562575
6613 13.8317525888367
6614 13.9019374694978
6615 13.8848831994306
6616 13.8748255529807
6617 13.6221454063013
6618 13.3897991970096
6619 13.503785856775
6620 13.1025732212197
6621 13.1561411207897
6622 12.774096318686
6623 12.2448308946345
6624 15.0448650899846
6625 14.6689423335459
6626 14.1334819823333
6627 14.1927346385925
6628 13.5634758020103
6629 14.115698897306
6630 13.1551936613416
6631 13.066861288173
6632 12.8233642099912
6633 12.774169200182
6634 12.5277568621597
6635 12.4701075988129
6636 12.2273393355913
6637 12.6137570274558
6638 12.7187792632116
6639 12.8305065966006
6640 12.9356017138523
6641 12.5823451026739
6642 12.204454545843
6643 12.2020494564745
6644 12.140828999823
6645 12.1404645923429
6646 12.1457120600559
6647 11.8149758311458
6648 12.082450921516
6649 12.0337660821789
6650 11.9903287105547
6651 11.9901829475627
6652 12.2990547276687
6653 12.9697831354827
6654 13.322821102173
6655 12.9081982713512
6656 12.8692795524798
6657 12.8553591867412
6658 12.2837496135059
6659 12.2810529981533
6660 11.9562201704203
6661 12.1019102809517
6662 11.9646015424619
6663 10.6430413752456
6664 9.76241425891219
6665 9.77422106126641
6666 10.0831657228684
6667 11.0696167714138
6668 10.8374163251141
6669 10.1833048983913
6670 10.1720082665091
6671 10.1753608153258
6672 10.1763082747739
6673 10.1666150358041
6674 10.1895727070484
6675 10.2038574802671
6676 10.1916862704328
6677 10.192779492873
6678 10.1996303534983
6679 8.50601014913216
6680 9.35136262139497
6681 9.57649356258126
6682 9.56512404920313
6683 9.57394271022078
6684 9.55404606180904
6685 9.5607511594423
6686 11.1153863509104
6687 9.3829203091689
6688 9.37934911586423
6689 9.64915641410691
6690 9.64485640584211
6691 8.43932358027963
6692 8.44165578815207
6693 8.44107273618396
6694 7.99175831325955
6695 7.43195554237839
6696 7.54667101710394
6697 7.59652196037731
6698 7.7689595799457
6699 7.49805905926281
6700 7.48596073092454
6701 6.65474726888838
6702 6.94926139427971
6703 6.42750276431769
6704 5.80567784032888
6705 5.80720835174516
6706 5.80662529977705
6707 5.80655241828104
6708 5.80385580292853
6709 5.36671258983841
6710 5.34018372528943
6711 5.53120612634131
6712 5.74533196162954
6713 7.08503962135322
6714 5.74533196162954
6715 7.08503962135322
6716 7.10690407015732
6717 7.11572273117498
6718 7.14115837328376
6719 8.03475839590763
6720 8.24837406072376
6721 8.4295574598138
6722 8.43072356375002
6723 8.29108261738779
6724 8.41439810864295
6725 8.47190160899775
6726 8.47168296450971
6727 8.46177108105185
6728 8.45827276924319
6729 8.23182996112865
6730 8.43582526847098
6731 8.4311608527261
6732 8.44952698972155
6733 8.44238460311221
6734 8.41920828737986
6735 8.43269136414239
6736 8.4274438964294
6737 8.4274438964294
6738 8.42729813343737
6739 8.09627037854319
6740 8.05071944353463
6741 7.94671754872309
6742 8.04620079078178
6743 8.03789230023622
6744 8.04518044983759
6745 7.50753365374459
6746 7.49893363721497
6747 7.93789888770544
6748 7.93585820581705
6749 7.95611926170886
6750 7.91515986094916
6751 7.53865405254243
6752 6.66830322714693
6753 6.88614601873185
6754 6.58900815948403
6755 6.57195388941683
6756 5.82083719149972
6757 5.90414074144337
6758 5.85953726588299
6759 5.8606304883232
6760 5.90100683711478
6761 5.90844074970818
6762 5.9639035681746
6763 5.81063378205781
6764 5.81937956157945
6765 5.82171176945189
6766 5.63826904398543
6767 5.58164012158279
6768 5.95559507762904
6769 5.95741711502938
6770 5.71712682267224
6771 5.72689294313807
6772 5.7499234958784
6773 5.75429638563922
6774 5.75400485965517
6775 5.75349468918307
6776 5.35257357961176
6777 5.15098336163789
6778 5.08976290498638
6779 4.88686082008427
6780 4.82520307445668
6781 4.82520307445668
6782 4.82520307445668
6783 4.81973696225566
6784 5.05171876406724
6785 4.87140994292936
6786 4.86747434214462
6787 4.84954549412526
6788 4.85180482050168
6789 4.86536077876023
6790 4.82724375634507
6791 4.60050942224647
6792 4.37421237712396
6793 4.41356838497135
6794 3.51479377613051
6795 3.24374749245559
6796 2.84501282776468
6797 2.34839831392739
6798 2.07611304482024
6799 1.89952117997906
6800 2.29293549546097
6801 2.75281773530736
6802 2.34424406865461
6803 2.38629669185451
6804 2.60319202399126
6805 2.68190403968604
6806 2.72206174398959
6807 2.72126004753344
6808 2.7200210621012
6809 2.72410242587797
6810 2.41107640049917
6811 2.41428318632377
6812 2.73401430933583
6813 2.73182786445542
6814 3.45094958562252
6815 3.45226145255076
6816 3.45495806790327
6817 3.04966406857113
6818 4.11759662965975
6819 3.67076017759981
6820 4.15906620089154
6821 4.46852103296568
6822 4.15673399301911
6823 4.15330856270646
6824 4.55590594668609
6825 4.49993295774758
6826 4.39819038931247
6827 4.45307015581077
6828 5.55911973931456
6829 5.55336210112948
6830 5.54986378932082
6831 4.66253157535412
6832 4.67353668125219
6833 5.10878497544596
6834 5.10572395261338
6835 4.61136876515251
6836 4.61894844073794
6837 4.43681758219972
6838 4.43550571527148
6839 4.41334974048331
6840 4.12131358595645
6841 4.07292027260336
6842 4.06854738284254
6843 3.59263121387313
6844 3.58920578356049
6845 3.43681057539586
6846 3.33477648097669
6847 2.45793920243597
6848 2.36005935328958
6849 2.31305078836075
6850 1.38257272875395
6851 2.31210332891257
6852 1.72584457497844
6853 2.36530682100257
6854 2.42463235875771
6855 2.41989506151682
6856 2.12334025423711
6857 2.11736397156399
6858 2.40837978514666
6859 2.84559587973279
6860 2.84814673209327
6861 1.62840201480813
6862 1.6287664222882
6863 0.649020471376144
6864 0.640201810358489
6865 0.781956320105119
6866 0.395538628240526
6867 0.425492923102153
6868 0.183526356336697
6869 0.181339911456286
6870 0.18279754137656
6871 -0.199538786711266
6872 0.427970893966618
6873 0.573005071033865
6874 0.183380593344669
6875 -0.013180801404256
6876 0.428845471918783
6877 0.183307711848655
6878 0.183453474840683
6879 0.183089067360615
6880 0.424545463653974
6881 0.428043775462632
6882 -0.0616469962533609
6883 -0.00166552503409325
6884 -0.00239433999423017
6885 0.0935905902558021
6886 0.4337285321517
6887 0.4337285321517
6888 0.337743601901669
6889 0.337087668437545
6890 0.337597838909641
6891 0.0927160123036373
6892 -0.0041434958985585
6893 -0.494927490054758
6894 -0.393767973587754
6895 0.0933719457677603
6896 -0.101658937564879
6897 -0.102970804493124
6898 -0.100128426148591
6899 0.489264232114133
6900 -0.194801489470376
6901 -0.197425223326869
6902 -0.235177838261961
6903 -0.216811701266511
6904 -0.221476117011387
6905 -0.221621880003414
6906 -0.221257472523345
6907 -0.221330354019359
6908 -0.467742692041651
6909 0.00401923165497416
6910 0.00452940212707053
6911 0.00416499464700207
6912 0.0150972190490558
6913 -0.327300049223267
6914 -0.325696656310966
6915 -0.325842419302993
6916 -0.323874618910624
6917 -0.511252945161824
6918 -0.608112453364021
6919 -0.605634482499555
6920 -0.600387014786569
6921 -0.596232769513789
6922 -0.458996912520008
6923 -0.309735608683967
6924 -0.305800007899228
6925 -0.314108498444789
6926 -0.565695422684052
6927 -0.555492013242135
6928 -0.457757927087775
6929 -0.442671457412941
6930 -0.389103557842878
6931 -0.0437910297300064
6932 -0.383856090129891
6933 -0.258937205962424
6934 -0.269577904380424
6935 -0.278906735870176
6936 -0.276647409493751
6937 -0.278177920910039
6938 -0.275627068549559
6939 -0.589964960856611
6940 -0.59922091085035
6941 -0.605853126987596
6942 -0.611246357692609
6943 -0.606800586435774
6944 -0.606071771475637
6945 -0.600168370298528
6946 -0.696226182044574
6947 -0.701109242277491
6948 -0.703004161173847
6949 -0.815168783538918
6950 -0.816262005979123
6951 -0.817355228419329
6952 -0.816116242987096
6953 -0.812034879210329
6954 -0.801758588272399
6955 -0.797677224495632
6956 -0.800155195360098
6957 -1.28838833715582
6958 -1.29210529345252
6959 -1.29261546392461
6960 -1.29028325605217
6961 -1.30420362179079
6962 -1.30558837021505
6963 -1.30653582966323
6964 -1.3079934595835
6965 -1.06515231486588
6966 -1.06726587825028
6967 -1.51417521180623
6968 -1.51585148621455
6969 -1.41593095517978
6970 -1.417097059116
6971 -1.56533802200785
6972 -1.41862757053228
6973 -1.41680553313194
6974 -1.41585807368376
6975 -1.42117842289276
6976 -1.41789875557215
6977 -1.41578519218775
6978 -1.41877333352431
6979 -1.41680553313194
6980 -1.41673265163593
6981 -1.4309445433586
6982 -1.43130895083867
6983 -1.43072589887056
6984 -1.5783838097943
6985 -1.5783838097943
6986 -1.57867533577835
6987 -1.77494520454322
6988 -1.82209953246408
6989 -1.67626365894068
6990 -1.67684671090879
6991 -1.67611789594866
6992 -1.67626365894068
};
\end{axis}

\end{tikzpicture}


==> T2_446.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
xmin=-327.05, xmax=6868.05,
ymin=-1.36086678933557, ymax=3.10781646941783,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
width=15cm,
height=5cm,
xlabel={Days},
legend cell align={left},
legend entries={{D446 shifted},{D163}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
]
\addplot [semithick, color1]
table {%
2131 -0.967426005964814
2132 -0.932330138418485
2133 -0.904604117956418
2134 -0.905801539919818
2135 -0.952743331889786
2136 -0.94218035956979
2137 -0.933442030241643
2138 -0.913812863055902
2139 -0.913484997518304
2140 -0.879472511748385
2141 -0.897476606269512
2142 -0.907996813519386
2143 -0.90764043793504
2144 -0.917376618899355
2145 -0.906856411649481
2146 -0.885644936869247
2147 -0.896706835007326
2148 -0.894953467132347
2149 -0.861311611970147
2150 -0.841924780181761
2151 -0.852402222361514
2152 -0.851261820491609
2153 -0.861382887087016
2154 -0.865003663023965
2155 -0.873970072726093
2156 -0.863834751107312
2157 -0.865816199356272
2158 -0.847070843619708
2159 -0.844419409272178
2160 -0.864618777392872
2161 -0.843350282519142
2162 -0.863107744915248
2163 -0.833671121648323
2164 -0.834882798635097
2165 -0.83478301347148
2166 -0.82595915400309
2167 -0.831461593025382
2168 -0.870719927396864
2169 -0.89743384119939
2170 -0.902465864450346
2171 -0.877961479270761
2172 -0.857605305892956
2173 -0.877989989317509
2174 -0.867626587324746
2175 -0.875794715717941
2176 -0.875138984642746
2177 -0.872957966066553
2178 -0.874397723427308
2179 -0.877377023312435
2180 -0.876108326232165
2181 -0.876507466886632
2182 -0.87496792436226
2183 -0.876735547260613
2184 -0.918574040862755
2185 -0.917790014577196
2186 -0.89803255218109
2187 -0.898773813396529
2188 -0.905316869125109
2189 -0.897947022040847
2190 -0.908196383846619
2191 -0.90674237146249
2192 -0.926314518554736
2193 -0.902793729987944
2194 -0.903121595525541
2195 -0.901296952533694
2196 -0.912358850671773
2197 -0.912501400905511
2198 -0.915252620416657
2199 -0.923477768903347
2200 -0.91257267602238
2201 -0.923634574160459
2202 -0.925501982222429
2203 -0.90307883045542
2204 -0.881496725067467
2205 -0.881154604506495
2206 -0.901040362112965
2207 -0.889194437689326
2208 -0.896664069937204
2209 -0.896792365147568
2210 -0.896792365147568
2211 -0.896934915381307
2212 -0.840770123288482
2213 -0.882081181025793
2214 -0.878175304621368
2215 -0.879258686397778
2216 -0.87911613616404
2217 -0.879101881140666
2218 -0.874226663146822
2219 -0.88554515170563
2220 -0.886229392827573
2221 -0.876008541068549
2222 -0.879429746678264
2223 -0.882665636984119
2224 -0.86950825041009
2225 -0.880869504039019
2226 -0.894996232202468
2227 -0.892130972504331
2228 -0.887997015725926
2229 -0.888581471684252
2230 -0.897804471807109
2231 -0.901239932440198
2232 -0.892359052878312
2233 -0.903007555338551
2234 -0.903221380689158
2235 -0.908253403940114
2236 -0.908823604875067
2237 -0.909536356043757
2238 -0.8985172229758
2239 -0.89989996024306
2240 -0.913085856863837
2241 -0.912914796583351
2242 -0.915965371585347
2243 -0.915480700790638
2244 -0.915110070182919
2245 -0.914767949621947
2246 -0.90506027870438
2247 -0.917305343782486
2248 -0.916863438057898
2249 -0.904746668190156
2250 -0.906557056158631
2251 -0.906314720761276
2252 -0.914582634318088
2253 -0.92236587708019
2254 -0.930305925099404
2255 -0.929735724164451
2256 -0.920213368550744
2257 -0.952729076866412
2258 -0.953113962497505
2259 -0.954482444741391
2260 -0.956592188200715
2261 -0.955066900699717
2262 -0.965059672084761
2263 -0.956848778621444
2264 -0.956592188200715
2265 -0.955109665769839
2266 -0.955423276284063
2267 -0.91395541328964
2268 -0.954069049063551
2269 -0.951759735276993
2270 -0.952116110861338
2271 -0.951831010393862
2272 -0.951161024295292
2273 -0.948837455485361
2274 -0.948851710508735
2275 -0.972016123491181
2276 -0.972016123491181
2277 -0.933399265171521
2278 -0.974610537745215
2279 -0.973897786576525
2280 -0.929479133743722
2281 -0.971089546971884
2282 -0.970975506784893
2283 -0.968024716946514
2284 -0.965330517528863
2285 -0.976677516134418
2286 -0.987311763571283
2287 -0.985002449784726
2288 -0.984318208662782
2289 -0.987183468360919
2290 -0.99690539430186
2291 -0.98632816695849
2292 -0.988352380277572
2293 -0.998473446872979
2294 -0.967668341362168
2295 -0.96632836916503
2296 -0.965187967295125
2297 -0.963776719981117
2298 -0.962251432480119
2299 -0.975366053984028
2300 -0.976021785059223
2301 -0.942166104546416
2302 -0.941439098354352
2303 -0.940997192629764
2304 -0.939970830946849
2305 -0.931916742740645
2306 -0.931859722647149
2307 -0.939129784567794
2308 -0.969336179096905
2309 -0.967668341362168
2310 -0.96692708014673
2311 -0.96602901367418
2312 -0.966556449539011
2313 -0.967696851408916
2314 -0.967269200707702
2315 -0.967568556198552
2316 -0.965187967295125
2317 -0.942935875808602
2318 -0.952101855837964
2319 -0.953370552918234
2320 -0.961410386101064
2321 -0.959257877571619
2322 -0.971745278047079
2323 -0.961267835867326
2324 -0.961723996615288
2325 -0.961681231545167
2326 -0.962037607129512
2327 -0.961054010516719
2328 -0.960398279441524
2329 -0.95989935362344
2330 -0.959614253155964
2331 -0.959471702922226
2332 -0.958801716823657
2333 -0.960098923950674
2334 -0.957048348948677
2335 -0.95623581261637
2336 -0.953698418455831
2337 -0.954168834227167
2338 -0.953342042871486
2339 -0.951289319505657
2340 -0.950847413781069
2341 -0.97227271391191
2342 -0.972543559356013
2343 -0.936863235851358
2344 -0.938573838656215
2345 -0.986983898033685
2346 -0.987639629108881
2347 -0.95545178633081
2348 -0.957761100117368
2349 -0.980155741837629
2350 -0.980854237982946
2351 -0.980469352351853
2352 -0.980355312164862
2353 -0.979542775832555
2354 -0.980255527001246
2355 -0.981538479104889
2356 -0.980298292071367
2357 -0.980269782024619
2358 -0.980911258076441
2359 -0.979956171510395
2360 -0.979471500715686
2361 -0.978801514617117
2362 -0.978274078752286
2363 -0.945116894384796
2364 -0.978174293588669
2365 -0.978202803635417
2366 -0.980098721744134
2367 -0.981438693941272
2368 -0.993812054229742
2369 -1.01757517819389
2370 -1.01788878870811
2371 -1.02092510868674
2372 -1.01999853216744
2373 -1.04095341652694
2374 -1.03145957095998
2375 -1.03120298053925
2376 -1.02879388158908
2377 -1.02909323707993
2378 -1.0291074921033
2379 -1.03103192025877
2380 -1.03307038860122
2381 -1.03259997282989
2382 -1.04225062365396
2383 -1.04507311828197
2384 -1.04639883545574
2385 -1.04816645835409
2386 -1.04816645835409
2387 -1.049306860224
2388 -1.04963472576159
2389 -1.04906452482664
2390 -1.02101063882698
2391 -1.02226508088387
2392 -1.02156658473856
2393 -1.00206571276318
2394 -1.00349121510056
2395 -1.00317760458634
2396 -1.03130276570287
2397 -1.03127425565612
2398 -1.03255720775977
2399 -1.03232912738579
2400 -1.04132404713466
2401 -1.04099618159706
2402 -1.02907898205656
2403 -1.03177318147421
2404 -1.0402121553115
2405 -1.03047597434719
2406 -1.03113170542239
2407 -1.02806687539702
2408 -1.03730413054325
2409 -1.02772475483604
2410 -1.02728284911146
2411 -1.02809538544376
2412 -1.02936408252403
2413 -1.03086085997828
2414 -1.02986300834212
2415 -1.0306327796043
2416 -1.02925004233704
2417 -1.05986983254399
2418 -1.05760328382756
2419 -1.05891474597795
2420 -1.05967026221676
2421 -1.05808795462227
2422 -1.08796648361378
2423 -1.0856714248506
2424 -1.08753883291256
2425 -1.08855093957211
2426 -1.08658374634652
2427 -1.06658394855306
2428 -1.06567162705714
2429 -1.06568588208051
2430 -1.0453867287962
2431 -1.07751755148077
2432 -1.07805924236898
2433 -1.0894775160914
2434 -1.08008345568806
2435 -1.07919964423888
2436 -1.09972687789718
2437 -1.08933496585767
2438 -1.08990516679262
2439 -1.08987665674587
2440 -1.08969134144201
2441 -1.08832285919812
2442 -1.08790946352028
2443 -1.08739628267883
2444 -1.08617035066868
2445 -1.08634141094916
2446 -1.08712543723472
2447 -1.08652672625302
2448 -1.08491590861178
2449 -1.08577121001421
2450 -1.08619886071543
2451 -1.08658374634652
2452 -1.08508696889227
2453 -1.09470910966959
2454 -1.10577100780767
2455 -1.09530782065129
2456 -1.0958495115395
2457 -1.09530782065129
2458 -1.0958495115395
2459 -1.10813734168773
2460 -1.09697565838603
2461 -1.09741756411062
2462 -1.10780947615013
2463 -1.11679014087563
2464 -1.13684695876259
2465 -1.12608441611536
2466 -1.11403892136448
2467 -1.11592058444983
2468 -1.09686161819904
2469 -1.07559312332531
2470 -1.07488037215662
2471 -1.07536504295133
2472 -1.05540801022799
2473 -1.08548610954674
2474 -1.0846878282378
2475 -1.08508696889227
2476 -1.10611312836864
2477 -1.106355463766
2478 -1.10581377287779
2479 -1.10518655184935
2480 -1.10520080687272
2481 -1.09466634459947
2482 -1.09349743268282
2483 -1.10366126434835
2484 -1.10418870021318
2485 -1.09450953934236
2486 -1.09338339249583
2487 -1.09294148677124
2488 -1.07053259002761
2489 -1.07986963033745
2490 -1.07945623465961
2491 -1.08006920066469
2492 -1.0681377461008
2493 -1.03673392960829
2494 -1.03451014596198
2495 -1.05602097623306
2496 -1.05644862693428
2497 -1.05647713698103
2498 -1.05693329772899
2499 -1.05673372740175
2500 -1.03402547516727
2501 -1.06778137051646
2502 -1.06802370591381
2503 -1.06893602740974
2504 -1.06960601350831
2505 -1.06952048336806
2506 -1.06880773219937
2507 -1.07927091935575
2508 -1.0795702748466
2509 -1.1011808902813
2510 -1.10200768163699
2511 -1.1015087558189
2512 -1.10135195056179
2513 -1.07844412800007
2514 -1.07827306771959
2515 -1.10200768163699
2516 -1.07827306771959
2517 -1.07814477250922
2518 -1.07834434283646
2519 -1.07847263804682
2520 -1.07834434283646
2521 -1.07854391316369
2522 -1.07867220837405
2523 -1.07747478641065
2524 -1.07855816818706
2525 -1.07911411409864
2526 -1.08011196573481
2527 -1.08076769681
2528 -1.07945623465961
2529 -1.0796272949401
2530 -1.08021175089842
2531 -1.07969857005697
2532 -1.08233574938112
2533 -1.08183682356304
2534 -1.10320510360039
2535 -1.10279170792255
2536 -1.1036327543016
2537 -1.12515783959606
2538 -1.13553549661219
2539 -1.13512210093435
2540 -1.12495826926882
2541 -1.12482997405846
2542 -1.1253003898298
2543 -1.12552847020378
2544 -1.12604165104523
2545 -1.12585633574138
2546 -1.12559974532065
2547 -1.12575655057776
2548 -1.12708226775152
2549 -1.12713928784502
2550 -1.12766672370985
2551 -1.127367368219
2552 -1.11815862311952
2553 -1.11817287814289
2554 -1.11855776377398
2555 -1.11811585804939
2556 -1.11797330781566
2557 -1.11909945466219
2558 -1.11837244847012
2559 -1.11822989823638
2560 -1.11787352265204
2561 -1.11791628772216
2562 -1.11770246237155
2563 -1.11768820734818
2564 -1.11743161692745
2565 -1.11710375138985
2566 -1.11547867872524
2567 -1.11537889356162
2568 -1.11577803421609
2569 -1.09656226270819
2570 -1.0961773770771
2571 -1.10696842977107
2572 -1.10634120874262
2573 -1.0961773770771
2574 -1.09748883922749
2575 -1.09808755020919
2576 -1.09841541574678
2577 -1.07884326865454
2578 -1.07834434283646
2579 -1.07666225007835
2580 -1.0766337400316
2581 -1.07798796725211
2582 -1.07758882659764
2583 -1.07781690697162
2584 -1.0762488544005
2585 -1.0762488544005
2586 -1.07726096106005
2587 -1.05744647857044
2588 -1.05593544609282
2589 -1.05632033172391
2590 -1.05607799632656
2591 -1.05609225134993
2592 -1.05526545999425
2593 -1.0540965480776
2594 -1.05462398394243
2595 -1.05479504422292
2596 -1.05509439971377
2597 -1.08569993489734
2598 -1.08527228419613
2599 -1.08464506316768
2600 -1.08418890241972
2601 -1.08394656702236
2602 -1.10528633701296
2603 -1.1264978117932
2604 -1.12609867113873
2605 -1.12708226775152
2606 -1.12742438831249
2607 -1.13704652908982
2608 -1.13747417979103
2609 -1.13720333434693
2610 -1.1366188783886
2611 -1.13660462336523
2612 -1.13686121378596
2613 -1.13604867745365
2614 -1.13603442243028
2615 -1.13613420759389
2616 -1.1352076310746
2617 -1.13543571144858
2618 -1.13532167126159
2619 -1.13582059707967
2620 -1.12495826926882
2621 -1.12520060466618
2622 -1.12461614870785
2623 -1.12517209461943
2624 -1.12492975922208
2625 -1.12515783959606
2626 -1.12528613480642
2627 -1.12558549029727
2628 -1.13617697266402
2629 -1.13703227406644
2630 -1.13671866355222
2631 -1.13680419369246
2632 -1.13651909322499
2633 -1.13676142862234
2634 -1.13674717359897
2635 -1.12614143620885
2636 -1.12615569123223
2637 -1.12674014719055
2638 -1.11661908059514
2639 -1.11726055664697
2640 -1.13812991086623
2641 -1.13785906542213
2642 -1.13761673002477
2643 -1.1376024750014
2644 -1.15763078284161
2645 -1.15690377664954
2646 -1.15690377664954
2647 -1.15696079674304
2648 -1.1577448230286
2649 -1.13644781810812
2650 -1.13724609941705
2651 -1.13948413808674
2652 -1.13915627254914
2653 -1.12833670980842
2654 -1.12832245478504
2655 -1.12833670980842
2656 -1.1282939447383
2657 -1.11852925372724
2658 -1.11827266330651
2659 -1.11858627382073
2660 -1.10802330150073
2661 -1.10725353023855
2662 -1.10693991972432
2663 -1.10768118093976
2664 -1.107880751267
2665 -1.1080945766176
2666 -1.10839393210845
2667 -1.10775245605663
2668 -1.1060846183219
2669 -1.12666887207368
2670 -1.1270965227749
2671 -1.13703227406644
2672 -1.1261129261621
2673 -1.12658334193344
2674 -1.1273103481255
2675 -1.11727481167034
2676 -1.11723204660022
2677 -1.11711800641323
2678 -1.11758842218456
2679 -1.11807309297927
2680 -1.11751714706769
2681 -1.11701822124961
2682 -1.11644802031466
2683 -1.10649801399974
2684 -1.10617014846214
2685 -1.11703247627298
2686 -1.11679014087563
2687 -1.11674737580551
2688 -1.11731757674046
2689 -1.11679014087563
2690 -1.11664759064189
2691 -1.11614866482381
2692 -1.11614866482381
2693 -1.11580654426284
2694 -1.12646930174645
2695 -1.11600611459007
2696 -1.11644802031466
2697 -1.1062984436725
2698 -1.12656908691007
2699 -1.11613440980043
2700 -1.12641228165295
2701 -1.12683993235417
2702 -1.11700396622624
2703 -1.09657651773156
2704 -1.09647673256795
2705 -1.10702544986457
2706 -1.10709672498144
2707 -1.10681162451396
2708 -1.09620588712384
2709 -1.09587802158625
2710 -1.11650504040815
2711 -1.11621993994068
2712 -1.09530782065129
2713 -1.09530782065129
2714 -1.09599206177324
2715 -1.09643396749782
2716 -1.10537186715321
2717 -1.10555718245706
2718 -1.1051010217091
2719 -1.11375382089701
2720 -1.1138108409905
2721 -1.11399615629436
2722 -1.11455210220594
2723 -1.10508676668573
2724 -1.08695437695424
2725 -1.10524357194284
2726 -1.10579951785442
2727 -1.08065365662301
2728 -1.08061089155289
2729 -1.08053961643602
2730 -1.0624785018214
2731 -1.04485929293137
2732 -1.04552927902994
2733 -1.05445292366194
2734 -1.04584288954416
2735 -1.04567182926368
2736 -1.04615650005838
2737 -1.04582863452079
2738 -1.04694052634394
2739 -1.0334125091622
2740 -1.03297060343761
2741 -1.04159489257876
2742 -1.04143808732165
2743 -1.04178020788262
2744 -1.04150936243852
2745 -1.0405970409426
2746 -1.04115298685418
2747 -1.04172318778913
2748 -1.04504460823523
2749 -1.04699754643744
2750 -1.04839453872807
2751 -1.04963472576159
2752 -1.06849412168515
2753 -1.07278488372067
2754 -1.07255680334669
2755 -1.07396805066069
2756 -1.0744527214554
2757 -1.07490888220337
2758 -1.0745097415489
2759 -1.07472356689951
2760 -1.07498015732024
2761 -1.07459527168914
2762 -1.09254234611677
2763 -1.09258511118689
2764 -1.09235703081291
2765 -1.09217171550905
2766 -1.09249958104665
2767 -1.09230001071942
2768 -1.09244256095316
2769 -1.09210044039219
2770 -1.09231426574279
2771 -1.09292723174787
2772 -1.09362572789318
2773 -1.0937825331503
2774 -1.09456655943585
2775 -1.09389657333729
2776 -1.09539335079154
2777 -1.07831583278971
2778 -1.07882901363116
2779 -1.09567845125901
2780 -1.09555015604865
2781 -1.09509399530069
2782 -1.09496570009032
2783 -1.09589227660962
2784 -1.09690438326916
2785 -1.09746032918074
2786 -1.09687587322241
2787 -1.07104577086906
2788 -1.07098875077557
2789 -1.07259956841681
2790 -1.07314125930501
2791 -1.07279913874404
2792 -1.07306998418814
2793 -1.06517270123905
2794 -1.06438867495349
2795 -1.03717583533288
2796 -1.02853729116835
2797 -1.02135275938795
2798 -1.03726136547313
2799 -1.03589288322924
2800 -1.0369477549589
2801 -1.03623500379021
2802 -1.03652010425769
2803 -1.01084680716145
2804 -1.02830921079437
2805 -1.05192978452478
2806 -1.02689796348036
2807 -1.02662711803626
2808 -1.02691221850374
2809 -1.04455993744052
2810 -1.04460270251064
2811 -1.04501609818848
2812 -1.0441322867393
2813 -1.04431760204316
2814 -1.04360485087447
2815 -1.04371889106146
2816 -1.03589288322924
2817 -1.03505183685018
2818 -1.03556501769164
2819 -1.03556501769164
2820 -1.03616372867334
2821 -1.03624925881358
2822 -1.04498758814173
2823 -1.05312720648818
2824 -1.05338379690891
2825 -1.05455270882556
2826 -1.0544244136152
2827 -1.05406803803085
2828 -1.044730997721
2829 -1.05294189118432
2830 -1.03479524642946
2831 -1.03469546126584
2832 -1.04404675659906
2833 -1.04454568241714
2834 -1.02692647352711
2835 -1.04403250157569
2836 -1.04461695753401
2837 -1.04525843358583
2838 -1.04548651395982
2839 -1.03740391570686
2840 -1.03723285542638
2841 -1.03681945974854
2842 -1.03626351383696
2843 -1.04102469164381
2844 -1.04217934853709
2845 -1.04187999304624
2846 -1.04195126816311
2847 -1.04226487867733
2848 -1.0414095772749
2849 -1.04168042271901
2850 -1.04183722797612
2851 -1.04287784468241
2852 -1.04252146909806
2853 -1.0427210394253
2854 -1.00909343928647
2855 -1.03403973019064
2856 -1.03384015986341
2857 -1.03268550297013
2858 -1.02444609946007
2859 -1.01607840073964
2860 -1.02531565588587
2861 -1.00786750727632
2862 -1.00753964173872
2863 -1.01463864337888
2864 -1.01553670985143
2865 -1.02379036838487
2866 -1.023719093268
2867 -1.02453162960031
2868 -1.02540118602611
2869 -1.02545820611961
2870 -1.00083978075303
2871 -1.02548671616636
2872 -1.01797431884836
2873 -1.02652733287264
2874 -1.02619946733505
2875 -1.02621372235842
2876 -1.02608542714806
2877 -1.02567203147022
2878 -1.0259001118442
2879 -1.02627074245192
2880 -1.0267126481765
2881 -1.02602840705456
2882 -1.02548671616636
2883 -1.02521587072225
2884 -1.02436056931982
2885 -1.02440333438995
2886 -1.02420376406271
2887 -1.03326995892846
2888 -1.01632073613699
2889 -1.02495928030152
2890 -1.02518736067551
2891 -1.03391143498028
2892 -1.03399696512052
2893 -1.03451014596198
2894 -1.0342250454945
2895 -1.03381164981666
2896 -1.03371186465305
2897 -1.03415377037763
2898 -1.03441036079836
2899 -1.04260699923831
2900 -1.04373314608484
2901 -1.04360485087447
2902 -1.03472397131259
2903 -1.03466695121909
2904 -1.03409675028414
2905 -1.03489503159307
2906 -1.03489503159307
2907 -1.03525140717742
2908 -1.03629202388371
2909 -1.03646308416419
2910 -1.03543672248128
2911 -1.04165191267226
2912 -1.04226487867733
2913 -1.04296337482265
2914 -1.04252146909806
2915 -1.04213658346697
2916 -1.04319145519663
2917 -1.0438614412952
2918 -1.03590713825261
2919 -1.04401824655231
2920 -1.04354783078098
2921 -1.0435905958511
2922 -1.04471674269763
2923 -1.04480227283787
2924 -1.04481652786125
2925 -1.04497333311836
2926 -1.04522992353909
2927 -1.04567182926368
2928 -1.04609947996489
2929 -1.04594267470778
2930 -1.04602820484802
2931 -1.0366769095148
2932 -1.03701903007577
2933 -1.03701903007577
2934 -1.03828772715604
2935 -1.03757497598735
2936 -1.03758923101072
2937 -1.03751795589385
2938 -1.03720434537963
2939 -1.03664839946805
2940 -1.03508034689693
2941 -1.03603543346298
2942 -1.03562203778514
2943 -1.03498056173331
2944 -1.04061129596597
2945 -1.03291358334411
2946 -1.02567203147022
2947 -1.01750390307702
2948 -1.01694795716544
2949 -1.02494502527815
2950 -1.00072574056604
2951 -1.01654881651097
2952 -1.01720454758617
2953 -1.02599989700781
2954 -1.01050468660048
2955 -1.01093233730169
2956 -1.01907195564814
2957 -1.01959939151297
2958 -1.01991300202719
2959 -1.02833772084112
2960 -1.02808113042039
2961 -1.02679817831675
2962 -1.0255722463066
2963 -1.02420376406271
2964 -1.01536564957095
2965 -1.01482395868274
2966 -1.0152801194307
2967 -1.00628519968183
2968 -0.989107896516384
2969 -0.981381673847777
2970 -0.981253378637413
2971 -0.947212382820746
2972 -0.931631642273168
2973 -0.933841170896109
2974 -0.9339552110831
2975 -0.932130568091252
2976 -0.941709943798454
2977 -0.947269402914242
2978 -0.946314316348196
2979 -0.946813242166279
2980 -0.947326423007737
2981 -0.932814809213195
2982 -0.91563750604775
2983 -0.916122176842459
2984 -0.899885705219686
2985 -0.900969086996096
2986 -0.901553542954422
2987 -0.906129405457416
2988 -0.905901325083435
2989 -0.863307315242481
2990 -0.862722859284155
2991 -0.855851938017977
2992 -0.855965978204967
2993 -0.854896851451931
2994 -0.831390317908513
2995 -0.844504939412421
2996 -0.846030226913419
2997 -0.853556879254793
2998 -0.794897458071551
2999 -0.776879108527051
3000 -0.75231770325397
3001 -0.746644203951192
3002 -0.700115807659066
3003 -0.701227699482223
3004 -0.731348563871091
3005 -0.767356752913343
3006 -0.821554351780582
3007 -0.799772676065395
3008 -0.818546541848707
3009 -0.825702563582361
3010 -0.824619181805952
3011 -0.862509033933547
3012 -0.859344418744561
3013 -0.87623662144253
3014 -0.87287243592631
3015 -0.87160373884604
3016 -0.875523870273839
3017 -0.882722657077615
3018 -0.88188161069856
3019 -0.882038415955672
3020 -0.886200882780825
3021 -0.888895082198476
3022 -0.848168480419491
3023 -0.849223352149153
3024 -0.878574445275835
3025 -0.879458256725011
3026 -0.871104813027957
3027 -0.872929456019805
3028 -0.87377050239886
3029 -0.87022100157878
3030 -0.875780460694568
3031 -0.872943711043179
3032 -0.871703524009657
3033 -0.869878881017809
3034 -0.869707820737323
3035 -0.870335041765771
3036 -0.869451230316594
3037 -0.870235256602154
3038 -0.871389913495433
3039 -0.872173939780993
3040 -0.873328596674272
3041 -0.873328596674272
3042 -0.873328596674272
3043 -0.875466850180344
3044 -0.872444785225095
3045 -0.872173939780993
3046 -0.871575228799293
3047 -0.853870489769016
3048 -0.853913254839138
3049 -0.80764144896774
3050 -0.807085503056161
3051 -0.806187436583611
3052 -0.803250901768605
3053 -0.803250901768605
3054 -0.803336431908848
3055 -0.823065384258206
3056 -0.831490103072129
3057 -0.794327257136598
3058 -0.794940223141672
3059 -0.796693591016651
3060 -0.805332135181182
3061 -0.781383695913176
3062 -0.780471374417252
3063 -0.749880094257048
3064 -0.748069706288574
3065 -0.742453227079291
3066 -0.750022644490786
3067 -0.728853934780673
3068 -0.736822492846635
3069 -0.739473927194164
3070 -0.731690684432062
3071 -0.727856083144506
3072 -0.727913103238002
3073 -0.727143331975816
3074 -0.711648121568481
3075 -0.709167747501437
3076 -0.708868392010587
3077 -0.683180839890976
3078 -0.680800250987549
3079 -0.677521595611572
3080 -0.663081256933899
3081 -0.659275165693091
3082 -0.644464196407698
3083 -0.636794993832587
3084 -0.640458534839657
3085 -0.640772145353881
3086 -0.640586830050021
3087 -0.608698342762801
3088 -0.596738378152171
3089 -0.57916193433226
3090 -0.592889521841242
3091 -0.587615163192931
3092 -0.589240235857546
3093 -0.568199821357797
3094 -0.58522031926613
3095 -0.589539591348396
3096 -0.593103347191849
3097 -0.592975051981485
3098 -0.58985320186262
3099 -0.582768455245834
3100 -0.583224615993796
3101 -0.568171311311049
3102 -0.58581903024783
3103 -0.577650901854635
3104 -0.561585490512348
3105 -0.528955742009689
3106 -0.553046731511434
3107 -0.559518512123145
3108 -0.560801464226788
3109 -0.571849107341493
3110 -0.573303119725622
3111 -0.570509135144355
3112 -0.566745808973668
3113 -0.562169946470674
3114 -0.563196308153589
3115 -0.561086564694264
3116 -0.562212711540795
3117 -0.556496447167896
3118 -0.558064499739016
3119 -0.558335345183118
3120 -0.570665940401467
3121 -0.571492731757148
3122 -0.572675898697175
3123 -0.570822745658579
3124 -0.557636849037801
3125 -0.565462856870025
3126 -0.565377326729782
3127 -0.564579045420848
3128 -0.552191430109005
3129 -0.551606974150678
3130 -0.551578464103931
3131 -0.558420875323361
3132 -0.542170148677214
3133 -0.550452317257399
3134 -0.543110980219886
3135 -0.555384555344739
3136 -0.556938352892485
3137 -0.557565573920932
3138 -0.558406620299987
3139 -0.561172094834507
3140 -0.562725892382253
3141 -0.562184201494048
3142 -0.56264036224201
3143 -0.558021734668894
3144 -0.559147881515426
3145 -0.562127181400553
3146 -0.561956121120067
3147 -0.556011776373187
3148 -0.56312503303672
3149 -0.563880549275532
3150 -0.564094374626139
3151 -0.562982482802981
3152 -0.556738782565251
3153 -0.5336313896763
3154 -0.532904383484235
3155 -0.525976442124562
3156 -0.514914543986483
3157 -0.509968050875769
3158 -0.502911814305732
3159 -0.49621195332004
3160 -0.488870616282526
3161 -0.483667532751084
3162 -0.474843673282694
3163 -0.460902260423104
3164 -0.452235206211825
3165 -0.444979399314555
3166 -0.444979399314555
3167 -0.444494728519845
3168 -0.44574917057674
3169 -0.454986425722971
3170 -0.458065510771715
3171 -0.457324249556277
3172 -0.449626536934418
3173 -0.452947957380516
3174 -0.412620496255998
3175 -0.403967697068094
3176 -0.408001868682883
3177 -0.368715024264653
3178 -0.320803890705266
3179 -0.316370578436011
3180 -0.3140897746962
3181 -0.343383847729387
3182 -0.334731048541482
3183 -0.332664070152279
3184 -0.324495941759084
3185 -0.317539490352663
3186 -0.31704056453458
3187 -0.312208111610857
3188 -0.313148943153529
3189 -0.311438340348671
3190 -0.302215340225814
3191 -0.285166332270733
3192 -0.304980814760334
3193 -0.290369415802175
3194 -0.279906228645796
3195 -0.292735749682228
3196 -0.297610967676072
3197 -0.295187613702524
3198 -0.295415694076505
3199 -0.303797647820307
3200 -0.309029241398497
3201 -0.269941967307501
3202 -0.269785162050389
3203 -0.299521140808163
3204 -0.271296194528013
3205 -0.294047211832619
3206 -0.283213394068521
3207 -0.282272562525849
3208 -0.2960714251517
3209 -0.27091130889692
3210 -0.296627371063279
3211 -0.258195828047478
3212 -0.286064398743283
3213 -0.252493818697953
3214 -0.246007783062868
3215 -0.249300693462219
3216 -0.173962894931615
3217 -0.229087070318151
3218 -0.231367874057962
3219 -0.194875014220999
3220 -0.177854516312666
3221 -0.184996283022947
3222 -0.185609249028021
3223 -0.188203663282055
3224 -0.150613166645309
3225 -0.157127712327142
3226 -0.16471138476201
3227 -0.156215390831218
3228 -0.151910373772326
3229 -0.147049410801856
3230 -0.126864297704536
3231 -0.122274180178168
3232 -0.0950185754874369
3233 -0.0767293804988345
3234 -0.0898582570261164
3235 -0.0731798796787548
3236 -0.0723530883230737
3237 -0.0370006303560166
3238 -0.0499156815326916
3239 -0.0543917588720689
3240 -0.0420326536069726
3241 -0.0420326536069726
3242 -0.0400654603813865
3243 -0.0326813582737513
3244 -0.0385259178570148
3245 -0.039652064703546
3246 -0.0436292162248398
3247 -0.0436434712482137
3248 -0.0173001880534065
3249 -0.0273927446020665
3250 -0.0279914555837665
3251 -0.024598760020799
3252 -0.0239430289456036
3253 -0.0186829253206665
3254 -0.0165019067444732
3255 -0.0133372915554865
3256 -0.0268367986904878
3257 -0.0248981155116492
3258 -0.0309707554688937
3259 -0.0127100705270387
3260 0.0185654507551077
3261 0.00632038567700207
3262 0.0242246950345117
3263 0.0541887541662674
3264 0.0468474171287536
3265 0.0490712007750682
3266 0.0308532809033349
3267 0.0212596501727586
3268 -0.00518341818566515
3269 -0.00583914926086061
3270 0.000361785906748191
3271 -0.00226113839403341
3272 0.000931986841700725
3273 -0.00620977986857981
3274 -0.00448492204034835
3275 -0.0122396547557028
3276 -0.00796314774355875
3277 -0.0272644493917022
3278 -0.0274640197189356
3279 -0.050100996836551
3280 -0.0536362426332569
3281 -0.0816758736095476
3282 -0.112452469073611
3283 -0.0799367607579425
3284 -0.0680195612174345
3285 -0.0772710713870393
3286 -0.0641707049065049
3287 -0.0908561086622833
3288 -0.0981546806296759
3289 -0.09263798658401
3290 -0.0533368871424068
3291 -0.0870357623981015
3292 -0.0367297849119142
3293 -0.0675776554928463
3294 -0.0669219244176508
3295 -0.0698442042092825
3296 -0.0681336014044249
3297 -0.0713409816635329
3298 -0.0686040171757609
3299 -0.0826309601755932
3300 -0.0802218612254188
3301 -0.0894020962781545
3302 -0.0882474393848756
3303 -0.0871640576084657
3304 -0.100193148972131
3305 -0.102017791963979
3306 -0.0719396926452332
3307 -0.101062705397934
3308 -0.0786965737244207
3309 -0.0826879802690884
3310 -0.0824028798016121
3311 -0.083486261578022
3312 -0.0824028798016121
3313 -0.061790116003078
3314 -0.0654394019867743
3315 0.000532846187233796
3316 0.0182233301941362
3317 -0.00224688337065981
3318 0.000447316046991123
3319 0.000589866280729256
3320 0.007318237313169
3321 0.0102975371982959
3322 0.0123502605641253
3323 0.0495273615230304
3324 0.0486007850037325
3325 0.049099710821816
3326 0.0389786442264085
3327 0.0373963366319152
3328 0.033447695157369
3329 0.0388360939926704
3330 0.0367833706268413
3331 0.0311383813708111
3332 0.0315945421187733
3333 0.0334334401339952
3334 0.0354006333595813
3335 0.0414162532233306
3336 0.0817152043011008
3337 0.0889139911048765
3338 0.0523213461042978
3339 0.0439251373371218
3340 0.0449942640901578
3341 0.0489714156114517
3342 0.0869467978792904
3343 0.0895839772034459
3344 0.0782512336212643
3345 0.0987071921626864
3346 0.114359207827133
3347 0.0924064718314608
3348 0.102327968099635
3349 0.0913088350316773
3350 0.106989360742872
3351 0.100318009803927
3352 0.111522458175745
3353 0.130011223491581
3354 0.156083661242285
3355 0.168114900969784
3356 0.165320916388516
3357 0.185563049579331
3358 0.178392772822303
3359 0.130510149309664
3360 0.127545104447911
3361 0.129284217299516
3362 0.0752006586192683
3363 0.0761557451853136
3364 0.123710503160355
3365 0.118592949769156
3366 0.119890156896173
3367 0.117352762735634
3368 0.112007128970454
3369 0.121629269747778
3370 0.124679844749774
3371 0.109312929552803
3372 0.140788021162184
3373 0.114630053271236
3374 0.118778265073015
3375 0.11098076728754
3376 0.107160421023358
3377 0.103881765647381
3378 0.144280501888768
3379 0.0722783788276365
3380 0.0831834717086037
3381 0.109512499880037
3382 0.101743512141309
3383 0.195883686501972
3384 0.196069001805832
3385 0.290137901049626
3386 0.340401113465692
3387 0.337322028416948
3388 0.305290990895989
3389 0.307329459238445
3390 0.34828414139141
3391 0.431932618548947
3392 0.430863491795911
3393 0.442481335845569
3394 0.448368660498954
3395 0.422495793075483
3396 0.479202276056512
3397 0.572373108827756
3398 0.560584204497613
3399 0.557476609402121
3400 0.560256338960015
3401 0.556222167345226
3402 0.596848983960594
3403 0.6033777846658
3404 0.637162190061738
3405 0.68722583215057
3406 0.685714799672946
3407 0.727097132527126
3408 0.725386529722269
3409 0.720625351915415
3410 0.7712591949392
3411 0.80075283829962
3412 0.841066044400764
3413 0.951570985594565
3414 0.95973911398776
3415 0.867052952011226
3416 0.822263668570704
3417 0.789605410021298
3418 0.725087174231419
3419 0.746056313614298
3420 0.59070506888648
3421 0.603819690390388
3422 0.68513034371462
3423 0.657646658649908
3424 0.6457294591094
3425 0.655722230494443
3426 0.701594895711374
3427 0.692371895588517
3428 0.702008291389215
3429 0.699100266620957
3430 0.723077215935711
3431 0.725828435446857
3432 0.730546848183589
3433 0.702407432043682
3434 0.702721042557905
3435 0.755678454391622
3436 0.795849110259028
3437 0.756590775887546
3438 0.74830860730736
3439 0.767039708020551
3440 0.813311513891949
3441 0.832170909815504
3442 0.776533553587511
3443 0.795207634207206
3444 0.776690358844623
3445 0.813297258868575
3446 0.813211728728332
3447 0.804858285031278
3448 0.804402124283316
3449 0.795735070072038
3450 0.750575156023797
3451 0.859098648968638
3452 0.987436624403079
3453 1.02353034358557
3454 0.951000784659612
3455 0.978455959677577
3456 0.942077140027605
3457 0.942077140027605
3458 0.960508885249946
3459 1.02367289381931
3460 1.04238973950913
3461 1.04247526964937
3462 1.02516967127356
3463 1.02421458470752
3464 1.0054977390177
3465 0.987279819145967
3466 1.0232452431181
3467 1.04176251848068
3468 1.10600990882646
3469 1.1337501843119
3470 1.10524013756427
3471 1.12447016409555
3472 1.10482674188643
3473 1.17018602405537
3474 1.3443111345665
3475 1.36108929707747
3476 1.37743980888724
3477 1.38858723716556
3478 1.36989890152249
3479 1.35270734333367
3480 1.35217990746884
3481 1.32552301375981
3482 1.3710393033924
3483 1.32566556399355
3484 1.2253101994419
3485 1.21587337396844
3486 1.23344981778835
3487 1.22512488413804
3488 1.20595187770026
3489 1.17918094380424
3490 1.16110557416625
3491 1.16110557416625
3492 1.16063515839491
3493 1.20640803844823
3494 1.19675738762415
3495 1.20637952840148
3496 1.19675738762415
3497 1.20637952840148
3498 1.22374214687078
3499 1.23386321346619
3500 1.17881031319652
3501 1.19687142781114
3502 1.19764119907333
3503 1.15212490944074
3504 1.16120535932986
3505 1.17067069485008
3506 1.12451292916567
3507 1.10538268779801
3508 1.10695074036913
3509 1.10679393511202
3510 1.12469824446953
3511 1.12485504972664
3512 1.143058714575
3513 1.29888037507415
3514 1.25279388450661
3515 1.21583060889832
3516 1.20714929966366
3517 1.1154039692298
3518 1.12405676841771
3519 1.12301615171142
3520 1.15196810418363
3521 1.16082047369877
3522 1.16092025886239
3523 1.21581635387494
3524 1.17099856038767
3525 1.20580932746653
3526 1.20606591788725
3527 1.06977363941023
3528 0.93211287868931
3529 0.77701822438222
3530 0.657774953860272
3531 0.749919424948601
3532 0.749776874714863
3533 0.722193404486534
3534 0.703633364053829
3535 0.511917554699414
3536 0.484733225125552
3537 0.338462430286853
3538 0.329709845935332
3539 0.375112095380927
3540 0.466486795207071
3541 0.393287250182539
3542 0.393387035346156
3543 0.447969519844487
3544 0.475025554207985
3545 0.485089600709897
3546 0.530491850155493
3547 0.585516240378412
3548 0.593755643888476
3549 0.59455392519741
3550 0.63989915454951
3551 0.631175080244736
3552 0.630462329076045
3553 0.612885885256134
3554 0.676705624900696
3555 0.676734134947444
3556 0.676591584713706
3557 0.676477544526715
3558 0.786312499621947
3559 0.813653634452921
3560 0.813254493798454
3561 0.822862379552404
3562 0.795179124160459
3563 0.786041654177844
3564 0.786112929294714
3565 0.859896930277571
3566 0.94231947542496
3567 0.877844004705202
3568 0.867979528530524
3569 0.887380615342284
3570 0.849975434009397
3571 0.886967219664443
3572 0.886154683332136
3573 0.822805359458909
3574 0.749620069457751
3575 0.658644510286075
3576 0.566685354501605
3577 0.612173134087443
3578 0.612059093900453
3579 0.621952080121879
3580 0.621766764818019
3581 0.659385771501513
3582 0.658359409818598
3583 0.594026489332579
3584 0.576065159881574
3585 0.61257227474191
3586 0.639856389479389
3587 0.612672059905527
3588 0.62188080500501
3589 0.658245369631608
3590 0.694809504585439
3591 0.722278934626777
3592 0.704032504708296
3593 0.730945988838056
3594 0.704246330058903
3595 0.704217820012156
3596 0.694937799795803
3597 0.667596664964829
3598 0.658302389725103
3599 0.685629269532703
3600 0.704032504708296
3601 0.686342020701394
3602 0.676691369877322
3603 0.649535550350208
3604 0.648794289134769
3605 0.71287061920006
3606 0.803888943441859
3607 0.72296317574872
3608 0.713326779948023
3609 0.740653659755623
3610 0.749719854621368
3611 0.740667914778997
3612 0.722093619322918
3613 0.740625149708875
3614 0.649221939835984
3615 0.759042639907842
3616 0.722107874346292
3617 0.74068216980237
3618 0.722478504954011
3619 0.722749350398113
3620 0.704260585082277
3621 0.740439834405015
3622 0.777175029639332
3623 0.831486668693561
3624 0.841379654914988
3625 0.868834829932952
3626 0.932982435115112
3627 0.932141388736057
3628 0.931685227988095
3629 0.886054898168519
3630 0.876575307624933
3631 0.836561457014639
3632 0.837815899071534
3633 0.821037736560556
3634 0.710760875740736
3635 0.747581601115296
3636 0.794409352898273
3637 0.711616177143165
3638 0.702835082744896
3639 0.658202604561486
3640 0.685615014509329
3641 0.68513034371462
3642 0.740297284171277
3643 0.740069203797296
3644 0.72128108299061
3645 0.766854392716692
3646 0.730589613253711
3647 0.721651713598329
3648 0.58446136864875
3649 0.556849388373673
3650 0.629664047767112
3651 0.638487907235503
3652 0.647796437498602
3653 0.647653887264864
3654 0.630219993678691
3655 0.602622268426988
3656 0.611374852778509
3657 0.611061242264286
3658 0.620768913181852
3659 0.620968483509086
3660 0.630547859216288
3661 0.631232100338232
3662 0.621709744724524
3663 0.622536536080205
3664 0.612358449391302
3665 0.658558980145832
3666 0.676078403872248
3667 0.675522457960669
3668 0.657589638556412
3669 0.657418578275927
3670 0.611275067614893
3671 0.611716973339481
3672 0.620569342854619
3673 0.6376183508097
3674 0.600783370411766
3675 0.64374801086044
3676 0.607925137122047
3677 0.637176445085112
3678 0.655836270681433
3679 0.638616202445867
3680 0.656891142411096
3681 0.629749577907355
3682 0.593142677883402
3683 0.593071402766533
3684 0.593213953000271
3685 0.666769873609148
3686 0.64801026284921
3687 0.64801026284921
3688 0.648651738901031
3689 0.611417617848631
3690 0.639400228731427
3691 0.648922584345134
3692 0.675793303404772
3693 0.694424618954346
3694 0.648323873363434
3695 0.666883913796139
3696 0.648822799181517
3697 0.640112979900117
3698 0.657603893579786
3699 0.639799369385893
3700 0.657561128509665
3701 0.667753470221941
3702 0.648922584345134
3703 0.621182308859693
3704 0.64890832932176
3705 0.64920768481261
3706 0.648780034111396
3707 0.621381879186927
3708 0.613014180466498
3709 0.612044838877079
3710 0.621538684444038
3711 0.639956174643005
3712 0.685500974322339
3713 0.621253583976562
3714 0.621453154303796
3715 0.603648630109903
3716 0.512117125026647
3717 0.512701580984974
3718 0.512359460424002
3719 0.548581474816862
3720 0.548895085331086
3721 0.584988804513581
3722 0.585131354747319
3723 0.62128209402331
3724 0.621510174397291
3725 0.630562114239662
3726 0.575922609647836
3727 0.557975535220205
3728 0.557661924705981
3729 0.558232125640933
3730 0.60289311387109
3731 0.611702718316107
3732 0.630348288889055
3733 0.593969469239083
3734 0.593684368771607
3735 0.557661924705981
3736 0.457591660621811
3737 0.385233161976335
3738 0.302924657015936
3739 0.321470442425268
3740 0.39370064586038
3741 0.348882852373111
3742 0.29392973726706
3743 0.239432782908972
3744 0.20323927856286
3745 0.184893063480762
3746 0.185021358691126
3747 0.221043802756753
3748 0.357421611374025
3749 0.321698522799248
3750 0.30282487185232
3751 0.312190422208915
3752 0.348669027022503
3753 0.330508127244265
3754 0.33045110715077
3755 0.384948061508858
3756 0.467099761212145
3757 0.439758626381171
3758 0.457691445785428
3759 0.430792216679042
3760 0.421783041906792
3761 0.421840062000287
3762 0.412246431269711
3763 0.476108935984395
3764 0.467028486095275
3765 0.521297360079383
3766 0.521297360079383
3767 0.521596715570233
3768 0.485232150943635
3769 0.512302440330507
3770 0.539971440699078
3771 0.521240339985888
3772 0.530734185552847
3773 0.530648655412605
3774 0.529950159267288
3775 0.548880830307712
3776 0.548681259980478
3777 0.548966360447955
3778 0.503336030628378
3779 0.448725036083299
3780 0.448725036083299
3781 0.367143537314966
3782 0.466942955955033
3783 0.421483686415942
3784 0.367072262198096
3785 0.348227121297915
3786 0.348783067209494
3787 0.34876881218612
3788 0.349025402606849
3789 0.34895412748998
3790 0.358134362542715
3791 0.349011147583475
3792 0.339588577133384
3793 0.321598737635632
3794 0.375995906830104
3795 0.375782081479496
3796 0.321000026653932
3797 0.321128321864296
3798 0.330721952594872
3799 0.331021308085723
3800 0.376437812554692
3801 0.375753571432749
3802 0.330394087057275
3803 0.330778972688368
3804 0.348711792092625
3805 0.348269886368037
3806 0.330508127244265
3807 0.330707697571499
3808 0.330607912407882
3809 0.330422597104022
3810 0.203267788609607
3811 0.257622192733957
3812 0.258092608505293
3813 0.284877797424689
3814 0.275840112605691
3815 0.284892052448063
3816 0.28480652230782
3817 0.284934817518184
3818 0.385204651929587
3819 0.402795350772873
3820 0.402838115842994
3821 0.420970505574485
3822 0.466515305253818
3823 0.503122205277771
3824 0.503008165090781
3825 0.503164970347892
3826 0.503393050721873
3827 0.502993910067407
3828 0.321612992659006
3829 0.321199596981165
3830 0.466729130604426
3831 0.467085506188771
3832 0.466629345440809
3833 0.367015242104601
3834 0.366616101450134
3835 0.366772906707246
3836 0.367115027268218
3837 0.539686340231602
3838 0.630433819029298
3839 0.603662885133276
3840 0.575993884764705
3841 0.548296374349385
3842 0.539928675628957
3843 0.521454165336495
3844 0.520955239518411
3845 0.512630305868105
3846 0.512060104933152
3847 0.512444990564245
3848 0.539344219670631
3849 0.557947025173457
3850 0.521382890219626
3851 0.557890005079962
3852 0.585687300658898
3853 0.539386984740752
3854 0.6307046644734
3855 0.621609959560908
3856 0.603249489455436
3857 0.621752509794646
3858 0.576278985232181
3859 0.567070240132698
3860 0.594169039566317
3861 0.567540655904033
3862 0.567113005202819
3863 0.576179200068564
3864 0.576079414904948
3865 0.585216884887562
3866 0.576364515372424
3867 0.585031569583703
3868 0.584689449022731
3869 0.584917529396712
3870 0.612158879064069
3871 0.612558019718536
3872 0.593556073561243
3873 0.60326374447881
3874 0.603163959315193
3875 0.603163959315193
3876 0.603235234432062
3877 0.594240314683186
3878 0.648837054204891
3879 0.648708758994527
3880 0.630362543912429
3881 0.603121194245072
3882 0.60307842917495
3883 0.603092684198324
3884 0.585174119817441
3885 0.584703704046105
3886 0.584917529396712
3887 0.566813649711969
3888 0.575694529273855
3889 0.584860509303217
3890 0.594311589800055
3891 0.59395521421571
3892 0.584860509303217
3893 0.584917529396712
3894 0.566756629618474
3895 0.603149704291819
3896 0.575837079507593
3897 0.566642589431483
3898 0.5667423745951
3899 0.566756629618474
3900 0.566713864548352
3901 0.566514294221119
3902 0.603520334899538
3903 0.575651764203733
3904 0.575951119694583
3905 0.557832984986466
3906 0.557890005079962
3907 0.54764064327419
3908 0.557006193630785
3909 0.547968508811788
3910 0.538916568969416
3911 0.556934918513916
3912 0.593342248210636
3913 0.584532643765619
3914 0.593741388865103
3915 0.60289311387109
3916 0.575295388619388
3917 0.575437938853126
3918 0.575224113502519
3919 0.583705852409938
3920 0.598089170994116
3921 0.597946620760377
3922 0.580028056379494
3923 0.571389512214963
3924 0.59059102869949
3925 0.600127639336571
3926 0.598602351835573
3927 0.63503819157904
3928 0.634895641345301
3929 0.635137976742656
3930 0.634710326041442
3931 0.752827449716859
3932 0.752570859296131
3933 0.769035411292885
3934 0.759769646099906
3935 0.76879307589553
3936 0.86837866918499
3937 0.934108581961644
3938 1.10149106641696
3939 1.02640985830708
3940 0.989845723353254
3941 0.981093139001732
3942 0.980836548581004
3943 0.962903729176746
3944 0.980166562482435
3945 0.981363984445835
3946 0.989859978376628
3947 0.989817213306506
3948 0.989132972184563
3949 0.964143916210268
3950 0.98220503082489
3951 0.963901580812913
3952 1.06750709069379
3953 1.076972426214
3954 1.07866877399548
3955 1.02311694790773
3956 1.01386543773813
3957 0.967736182100469
3958 0.894251536608461
3959 0.913167952625512
3960 0.895192368151133
3961 0.904828763951831
3962 0.923260509174172
3963 0.94142140895241
3964 0.951257375080341
3965 0.950672919122015
3966 0.950672919122015
3967 0.960309314922713
3968 0.941763529513381
3969 0.978926375448913
3970 1.01754323376857
3971 0.990629749638813
3972 0.990943360153037
3973 0.982290560965133
3974 0.972668420187809
3975 0.953980084544739
3976 0.963530950205194
3977 1.00978850105322
3978 1.00045146074337
3979 0.999795729668176
3980 0.972782460374799
3981 0.935990245046987
3982 0.91757275484802
3983 0.934450702522615
3984 0.943488387341613
3985 0.943730722738968
3986 0.919083787325644
3987 0.973666271823976
3988 0.956146848097559
3989 1.00113570186531
3990 1.05152720949174
3991 0.989018931997573
3992 0.920537799709773
3993 0.867323797455328
3994 0.975947075563786
3995 0.970601441798606
3996 0.959411248450162
3997 0.889376318614617
3998 0.888720587539422
3999 0.90688148731766
4000 0.900823102383789
4001 0.88273347772242
4002 0.891101176442849
4003 0.869846936592493
4004 0.868264628998
4005 0.859725869997086
4006 0.859212689155628
4007 0.841251359704624
4008 0.877501884144231
4009 0.877288058793623
4010 0.886211703425631
4011 0.86759464289943
4012 0.814052775107388
4013 0.858599723150554
4014 0.858813548501162
4015 0.813625124406173
4016 0.727097132527126
4017 0.663918868934385
4018 0.672856768589767
4019 0.728807735331984
4020 0.728850500402105
4021 0.729606016640917
4022 0.780125819477712
4023 0.789804980348531
4024 0.779142222864919
4025 0.725072919208045
4026 0.651688058879654
4027 0.648224088199817
4028 0.721751498761946
4029 0.63365545431178
4030 0.633584179194911
4031 0.718843473993688
4032 0.705572047232668
4033 0.797559713063886
4034 0.821821762846116
4035 0.858257602589583
4036 0.858200582496087
4037 0.858072287285723
4038 0.895776824109459
4039 0.89865633883097
4040 0.899369089999661
4041 0.93559110439252
4042 1.0366877301596
4043 1.07255336896812
4044 0.972825225444921
4045 1.07414993158599
4046 1.11182595836297
4047 1.12978728781398
4048 1.04707964219911
4049 1.04649518624079
4050 0.982703956642973
4051 1.02856236683653
4052 0.900024821074856
4053 0.899668445490511
4054 0.94598301643203
4055 1.0475785680172
4056 0.955548137115859
4057 0.992212057233307
4058 0.991941211789204
4059 0.992155037139812
4060 1.03777111193601
4061 1.03829854780085
4062 1.03714389090757
4063 1.1021753075389
4064 1.10150532144033
4065 1.05501969021833
4066 1.03745750142179
4067 1.03831280282422
4068 1.03752877653866
4069 1.06551138742146
4070 1.0463811460538
4071 1.04737899768996
4072 1.03815599756711
4073 1.13038599879568
4074 1.15769862357991
4075 1.17580250326465
4076 1.27687061898499
4077 1.39639898997441
4078 1.28610787413122
4079 1.33223712976888
4080 1.42386842001575
4081 1.35946422441286
4082 1.33131055324958
4083 1.30347049260052
4084 1.40566475516739
4085 1.28853122810476
4086 1.3277610524295
4087 1.41155207982077
4088 1.37645621227445
4089 1.37672705771855
4090 1.37648472232119
4091 1.36540856915974
4092 1.41165186498439
4093 1.41222206591934
4094 1.37514475012405
4095 1.37284969136087
4096 1.37478837453971
4097 1.37528730035779
4098 1.37672705771855
4099 1.36691960163736
4100 1.35788191681837
4101 1.35842360770657
4102 1.31277902286362
4103 1.40490923892858
4104 1.40451009827411
4105 1.33883720559095
4106 1.33858061517022
4107 1.28565171338325
4108 1.34113226435414
4109 1.41820917573634
4110 1.3529639337544
4111 1.34234394134091
4112 1.34825977604104
4113 1.40509455423244
4114 1.28945780462406
4115 1.30984248804862
4116 1.69459982393121
4117 2.36030941548829
4118 2.04618572042294
4119 2.08762507337062
4120 2.06034095863314
4121 1.97007815063015
4122 1.8514906111834
4123 1.85699305020569
4124 1.8328735506572
4125 1.83046445170703
4126 1.85712134541606
4127 1.95253021685699
4128 1.94707054290482
4129 1.99334234877622
4130 2.03972819483461
4131 1.92672862455039
4132 2.03056221480524
4133 1.98381999316251
4134 2.02180963045372
4135 2.1133839006071
4136 2.06900801284442
4137 2.02193792566409
4138 2.08842335467955
4139 2.08829505946919
4140 2.09532278599248
4141 2.10159499627696
4142 2.14092460576531
4143 2.15887168019294
4144 2.1545381530873
4145 2.23735983888915
4146 2.21046060978277
4147 2.37301064131436
4148 2.36891944960608
4149 2.50146265693579
4150 2.57290883408535
4151 2.62679282243836
4152 2.67426205027316
4153 2.6353173264159
4154 2.48632382211281
4155 2.49698657959642
4156 2.53509025707462
4157 2.49068585926519
4158 2.63198165094643
4159 2.52985866349643
4160 2.52191861547722
4161 2.50581043906481
4162 2.52340113790809
4163 2.61417712675254
4164 2.59899552685943
4165 2.65957937619813
4166 2.75109662625801
4167 2.66003553694609
4168 2.73136767390866
4169 2.71873772319946
4170 2.72654947600831
4171 2.65647178110264
4172 2.73256509587206
4173 2.62392756274022
4174 2.63909490760996
4175 2.66741963905373
4176 2.68114722656271
4177 2.67781155109324
4178 2.67584435786765
4179 2.62642219183064
4180 2.58097717731493
4181 2.60327203387157
4182 2.52479813019873
4183 2.53527557237848
4184 2.46055073985295
4185 2.35703076011232
4186 2.90469450311085
4187 2.83116709254872
4188 2.72643543582132
4189 2.73802476982423
4190 2.61494689801472
4191 2.72295721011811
4192 2.53509025707462
4193 2.51781316874556
4194 2.47018713565365
4195 2.46056499487632
4196 2.41236876084946
4197 2.40109303736077
4198 2.3536095545026
4199 2.42918968843056
4200 2.44973117711223
4201 2.47158412794428
4202 2.49213987164932
4203 2.42304577335645
4204 2.34913347716323
4205 2.34866306139189
4206 2.33668884175789
4207 2.33661756664102
4208 2.33764392832393
4209 2.27295463225357
4210 2.32527056803546
4211 2.31574821242175
4212 2.30725221849096
4213 2.30722370844421
4214 2.36763649750244
4215 2.49882547761164
4216 2.56787681083439
4217 2.48677998286077
4218 2.47916780037915
4219 2.47644509091475
4220 2.36464294259393
4221 2.3641155067291
4222 2.30058086755202
4223 2.32907665927627
4224 2.30222019524001
4225 2.04373385640265
4226 1.87149040897686
4227 1.87379972276342
4228 1.93422676684501
4229 2.12716850820958
4230 2.08175200374061
4231 1.95381316896063
4232 1.95160364033769
4233 1.95225937141289
4234 1.95244468671675
4235 1.95054876860803
4236 1.95503910097078
4237 1.95783308555205
4238 1.95545249664862
4239 1.95566632199923
4240 1.95700629419637
4241 1.62574806103569
4242 1.79109207714855
4243 1.83512584435026
4244 1.83290206070395
4245 1.83462691853218
4246 1.83073529715113
4247 1.83204675930152
4248 2.13612066288833
4249 1.79726450226942
4250 1.7965660061241
4251 1.84933810265396
4252 1.8484970562749
4253 1.61270471464865
4254 1.61316087539662
4255 1.61304683520963
4256 1.52516461611007
4257 1.41567178157581
4258 1.43810918836619
4259 1.44785962435388
4260 1.48158700965632
4261 1.42860108777585
4262 1.4262347538958
4263 1.26365621231746
4264 1.32126076177104
4265 1.21920904943791
4266 1.09758519001254
4267 1.09788454550338
4268 1.09777050531639
4269 1.09775625029302
4270 1.09722881442819
4271 1.01172718423206
4272 1.00653835572399
4273 1.04390077198675
4274 1.08578203065902
4275 1.34781787031645
4276 1.08578203065902
4277 1.34781787031645
4278 1.3520943773286
4279 1.35381923515683
4280 1.35879423831429
4281 1.53357507990062
4282 1.57535655340926
4283 1.61079454151656
4284 1.61102262189054
4285 1.58370999710632
4286 1.60782949665481
4287 1.61907671009675
4288 1.61903394502663
4289 1.61709526184779
4290 1.61641102072585
4291 1.57212066310341
4292 1.61202047352671
4293 1.61110815203079
4294 1.61470041792099
4295 1.61330342563035
4296 1.60877032819748
4297 1.61140750752164
4298 1.61038114583872
4299 1.61038114583872
4300 1.61035263579197
4301 1.54560631962811
4302 1.53669693001948
4303 1.51635501166505
4304 1.53581311857031
4305 1.53418804590569
4306 1.53561354824307
4307 1.43045424081445
4308 1.42877214805634
4309 1.51463015383682
4310 1.51423101318235
4311 1.51819390968027
4312 1.51018258654419
4313 1.43654113579507
4314 1.26630764666499
4315 1.30891591152932
4316 1.25079818123428
4317 1.24746250576481
4318 1.10055023487429
4319 1.11684372659056
4320 1.10811965228578
4321 1.10833347763639
4322 1.11623076058548
4323 1.11768477296961
4324 1.12853284575708
4325 1.09855453160195
4326 1.10026513440681
4327 1.10072129515477
4328 1.06484140132289
4329 1.05376524816143
4330 1.12690777309247
4331 1.12726414867681
4332 1.08026533661335
4333 1.08217550974544
4334 1.08668009713157
4335 1.087535398534
4336 1.0874783784405
4337 1.08737859327688
4338 1.00896170969754
4339 0.96953231504557
4340 0.957558095411566
4341 0.91787211033887
4342 0.905812360564624
4343 0.905812360564624
4344 0.905812360564624
4345 0.904743233811588
4346 0.950116973210436
4347 0.914850045383622
4348 0.914080274121436
4349 0.910573538371478
4350 0.911015444096066
4351 0.913666878443595
4352 0.906211501219091
4353 0.861864123503158
4354 0.817602275927467
4355 0.825299988549326
4356 0.64950704030346
4357 0.596492608376248
4358 0.518503375498116
4359 0.421369646228951
4360 0.368112878904385
4361 0.333572957269635
4362 0.410521573441479
4363 0.500470770930242
4364 0.420557109896644
4365 0.428782258383334
4366 0.471205207943803
4367 0.486600633187521
4368 0.494455151066493
4369 0.494298345809381
4370 0.494056010412026
4371 0.494854291720959
4372 0.433628966330431
4373 0.434256187358879
4374 0.496792974899798
4375 0.496365324198583
4376 0.637019639828
4377 0.637276230248728
4378 0.637803666113559
4379 0.558531481131784
4380 0.76741033862827
4381 0.680012790323421
4382 0.77552144692797
4383 0.836048276173182
4384 0.775065286180008
4385 0.774395300081439
4386 0.853140049198384
4387 0.842192191247295
4388 0.822292178617452
4389 0.833026211217933
4390 1.04936044593892
4391 1.04823429909239
4392 1.04755005797045
4393 0.873995148394273
4394 0.876147656923718
4395 0.961278656512132
4396 0.960679945530432
4397 0.863988121985856
4398 0.865470644416732
4399 0.829847341005573
4400 0.829590750584844
4401 0.825257223479205
4402 0.768137344820335
4403 0.758672009300123
4404 0.757816707897694
4405 0.664731405266693
4406 0.664061419168124
4407 0.63425416529348
4408 0.614297132570141
4409 0.442794946359793
4410 0.423650449968762
4411 0.414455959892652
4412 0.232462076479177
4413 0.414270644588792
4414 0.299603236569838
4415 0.424676811651676
4416 0.43628040067796
4417 0.435353824158662
4418 0.377350134050616
4419 0.376181222133963
4420 0.4331015304656
4421 0.518617415685106
4422 0.51911634150319
4423 0.280544270319049
4424 0.280615545435919
4425 0.0889852662217456
4426 0.0872604083935144
4427 0.114986428855581
4428 0.0394062949276229
4429 0.0452651095342602
4430 -0.00206156806680008
4431 -0.00248921876801448
4432 -0.00220411830053821
4433 -0.0769859709195631
4434 0.0457497803289698
4435 0.0741172768428584
4436 -0.00209007811354781
4437 -0.0405358761527222
4438 0.0459208406094557
4439 -0.00210433313692167
4440 -0.00207582309017394
4441 -0.00214709820704301
4442 0.0450797942304005
4443 0.0457640353523437
4444 -0.0500154666963081
4445 -0.0382835824596598
4446 -0.038426132693398
4447 -0.0196522669100857
4448 0.046875927175501
4449 0.046875927175501
4450 0.028102061392189
4451 0.0279737661818245
4452 0.0280735513454413
4453 -0.0198233271905716
4454 -0.0387682532543694
4455 -0.134761580653629
4456 -0.114975608210776
4457 -0.0196950319802073
4458 -0.0578414745285318
4459 -0.0580980649492604
4460 -0.0575421190376817
4461 0.0577382549863469
4462 -0.0760593944002652
4463 -0.0765725752417225
4464 -0.0839566773493577
4465 -0.0803644114591569
4466 -0.0812767329550809
4467 -0.0813052430018284
4468 -0.0812339678849593
4469 -0.0812482229083332
4470 -0.129444456935196
4471 -0.0371716906365025
4472 -0.0370719054728857
4473 -0.0371431805897548
4474 -0.0350049270836828
4475 -0.101975026893858
4476 -0.101661416379634
4477 -0.101689926426382
4478 -0.101305040795289
4479 -0.137954705889363
4480 -0.156899631953161
4481 -0.156414961158451
4482 -0.155388599475536
4483 -0.154576063143229
4484 -0.127733854130339
4485 -0.0985395662607688
4486 -0.0977697949985829
4487 -0.0993948676631976
4488 -0.148603208349601
4489 -0.146607505077267
4490 -0.127491518732984
4491 -0.124540728894604
4492 -0.114063286714852
4493 -0.0465229859697238
4494 -0.113036925031937
4495 -0.0886038149692209
4496 -0.0906850483817977
4497 -0.0925096913736457
4498 -0.0920677856490575
4499 -0.0923671411399076
4500 -0.0918682153218241
4501 -0.153350131133081
4502 -0.155160519101555
4503 -0.156457726228572
4504 -0.157512597958235
4505 -0.156643041532432
4506 -0.156500491298694
4507 -0.155345834405415
4508 -0.174133955212101
4509 -0.175089041778146
4510 -0.175459672385866
4511 -0.197398153358164
4512 -0.197611978708772
4513 -0.197825804059379
4514 -0.197583468662024
4515 -0.19678518735309
4516 -0.194775229057383
4517 -0.193976947748449
4518 -0.194461618543159
4519 -0.289956020124334
4520 -0.290683026316399
4521 -0.290782811480016
4522 -0.290326650732054
4523 -0.293049360196452
4524 -0.293320205640554
4525 -0.293505520944414
4526 -0.29379062141189
4527 -0.246292883530344
4528 -0.246706279208185
4529 -0.334118082536408
4530 -0.334445948074006
4531 -0.314902311028508
4532 -0.315130391402489
4533 -0.344125108944825
4534 -0.315429746893339
4535 -0.315073371308993
4536 -0.314888056005134
4537 -0.315928672711422
4538 -0.315287196659601
4539 -0.31487380098176
4540 -0.315458256940086
4541 -0.315073371308993
4542 -0.31505911628562
4543 -0.317838845843513
4544 -0.317910120960382
4545 -0.317796080773392
4546 -0.346676758128738
4547 -0.346676758128738
4548 -0.346733778222233
4549 -0.385122556167912
4550 -0.39434555629077
4551 -0.365821254519769
4552 -0.36593529470676
4553 -0.365792744473021
4554 -0.365821254519769
4555 -0.404038972184963
4556 -0.404038972184963
4557 -0.404024717161589
4558 -0.413718133055782
4559 -0.413532817751922
4560 -0.432848374423439
4561 -0.461272891030823
4562 -0.480659722819209
4563 -0.413689623009034
4564 -0.413760898125903
4565 -0.404038972184963
4566 -0.403568556413627
4567 -0.442256689850156
4568 -0.403939187021346
4569 -0.403625576507122
4570 -0.443582407023921
4571 -0.452890937287021
4572 -0.443283051533071
4573 -0.443297306556445
4574 -0.443268796509697
4575 -0.443496876883678
4576 -0.462726903414952
4577 -0.491336735326195
4578 -0.481999695016348
4579 -0.45326156789474
4580 -0.448785490555363
4581 -0.471450977719726
4582 -0.459462503062349
4583 -0.449170376186456
4584 -0.438536128749591
4585 -0.463425399560269
4586 -0.461757561825533
4587 -0.469726119891495
4588 -0.468614228068337
4589 -0.468044027133385
4590 -0.468015517086637
4591 -0.468015517086637
4592 -0.468044027133385
4593 -0.451023529225051
4594 -0.452092655978087
4595 -0.456312142896736
4596 -0.456312142896736
4597 -0.456312142896736
4598 -0.454715580278869
4599 -0.45969058343633
4600 -0.449099101069587
4601 -0.390069049278626
4602 -0.360076480100122
4603 -0.307361403663761
4604 -0.30676269268206
4605 -0.336427396322966
4606 -0.335543584873789
4607 -0.338294804384936
4608 -0.336626966650199
4609 -0.337282697725395
4610 -0.3663486903846
4611 -0.326420369914549
4612 -0.347161428923447
4613 -0.347446529390924
4614 -0.368600984077663
4615 -0.368130568306327
4616 -0.386476783388425
4617 -0.385550206869127
4618 -0.376469756980008
4619 -0.347703119811652
4620 -0.347888435115512
4621 -0.357724401243443
4622 -0.242458282242788
4623 -0.2588373040993
4624 -0.132951192685154
4625 -0.180791051127672
4626 -0.237112648477608
4627 -0.198681105461808
4628 -0.198524300204696
4629 -0.256570755382864
4630 -0.236485427449161
4631 -0.235359280602629
4632 -0.244910146263084
4633 -0.224425677674915
4634 -0.214290356056133
4635 -0.242843167873881
4636 -0.234104838545734
4637 -0.245009931426701
4638 -0.27487420539484
4639 -0.277226284251519
4640 -0.183371210358332
4641 -0.183627800779061
4642 -0.164554579504898
4643 -0.221603183046899
4644 -0.104156045470051
4645 -0.103072663693641
4646 -0.0644843154207287
4647 -0.122502260552149
4648 -0.0555606707887217
4649 -0.0269365838541044
4650 0.0496556567333946
4651 0.0699405549943312
4652 0.0702256554618074
4653 0.271078934798837
4654 0.424448731277695
4655 0.346887149100777
4656 0.472160294509848
4657 0.467014231071902
4658 0.560626969567734
4659 0.561653331250649
4660 0.389338608707993
4661 0.157837029117264
4662 0.15812212958474
4663 0.157837029117264
4664 0.0635685595462365
4665 0.0630838887515269
4666 0.0620147619984909
4667 -0.0698156941625351
4668 -0.155659444919639
4669 -0.00397174119889101
4670 0.0720930635237768
4671 -0.0126530504335435
4672 0.0149019097480378
4673 0.0167978278567549
4674 0.159262531454645
4675 0.140460155624586
4676 0.138435942305504
4677 0.035044257775236
4678 0.0337185406014714
4679 0.0720217884069077
4680 0.0720788085004032
4681 0.071237762121348
4682 -0.0604358887825657
4683 0.0336757755313498
4684 -0.0323677477595273
4685 -0.088831895343202
4686 -0.0320541372453033
4687 -0.0321966874790414
4688 -0.0324247678530225
4689 -0.0330377338580966
4690 -0.0238289887586132
4691 -0.0248696054649014
4692 -0.023771968665118
4693 -0.0238004787118654
4694 -0.0140500427241772
4695 -0.0141925929579153
4696 -0.0141925929579153
4697 0.0146738293740567
4698 0.0139753332287399
4699 -0.00549702869988915
4700 0.0326921789185568
4701 -0.0434439009209804
4702 -0.12826128999517
4703 -0.166108377052644
4704 -0.194219283145804
4705 -0.193777377421216
4706 -0.212123592503314
4707 -0.206207757803181
4708 -0.101732691496503
4709 -0.206122227662938
4710 -0.234703549527434
4711 -0.168018550184735
4712 -0.167148993758932
4713 -0.0816045984926785
4714 -0.0815333233758095
4715 -0.0720537328322236
4716 -0.0711699213830473
4717 -0.0620039413536852
4718 -0.061633310745966
4719 -0.119736786017629
4720 -0.120050396531853
4721 -0.120249966859087
4722 -0.0351759873641686
4723 0.0194635172276581
4724 -0.103771159838958
4725 0.009770101333465
4726 0.0661059537067752
4727 0.0566406181865632
4728 0.160631013698531
4729 0.160730798862148
4730 0.160659523745279
4731 0.161001644306251
4732 0.161229724680232
4733 0.158706585543067
4734 0.205719652629903
4735 0.205862202863641
4736 0.206033263144127
4737 0.168556806694372
4738 0.169012967442334
4739 0.168043625852914
4740 0.112220954321061
4741 0.11277690023264
4742 0.112762645209266
4743 -0.0114271184233955
4744 -0.0110422327923025
4745 -0.0116551987973766
4746 0.0639249351305818
4747 0.158635310426198
4748 0.158050854467871
4749 0.157965324327629
4750 0.158920410893674
4751 0.15740937841605
4752 0.299503451406221
4753 0.299104310751754
4754 0.300144927458043
4755 0.300772148486491
4756 0.158264679818478
4757 0.158264679818478
4758 0.157865539164012
4759 0.157737243953647
4760 0.0535045130443242
4761 0.0166410225996429
4762 0.0167550627866335
4763 0.442010920074233
4764 0.441797094723626
4765 0.480271402809548
4766 0.320230255391746
4767 0.319118363568588
4768 0.243965880341844
4769 0.244578846346918
4770 0.245163302305245
4771 0.245719248216823
4772 0.24630370417515
4773 0.245263087468861
4774 0.255441174157764
4775 0.1135609265182
4776 0.113646456658443
4777 0.0195918124380223
4778 0.0189503363862007
4779 0.0666761546417277
4780 0.0188362961992103
4781 0.0190073564796959
4782 0.0196915976016391
4783 0.0189645914095746
4784 0.0190928866199389
4785 -0.104469655984275
4786 -0.0291461124770454
4787 -0.0299729038327268
4788 -0.0298588636457361
4789 -0.026893818783983
4790 -0.0265516982230116
4791 -0.0451259936790902
4792 -0.0448979133051092
4793 0.0211598650091418
4794 0.0109105032033701
4795 0.0180665249370242
4796 0.0182233301941362
4797 0.0186224708486031
4798 0.0186652359187245
4799 0.0195775574146485
4800 0.0190643765731911
4801 -0.0756032336523031
4802 -0.0731228595852596
4803 -0.101219510655046
4804 0.0398339456288373
4805 -0.0820892692873881
4806 -0.082573940082098
4807 0.0128776964289562
4808 0.0133623672236658
4809 0.0133623672236658
4810 -0.100164638925384
4811 -0.100335699205869
4812 -0.100962920234317
4813 -0.100606544649972
4814 -0.110371235661034
4815 -0.111012711712855
4816 -0.110855906455744
4817 -0.110485275848024
4818 -0.110513785894772
4819 -0.138924047478782
4820 -0.138938302502156
4821 -0.10104845037456
4822 -0.179237253579926
4823 -0.179237253579926
4824 -0.18033489037971
4825 -0.142159937784638
4826 -0.0666225689268007
4827 -0.106194513812507
4828 -0.105895158321657
4829 -0.105866648274909
4830 -0.105153897106218
4831 -0.105296447339956
4832 -0.104840286591994
4833 -0.0851113342426367
4834 -0.0851113342426367
4835 -0.236228837028432
4836 -0.293248930523685
4837 -0.255245038209099
4838 -0.0563161870275337
4839 -0.0563161870275337
4840 -0.0802503712721663
4841 -0.193349726720001
4842 -0.223156980594645
4843 -0.235758421257096
4844 -0.235758421257096
4845 -0.235786931303844
4846 -0.236357132238796
4847 -0.218124957343689
4848 -0.227618802910649
4849 -0.142487803322235
4850 -0.142345253088497
4851 -0.208346011309253
4852 -0.22724817230293
4853 -0.227347957466546
4854 -0.208502816566365
4855 -0.103543079464977
4856 -0.103828179932454
4857 -0.103842434955827
4858 -0.18885939435725
4859 -0.188631313983269
4860 -0.142302488018376
4861 -0.208203461075515
4862 -0.207747300327553
4863 -0.160463387796614
4864 -0.160834018404333
4865 -0.160762743287464
4866 -0.16104784375494
4867 -0.161147628918557
4868 -0.0852396294530009
4869 -0.104184555516799
4870 -0.0747906973199959
4871 -0.0276778450695428
4872 -0.104569441147892
4873 -0.028048475677262
4874 0.019235436853677
4875 0.0470754975027344
4876 0.0282446116259271
4877 0.0378097323097557
4878 0.151308228412058
4879 0.206831544453061
4880 0.23471437017224
4881 0.235042235709837
4882 0.150310376775891
4883 0.291720208644119
4884 0.29224764450895
4885 0.292760825350407
4886 0.292832100467276
4887 0.0749725782452872
4888 0.282839329082233
4889 0.00803098848185967
4890 -0.0302722593235766
4891 0.00701888182231887
4892 0.0070473918690666
4893 0.00669101628472126
4894 0.0186224708486031
4895 -0.028875267032943
4896 -0.029559508154886
4897 -0.0293456828042788
4898 -0.0292601526640361
4899 0.0859774562898712
4900 0.076212765278809
4901 -0.00884695919273528
4902 0.0769397714708733
4903 0.0279737661818245
4904 0.0863480868975901
4905 0.151864174323636
4906 0.0475316582506965
4907 0.142541389037162
4908 0.141272691956893
4909 0.03733931653842
4910 0.0374676117487842
4911 0.0090288401180266
4912 0.00858693439343833
4913 0.0562272225087226
4914 0.0181092900071458
4915 0.0184229005213695
4916 0.0566121081398157
4917 0.0568259334904229
4918 0.0287292824206367
4919 0.0274178202702458
4920 0.027788450877965
4921 0.0274320752936197
4922 0.0274178202702458
4923 0.0265910289145647
4924 0.0548872503115842
4925 0.0628130433074245
4926 0.0628558083775458
4927 0.0818577545348389
4928 0.0818720095582128
4929 0.0431268560281882
4930 0.0435687617527765
4931 0.0438966272903741
4932 0.0439679024072432
4933 0.0445381033421957
4934 0.0436400368696456
4935 0.0436542918930192
4936 -0.0320398822219297
4937 -0.0319543520816868
4938 0.0435545067294026
4939 0.0636683447098533
4940 0.110909492170671
4941 0.162669482040987
4942 0.0401903212131826
4943 0.0780516632940309
4944 0.0777808178499285
4945 0.0777950728733021
4946 0.0812590435531389
4947 0.0856210807055258
4948 0.0853074701913019
4949 0.0853074701913019
4950 0.0851649199575637
4951 0.084537698929116
4952 0.0845947190226112
4953 0.141286946980267
4954 0.0395773552081088
4955 -0.0549191947369001
4956 -0.0555891808354692
4957 -0.0551757851576287
4958 0.08010438665986
4959 0.0801186416832338
4960 0.0800473665663648
4961 0.0801328967066077
4962 -0.00803442286042782
4963 -0.00866164388887581
4964 -0.00871866398237101
4965 -0.00869015393562328
4966 -0.0541066584045926
4967 0.0102832821749223
4968 -0.000621810706044878
4969 -0.123400327024699
4970 -0.0100728912028833
4971 -0.00953120031467822
4972 -0.00931737496407102
4973 -0.0100016160860142
4974 -0.0186401602505451
4975 -0.0849545289855247
4976 -0.0851398442893844
4977 -0.0103009715768643
4978 -0.0103437366469857
4979 -0.0103437366469857
4980 -0.00964524050166888
4981 -0.00826250323440888
4982 0.112320739484678
4983 0.00476658812925646
4984 0.00483786324612553
4985 0.0647089614161416
4986 0.0627132581438077
4987 0.0911662847979392
4988 0.0918505259198821
4989 0.0911520297745653
4990 0.0910664996343224
4991 0.0705820310461528
4992 0.118250829208185
4993 0.117552333062868
4994 0.118236574184811
4995 0.00104602702869113
4996 0.000789436607962591
4997 0.0946587655245235
4998 0.0941883497531875
4999 0.0964691534929976
5000 0.100688640411646
5001 0.0537183383949314
5002 0.00472382305913513
5003 0.00148793275327939
5004 -0.0619896863303113
5005 -0.0635007188079356
5006 -0.0629447728963569
5007 -0.0495307959015985
5008 -0.0501722719534201
5009 -0.0497446212522057
5010 -0.0531230617917996
5011 -0.053151571838547
5012 -0.0535792225397614
5013 0.0561274373451058
5014 0.0561131823217322
5015 0.05674040335018
5016 0.0458638205159602
5017 0.0459065855860818
5018 0.0472608128065941
5019 0.0941455846830661
5020 0.0949581210153736
5021 -0.0223179562809889
5022 0.0941883497531875
5023 0.0926630622521896
5024 0.0907101240499771
5025 -0.0238004787118654
5026 -0.0231019825665486
5027 -0.0238860088521084
5028 -0.0238860088521084
5029 -0.0239002638754822
5030 -0.0539070880773593
5031 -0.0532228469554161
5032 -0.0539498531474807
5033 -0.0533368871424068
5034 -0.0576419042012982
5035 -0.0577131793181673
5036 -0.0577131793181673
5037 -0.0583689103933628
5038 -0.046822341460574
5039 0.038322913151213
5040 0.0376386720292701
5041 -0.0454823692634356
5042 -0.0447981281414926
5043 0.038322913151213
5044 0.00425340728779913
5045 0.00358342118923006
5046 0.00425340728779913
5047 0.0049091383629946
5048 0.00425340728779913
5049 0.114658563317983
5050 0.114630053271236
5051 0.134387515667341
5052 0.0860344763833664
5053 0.0376386720292701
5054 0.0860202213599925
5055 0.0860344763833664
5056 0.266588602436086
5057 0.276795199171736
5058 0.278149426392249
5059 0.278163681415623
5060 0.278220701509118
5061 0.252376344132394
5062 0.073689626141644
5063 0.0506820184163093
5064 0.039791180558716
5065 0.0411454077792282
5066 0.0411311527558544
5067 0.0411454077792282
5068 0.0411454077792282
5069 0.0411454077792282
5070 0.126989158536332
5071 0.126989158536332
5072 0.126304917414389
5073 0.138621257609364
5074 0.0241676749410165
5075 -0.00920333477708061
5076 -0.00991608594577128
5077 0.0139325681586183
5078 0.019392242110789
5079 0.0337470506482189
5080 0.0868897777857952
5081 0.110054190768242
5082 0.0855355505652829
5083 0.227857703929435
5084 0.187658538015282
5085 0.197907899821053
5086 0.141999698148958
5087 0.169968054008379
5088 0.201984836505964
5089 0.230651688510703
5090 0.24432225592619
5091 0.244992242024759
5092 0.242169747396744
5093 0.242169747396744
5094 0.131793101413307
5095 0.23800728057159
5096 0.116126830725486
5097 0.165164111131404
5098 0.165121346061283
5099 0.16443710493934
5100 0.200545079145209
5101 0.116055555608617
5102 0.250965096818387
5103 0.163781373864144
5104 0.172263112771563
5105 0.151636093949655
5106 0.177765551793855
5107 0.177765551793855
5108 0.174529661488
5109 0.196952813255008
5110 0.180987187076337
5111 0.166276002954562
5112 0.176696425040819
5113 0.157494908556293
5114 0.14473666263673
5115 0.142954784715003
5116 0.118136789021194
5117 0.124437509352419
5118 0.135713232841106
5119 0.181400582754178
5120 0.147830002708847
5121 0.126561507835118
5122 0.138108076767906
5123 0.132434577465129
5124 0.121885860168507
5125 0.136425984009797
5126 0.133318388914305
5127 0.122598611337198
5128 0.0742598270765965
5129 0.0768542413306307
5130 -0.0400512053580126
5131 -0.109715504585839
5132 -0.0331945391152084
5133 -0.0651257914725503
5134 -0.0205075683125145
5135 -0.0620467064238068
5136 -0.0275923149292998
5137 -0.0804641966227735
5138 -0.0737785906604551
5139 -0.0768149106390772
5140 -0.06194692126019
5141 -0.0641992149532524
5142 -0.0609205595772753
5143 -0.0685897621523871
5144 -0.0739068858708193
5145 -0.087449158075942
5146 -0.095089850604306
5147 -0.0885040298056041
5148 -0.0878482987304089
5149 -0.0923243760697863
5150 -0.109786779702708
5151 -0.0705569553779732
5152 -0.0608207744136588
5153 -0.0533511421657806
5154 -0.0457817247542857
5155 -0.0746766571330052
5156 -0.0801790961552972
5157 -0.0665085287398103
5158 -0.0349621620135614
5159 -0.0371859456598761
5160 -0.0191248310452548
5161 -0.0481623136577124
5162 -0.0535649675163878
5163 -0.090813343592162
5164 -0.111668442788051
5165 -0.0942630592486248
5166 -0.0854962198737297
5167 -0.0642562350467479
5168 -0.0642562350467479
5169 -0.0576846692714198
5170 -0.0575991391311769
5171 -0.0834007314377791
5172 -0.0728377591177833
5173 -0.0582121051362508
5174 -0.0173429531235281
5175 -0.0290463273134289
5176 0.000803691631336457
5177 0.0101549869645578
5178 -0.00516916316229154
5179 -0.000906911173521145
5180 0.0229987630243637
5181 -0.00092116619689501
5182 -0.0461808654087524
5183 -0.038112522179174
5184 -0.0374710461273524
5185 0.0294705436360749
5186 -0.0206501185462526
5187 -0.0346200414525897
5188 -0.0184548449466854
5189 0.0310956163006898
5190 0.0314947569551565
5191 -0.0196380118867121
5192 -0.0296450382951289
5193 -0.0363021342106998
5194 -0.0407497015033294
5195 -0.039409729306191
5196 -0.0213628697149433
5197 -0.043529431061223
5198 -0.037741891571455
5199 -0.0426741296587942
5200 0.0241961849877639
5201 0.0260208279796122
5202 0.0200764832327319
5203 -0.0547338794330404
5204 -0.0468651065306956
5205 -0.0567295827053743
5206 -0.0632013633170855
5207 -0.08531090456987
5208 -0.0452400338660806
5209 -0.130556348758354
5210 -0.0978838351855735
5211 -0.0934790329630652
5212 -0.0834007314377791
5213 -0.0789103990750279
5214 -0.091725665088086
5215 -0.0837285969753767
5216 -0.162059950414481
5217 -0.0826594702223407
5218 -0.0672355349318748
5219 -0.0878340437070351
5220 -0.0891455058574257
5221 -0.0969002385727803
5222 -0.105125387059471
5223 -0.113364790569535
5224 -0.112480979120358
5225 -0.112295663816499
5226 -0.111896523162032
5227 -0.111397597343948
5228 -0.112024818372396
5229 -0.0930371272384769
5230 -0.194247793192552
5231 -0.11510390342114
5232 -0.1792515086033
5233 -0.116814506225997
5234 -0.116429620594905
5235 -0.107833841500495
5236 -0.113749676200628
5237 -0.113093945125432
5238 -0.124868594432202
5239 -0.10411328039993
5240 -0.0862945011826631
5241 -0.0598799428709871
5242 -0.0655534421737647
5243 -0.0552755703212454
5244 -0.0388537833946124
5245 -0.0251119408622564
5246 -0.00295963453935047
5247 -0.0121113595453385
5248 -0.00311643979646221
5249 -0.0102011864132475
5250 0.0203473286768343
5251 0.0205468990040679
5252 0.0196060674613962
5253 0.0223287769257946
5254 0.0244527754084927
5255 0.0265910289145647
5256 0.038251638034344
5257 0.037496121795532
5258 0.0408317972650042
5259 0.0414019981999568
5260 0.0437683320800098
5261 0.043910882313748
5262 0.0360563644347767
5263 0.0362416797386362
5264 0.0234691787956997
5265 0.0319794277498661
5266 0.0326066487783138
5267 0.0255931772783978
5268 0.0371397462111866
5269 0.0389216241329133
5270 0.0341461913026858
5271 0.0275318604572365
5272 0.0242389500578855
5273 0.0206894492378061
5274 0.0245097955019879
5275 0.0247948959694642
5276 0.0236402390761853
5277 0.0247948959694642
5278 0.0198198928120034
5279 0.00483786324612553
5280 -0.0225602916783438
5281 0.0170829283242311
5282 0.0617866816245098
5283 0.005179983807097
5284 0.0157714661738405
5285 0.00526551394733993
5286 0.0089718200245314
5287 0.016184861851681
5288 0.0110530534371082
5289 0.0165697474827738
5290 0.00592124502253539
5291 0.00577869478879726
5292 0.00563614455505913
5293 0.0121221801901442
5294 0.0124785557744895
5295 0.00556486943819006
5296 0.00529402399408766
5297 0.00094624186507459
5298 0.0298269192204202
5299 0.0300122345242799
5300 0.00904309514140047
5301 0.0104828525021557
5302 0.0260493380263597
5303 0.0251797816005573
5304 0.0275033504104887
5305 0.0286009872102725
5306 0.0233836486554567
5307 0.027788450877965
5308 0.0276886657143482
5309 0.0329202592925378
5310 0.0279880212051983
5311 0.0274890953871149
5312 0.0122504754005085
5313 0.00948500086598873
5314 0.0234264137255781
5315 0.0321362330069781
5316 0.0311811464409325
5317 -0.00883270416936142
5318 0.0026710996933058
5319 -0.00341579528731235
5320 0.0133053471301706
5321 0.0133053471301706
5322 0.00423915226442527
5323 -0.0148625790564846
5324 -0.0112845681896574
5325 -0.0118547691246099
5326 -0.0101014012496308
5327 -0.00800591281368035
5328 -0.0120258294050956
5329 -0.0168297722820708
5330 -0.0132945264853651
5331 -0.0168155172586969
5332 -0.0178846440117329
5333 -0.017114872749547
5334 -0.013593881976215
5335 -0.0192103611854977
5336 -0.0176565636377518
5337 -0.0177563488013686
5338 -0.01918185113875
5339 -0.0232445328002868
5340 -0.0177278387546209
5341 -0.0337789950735348
5342 -0.0232445328002868
5343 -0.00837654342139954
5344 -0.00595318944785128
5345 -0.021006494130598
5346 -0.0207499037098694
5347 -0.0206501185462526
5348 -0.0228739021925676
5349 -0.0174569933105185
5350 -0.0176423086143782
5351 -0.0196807769568334
5352 -0.0187114353674142
5353 -0.0197805621204502
5354 -0.0192246162088713
5355 -0.0192246162088713
5356 -0.0184548449466854
5357 -0.0225175266082222
5358 -0.021548185018803
5359 -0.0216479701824196
5360 -0.0206786285930004
5361 -0.0202937429619073
5362 -0.020094172634674
5363 -0.0187969655076569
5364 -0.0143636532384011
5365 -0.0121398695920862
5366 -0.0154327799914372
5367 -0.0155895852485489
5368 -0.00134881689810941
5369 -0.00134881689810941
5370 -0.000393730332064072
5371 -0.00901801947322114
5372 0.00163048298701753
5373 0.0111100735306034
5374 0.0165269824126525
5375 0.0228134477205042
5376 0.0269046394287885
5377 0.0269046394287885
5378 0.0266052839379386
5379 0.023511943865821
5380 0.0175248340488194
5381 0.0149019097480378
5382 0.0146168092805615
5383 0.0314662469084088
5384 0.0346593721441431
5385 0.0390784293900253
5386 0.0486578050972277
5387 0.0455644650251104
5388 0.0702969305786765
5389 0.0355574386166933
5390 0.0291996981919725
5391 0.0292567182854677
5392 0.0221149515751874
5393 0.0295560737763178
5394 0.0265197537976957
5395 0.0274320752936197
5396 0.0123217505173775
5397 0.0133908772704135
5398 0.0178099345162957
5399 0.0165840025061477
5400 0.0201335033262271
5401 0.0295560737763178
5402 0.0156146609167285
5403 0.0136902327612637
5404 0.0144457490000757
5405 0.0170401632541098
5406 0.0150159499350282
5407 0.0128919514523301
5408 0.0127636562419658
5409 0.0116945294889298
5410 0.009613296076353
5411 0.0108249730631271
5412 0.00540806418107806
5413 0.00338385086199646
5414 0.00198685857136286
5415 0.00338385086199646
5416 -0.00407152636250781
5417 -0.00970226059516408
5418 -0.0118405141012361
5419 -0.0119402992648529
5420 -0.018269529642826
5421 -0.0203935281255241
5422 -0.0119688093116004
5423 -0.0140072776540558
5424 -0.0209922391072244
5425 -0.0204220381722718
5426 -0.013750687233327
5427 -0.0165874368847158
5428 -0.00585340428423448
5429 -0.00595318944785128
5430 -0.00605297461146781
5431 -0.00142009201497848
5432 0.0049661584564898
5433 -0.00354409049767661
5434 -0.00576787414399155
5435 -0.00789187262668968
5436 -0.00469874739095555
5437 0.0040538369605658
5438 -0.00479853255457234
5439 -0.00247496374464061
5440 -0.00693678606064434
5441 -0.00906078454334248
5442 -0.00779208746307315
5443 -0.00469874739095555
5444 -0.00247496374464061
5445 -0.00142009201497848
5446 0.00493764840974233
5447 0.000618376327476728
5448 0.000618376327476728
5449 -0.00350132542755528
5450 -0.00689402099052275
5451 0.00100326195856979
5452 -0.00417131152612461
5453 -0.00142009201497848
5454 -0.0122111447089553
5455 -0.0153044847810726
5456 -0.00457045218059128
5457 -0.00984481082890221
5458 -0.0143493982150273
5459 -0.0173429531235281
5460 -0.0139217475138129
5461 -0.01383621737357
5462 -0.00860462379538035
5463 -0.01383621737357
5464 -0.0162595713471182
5465 -0.0161597861835014
5466 -0.016359356510735
5467 -0.0139217475138129
5468 0.0126781261017229
5469 0.00192983847786766
5470 0.007161432056057
5471 0.00279939490367032
5472 0.007161432056057
5473 0.007161432056057
5474 0.0141321384858519
5475 0.0283158867427962
5476 0.0323643133809591
5477 0.0314092268149136
5478 0.0329345143159117
5479 0.0350585127986098
5480 0.0158997613842047
5481 -0.01779911387149
5482 -0.0198375822139454
5483 -0.105852393251535
5484 -0.0891312508340521
5485 0.0268191092885458
5486 0.0371540012345605
5487 0.0425851651399832
5488 0.0454219147913722
5489 0.0107251878995103
5490 0.0144029839299543
5491 0.0199196779756199
5492 -0.0360883088600926
5493 0.0177671694461743
5494 -0.013750687233327
5495 -0.0209209639903553
5496 0.0379237724967464
5497 0.0304683952722418
5498 0.0446521435291861
5499 0.0445523583655696
5500 0.0391211944601466
5501 0.033889600881957
5502 -0.0336221898164228
5503 -0.0337932500969086
5504 -0.0921248057425529
5505 -0.0798369755943257
5506 -0.0734792351696049
5507 -0.0725669136736809
5508 -0.126080271418976
5509 -0.139864879021454
5510 -0.137498545141401
5511 -0.13835384654383
5512 -0.144569036734812
5513 -0.177911536406162
5514 -0.147277491175837
5515 -0.152794185221502
5516 -0.208688131870225
5517 -0.208816427080589
5518 -0.197982609316491
5519 -0.202187841211766
5520 -0.179764689444757
5521 -0.111112496876472
5522 -0.108988498393774
5523 -0.111112496876472
5524 -0.151553998187981
5525 -0.145353063020372
5526 -0.142801413836459
5527 -0.142872688953328
5528 -0.191068922980191
5529 -0.0920107655555623
5530 -0.0988531767749927
5531 -0.0892025259509212
5532 -0.115731124449588
5533 -0.118211498516631
5534 -0.116971311483109
5535 -0.117256411950586
5536 -0.120520812303189
5537 -0.129130846420972
5538 -0.103443294301361
5539 -0.143086514303936
5540 -0.137926195842615
5541 -0.125082419782809
5542 -0.122958421300111
5543 -0.125510070484024
5544 -0.121390368728992
5545 -0.121033993144646
5546 -0.120891442910908
5547 -0.123229266744214
5548 -0.120164436718844
5549 -0.121304838588749
5550 -0.121162288355011
5551 -0.12123356347188
5552 -0.120791657747291
5553 -0.126037506348855
5554 -0.132281206586585
5555 -0.13420563474205
5556 -0.141432931592573
5557 -0.155531149709275
5558 -0.157655148191973
5559 -0.157583873075104
5560 -0.164811169925627
5561 -0.162687171442929
5562 -0.562554832101767
5563 -0.402998355478674
5564 -0.387959305819301
5565 -0.408372499290602
5566 -0.199693212121348
5567 -0.195502235249447
5568 -0.191239983260677
5569 -0.417110828618749
5570 -0.312707037428941
5571 -0.311737695839521
5572 -0.412948361793596
5573 -0.415998936795592
5574 -0.430838416127732
5575 -0.43296241461043
5576 -0.433732185872616
5577 -0.434815567649026
5578 -0.427260405260905
5579 -0.425164916824954
5580 -0.430852671151105
5581 -0.428685907598286
5582 -0.415884896608601
5583 -0.41703955350188
5584 -0.429869074538312
5585 -0.424822796263983
5586 -0.431266066828946
5587 -0.437680827347162
5588 -0.451693515323621
5589 -0.412848576629979
5590 -0.413618347892165
5591 -0.400731806762238
5592 -0.39535766295031
5593 -0.400803081879107
5594 -0.382856007451476
5595 -0.379548842028751
5596 -0.378508225322463
5597 -0.380674988875283
5598 -0.28892965844142
5599 -0.288886893371298
5600 -0.2675471233807
5601 -0.348116515489493
5602 -0.336156550878864
5603 -0.298181168611025
5604 -0.28328466918539
5605 -0.318665637199194
5606 -0.319634978788614
5607 -0.30646333719121
5608 -0.338522884758916
5609 -0.345051685464123
5610 -0.330711131950067
5611 -0.390881585610933
5612 -0.427631035868624
5613 -0.420018853387007
5614 -0.428771437738529
5615 -0.349256917359398
5616 -0.342628331490575
5617 -0.339520736395083
5618 -0.372236015037985
5619 -0.383069832802083
5620 -0.360162010240365
5621 -0.360162010240365
5622 -0.362300263746437
5623 -0.357995246687546
5624 -0.355885503228221
5625 -0.401544343094545
5626 -0.404224287488822
5627 -0.378394185135472
5628 -0.376726347400736
5629 -0.381815390745188
5630 -0.384053429414876
5631 -0.374502563754421
5632 -0.410639048007038
5633 -0.408458029430845
5634 -0.40851504952434
5635 -0.406291265878025
5636 -0.400118840757164
5637 -0.397595701619999
5638 -0.374816174268645
5639 -0.34743227436755
5640 -0.353932565026009
5641 -0.364880422977097
5642 -0.36485191293035
5643 -0.263512951765911
5644 -0.263555716836032
5645 -0.314945076098629
5646 -0.287147780519693
5647 -0.29457464769745
5648 -0.264026132607368
5649 -0.354844886521933
5650 -0.361373687227139
5651 -0.312037051330371
5652 -0.359634574375534
5653 -0.363740021107192
5654 -0.371965169593883
5655 -0.382813242381355
5656 -0.370226056742277
5657 -0.366206140150862
5658 -0.354588296101204
5659 -0.354488510937587
5660 -0.361045821689542
5661 -0.329670515243778
5662 -0.333947022255922
5663 -0.335001893985585
5664 -0.321987057645293
5665 -0.320974950985752
5666 -0.324196586268234
5667 -0.329071804262078
5668 -0.330169441061862
5669 -0.317126094674823
5670 -0.315486766986834
5671 -0.317667785563027
5672 -0.3210034610325
5673 -0.342271955906229
5674 -0.342229190836108
5675 -0.328501603327126
5676 -0.362927484774885
5677 -0.372335800201602
5678 -0.373390671931264
5679 -0.373476202071507
5680 -0.399178009214492
5681 -0.408372499290602
5682 -0.401829443562022
5683 -0.40070329671549
5684 -0.415300440650275
5685 -0.417367419039478
5686 -0.398878653723642
5687 -0.438821229217067
5688 -0.438821229217067
5689 -0.438878249310562
5690 -0.440346516718065
5691 -0.428386552107436
5692 -0.431665207483413
5693 -0.42941291379035
5694 -0.487274053664659
5695 -0.487259798641285
5696 -0.488043824926845
5697 -0.450339288103108
5698 -0.465478122926098
5699 -0.482954781582393
5700 -0.479034650154595
5701 -0.437837632604274
5702 -0.403368986086393
5703 -0.44148691858797
5704 -0.427759331078988
5705 -0.422285402103444
5706 -0.421216275350408
5707 -0.408187183986742
5708 -0.410410967633057
5709 -0.421230530373781
5710 -0.423425803973349
5711 -0.421273295443903
5712 -0.423411548949975
5713 -0.423425803973349
5714 -0.419120786914457
5715 -0.419120786914457
5716 -0.42455195081988
5717 -0.431052241478339
5718 -0.419120786914457
5719 -0.421472865771136
5720 -0.427659545915371
5721 -0.431365851992563
5722 -0.431380107015937
5723 -0.432620294049458
5724 -0.43139436203931
5725 -0.427673800938745
5726 -0.421472865771136
5727 -0.427659545915371
5728 -0.423938984814806
5729 -0.425179171848328
5730 -0.423938984814806
5731 -0.430139919982415
5732 -0.427659545915371
5733 -0.422670287734537
5734 -0.396612105007206
5735 -0.371794109313397
5736 -0.350739439790274
5737 -0.304852519549969
5738 -0.317254389885187
5739 -0.324695512086318
5740 -0.334617008354492
5741 -0.327175886153361
5742 -0.338337569455057
5743 -0.322215138019274
5744 -0.302372145482926
5745 -0.294931023281795
5746 -0.272607656678404
5747 -0.272607656678404
5748 -0.272607656678404
5749 -0.254004851175577
5750 -0.257725412276142
5751 -0.263926347443751
5752 -0.272607656678404
5753 -0.294931023281795
5754 -0.309813267684056
5755 -0.303612332516448
5756 -0.299891771415882
5757 -0.304852519549969
5758 -0.276328217778969
5759 -0.266406721510795
5760 -0.251524477108534
5761 -0.257725412276142
5762 -0.260205786343186
5763 -0.266406721510795
5764 -0.278808591846012
5765 -0.272607656678404
5766 -0.257725412276142
5767 -0.257725412276142
5768 -0.255245038209099
5769 -0.272607656678404
5770 -0.271367469644882
5771 -0.277568404812491
5772 -0.277568404812491
5773 -0.27012728261136
5774 -0.24160298084036
5775 -0.247803916007968
5776 -0.247803916007968
5777 -0.256485225242621
5778 -0.250284290075012
5779 -0.322215138019274
5780 -0.296171210315317
5781 -0.296171210315317
5782 -0.297026511717746
5783 -0.300747072818311
5784 -0.295786324684224
5785 -0.295786324684224
5786 -0.293305950617181
5787 -0.316883759277468
5788 -0.371451988752425
5789 -0.359050118417208
5790 -0.334246377746772
5791 -0.328045442579164
5792 -0.321844507411555
5793 -0.323084694445077
5794 -0.31812394631099
5795 -0.334246377746772
5796 -0.328045442579164
5797 -0.334246377746772
5798 -0.334246377746772
5799 -0.322272158112769
5800 -0.314831035911639
5801 -0.314831035911639
5802 -0.314831035911639
5803 -0.309870287777552
5804 -0.341744520041398
5805 -0.346705268175485
5806 -0.329342649706181
5807 -0.340504333007877
5808 -0.345465081141964
5809 -0.347945455209007
5810 -0.336783771907311
5811 -0.346705268175485
5812 -0.336783771907311
5813 -0.347945455209007
5814 -0.341744520041398
5815 -0.339264145974355
5816 -0.350425829276051
5817 -0.341744520041398
5818 -0.335543584873789
5819 -0.335543584873789
5820 -0.335543584873789
5821 -0.350425829276051
5822 -0.345465081141964
5823 -0.352906203343094
5824 -0.359107138510703
5825 -0.360347325544225
5826 -0.356626764443659
5827 -0.360347325544225
5828 -0.366548260711834
5829 -0.360347325544225
5830 -0.356626764443659
5831 -0.353276833950813
5832 -0.343355337682639
5833 -0.330953467347422
5834 -0.330953467347422
5835 -0.334688283471361
5836 -0.334688283471361
5837 -0.334688283471361
5838 -0.326006974236708
5839 -0.304923794666838
5840 -0.270198557728229
5841 -0.270198557728229
5842 -0.262757435527099
5843 -0.261517248493577
5844 -0.275159305862316
5845 -0.25655650035949
5846 -0.250355565191881
5847 -0.236713507823142
5848 -0.228032198588489
5849 -0.218110702320315
5850 -0.219350889353837
5851 -0.226792011554967
5852 -0.225551824521446
5853 -0.231752759689055
5854 -0.229030050224656
5855 -0.232750611325221
5856 -0.235230985392265
5857 -0.233990798358743
5858 -0.243912294626917
5859 -0.237711359459309
5860 -0.235230985392265
5861 -0.235230985392265
5862 -0.235230985392265
5863 -0.2315104242917
5864 -0.222985920314159
5865 -0.219265359213594
5866 -0.20934386294542
5867 -0.203142927777811
5868 -0.208103675911898
5869 -0.211824237012463
5870 -0.218025172180072
5871 -0.218025172180072
5872 -0.218025172180072
5873 -0.211824237012463
5874 -0.211824237012463
5875 -0.212750813531761
5876 -0.223912496833457
5877 -0.223912496833457
5878 -0.238794741235718
5879 -0.238794741235718
5880 -0.181746137693717
5881 -0.180505950660196
5882 -0.1978685691295
5883 -0.191667633961891
5884 -0.191667633961891
5885 -0.191667633961891
5886 -0.196628382095978
5887 -0.225152683866979
5888 -0.238794741235718
5889 -0.21895174869937
5890 -0.223912496833457
5891 -0.220191935732892
5892 -0.235074180135153
5893 -0.235074180135153
5894 -0.223912496833457
5895 -0.231353619034588
5896 -0.228873244967544
5897 -0.228873244967544
5898 -0.23259380606811
5899 -0.23259380606811
5900 -0.230113432001066
5901 -0.223912496833457
5902 -0.230113432001066
5903 -0.23259380606811
5904 -0.217711561665848
5905 -0.216414354538831
5906 -0.204269074624342
5907 -0.202943357450578
5908 -0.195502235249447
5909 -0.205437986540995
5910 -0.202943357450578
5911 -0.20171742544043
5912 -0.20171742544043
5913 -0.20915854764156
5914 -0.210398734675082
5915 -0.202957612473952
5916 -0.195516490272821
5917 -0.186835181038169
5918 -0.186835181038169
5919 -0.190555742138734
5920 -0.20171742544043
5921 -0.20171742544043
5922 -0.18807536807169
5923 -0.190555742138734
5924 -0.190555742138734
5925 -0.190555742138734
5926 -0.199237051373386
5927 -0.199237051373386
5928 -0.199237051373386
5929 -0.202957612473952
5930 -0.194276303239299
5931 -0.191795929172256
5932 -0.202957612473952
5933 -0.202957612473952
5934 -0.199237051373386
5935 -0.202957612473952
5936 -0.202957612473952
5937 -0.215359482809169
5938 -0.215359482809169
5939 -0.215359482809169
5940 -0.210398734675082
5941 -0.225280979077343
5942 -0.225280979077343
5943 -0.225280979077343
5944 -0.20915854764156
5945 -0.215273952668926
5946 -0.226435635970622
5947 -0.221474887836535
5948 -0.218994513769492
5949 -0.209073017501318
5950 -0.197911334199622
5951 -0.201631895300187
5952 -0.201631895300187
5953 -0.191710399032013
5954 -0.1966711471661
5955 -0.202872082333709
5956 -0.200391708266665
5957 -0.201631895300187
5958 -0.201631895300187
5959 -0.211553391568361
5960 -0.200391708266665
5961 -0.200391708266665
5962 -0.20243017660912
5963 -0.198709615508555
5964 -0.199949802542077
5965 -0.198709615508555
5966 -0.204910550676164
5967 -0.198709615508555
5968 -0.197041777773819
5969 -0.189600655572688
5970 -0.187120281505645
5971 -0.179679159304514
5972 -0.152395044567036
5973 -0.0990670021255999
5974 -0.0953464410250347
5975 -0.106508124326731
5976 -0.0978268150920781
5977 -0.0953464410250347
5978 -0.0928660669579911
5979 -0.0556462009289644
5980 -0.032082647292051
5981 -0.0432443305937468
5982 -0.00975928068865928
5983 0.00264258964655833
5984 -0.00355834552105048
5985 -0.0221611510238769
5986 -0.0184405899233116
5987 -0.0184405899233116
5988 0.00140240261303646
5989 0.00636315074712366
5990 0.0311668914175589
5991 0.0435687617527765
5992 0.121458209467293
5993 0.0594488577912045
5994 0.0718507281264221
5995 0.00984137645033406
5996 0.0220294214349445
5997 0.0225853673465231
5998 0.035044257775236
5999 0.0226281324166445
6000 0.0102262620814269
6001 -0.0120971045219646
6002 0.035044257775236
6003 0.0598479984456712
6004 0.0474461281104536
6005 0.035044257775236
6006 0.035044257775236
6007 0.035044257775236
6008 0.0356572237803101
6009 0.0356572237803101
6010 0.0480590941155277
6011 0.0480590941155277
6012 0.0480590941155277
6013 0.0480590941155277
6014 0.0480590941155277
6015 0.0356572237803101
6016 0.0480590941155277
6017 0.0480590941155277
6018 0.0480590941155277
6019 0.0480590941155277
6020 0.0480590941155277
6021 0.0356572237803101
6022 0.0291854431685986
6023 0.0418011388544234
6024 0.0450797942304005
6025 0.0454219147913722
6026 0.0474176180637061
6027 0.0598194883989237
6028 0.109426969739794
6029 0.109426969739794
6030 0.0970250994045765
6031 0.0846232290693589
6032 0.0846232290693589
6033 0.0968255290773429
6034 0.0968255290773429
6035 0.0968255290773429
6036 0.0968255290773429
6037 0.0968255290773429
6038 0.146433010418213
6039 0.196040491759084
6040 0.183638621423866
6041 0.196040491759084
6042 0.196040491759084
6043 0.183638621423866
6044 0.196040491759084
6045 0.196040491759084
6046 0.208442362094301
6047 0.208442362094301
6048 0.208442362094301
6049 0.208442362094301
6050 0.220844232429519
6051 0.208442362094301
6052 0.208442362094301
6053 0.233246102764737
6054 0.220844232429519
6055 0.220844232429519
6056 0.220844232429519
6057 0.220844232429519
6058 0.208442362094301
6059 0.146433010418213
6060 0.183638621423866
6061 0.171236751088649
6062 0.171236751088649
6063 0.183638621423866
6064 0.208442362094301
6065 0.220844232429519
6066 0.233246102764737
6067 0.223709492127656
6068 0.19890575145722
6069 0.211307621792438
6070 0.211521447143045
6071 0.199119576807828
6072 0.199119576807828
6073 0.223923317478263
6074 0.223923317478263
6075 0.223923317478263
6076 0.211521447143045
6077 0.199119576807828
6078 0.18671770647261
6079 0.199119576807828
6080 0.261128928483916
6081 0.261128928483916
6082 0.248727058148698
6083 0.248727058148698
6084 0.248727058148698
6085 0.248727058148698
6086 0.223923317478263
6087 0.248727058148698
6088 0.248727058148698
6089 0.248727058148698
6090 0.248727058148698
6091 0.248727058148698
6092 0.248727058148698
6093 0.261128928483916
6094 0.248727058148698
6095 0.211521447143045
6096 0.211521447143045
6097 0.211521447143045
6098 0.211521447143045
6099 0.211521447143045
6100 0.211521447143045
6101 0.223923317478263
6102 0.211521447143045
6103 0.199119576807828
6104 0.199119576807828
6105 0.211521447143045
6106 0.23632518781348
6107 0.23632518781348
6108 0.248727058148698
6109 0.223923317478263
6110 0.23632518781348
6111 0.223923317478263
6112 0.223923317478263
6113 0.211521447143045
6114 0.211521447143045
6115 0.211521447143045
6116 0.18671770647261
6117 0.211521447143045
6118 0.223923317478263
6119 0.223923317478263
6120 0.223923317478263
6121 0.23632518781348
6122 0.23632518781348
6123 0.23632518781348
6124 0.223923317478263
6125 0.23632518781348
6126 0.23632518781348
6127 0.23632518781348
6128 0.23632518781348
6129 0.209867864431683
6130 0.2222697347669
6131 0.2222697347669
6132 0.209867864431683
6133 0.234671605102118
6134 0.2222697347669
6135 0.209867864431683
6136 0.209867864431683
6137 0.209867864431683
6138 0.2222697347669
6139 0.209867864431683
6140 0.209867864431683
6141 0.2222697347669
6142 0.209867864431683
6143 0.209867864431683
6144 0.209867864431683
6145 0.209867864431683
6146 0.209867864431683
6147 0.198292785452146
6148 0.198292785452146
6149 0.0825419956567821
6150 0.128842311574928
6151 0.117267232595391
6152 0.151778644183393
6153 0.174928802142466
6154 0.16335372316293
6155 0.100617365294777
6156 0.0890422863152411
6157 0.0890422863152411
6158 0.0890422863152411
6159 0.0543170493766317
6160 0.065892128356168
6161 0.065892128356168
6162 0.0774672073357045
6163 0.0890422863152411
6164 0.065892128356168
6165 0.065892128356168
6166 0.0774672073357045
6167 0.0774672073357045
6168 0.065892128356168
6169 0.0774672073357045
6170 0.065892128356168
6171 0.065892128356168
6172 0.0774672073357045
6173 0.0543170493766317
6174 0.0420292192284045
6175 0.0188790612693317
6176 0.0420292192284045
6177 0.0304541402488682
6178 0.0420292192284045
6179 0.00730398228979513
6180 0.0188790612693317
6181 0.0304541402488682
6182 0.0304541402488682
6183 0.0304541402488682
6184 0.0304541402488682
6185 0.0188790612693317
6186 0.0304541402488682
6187 0.0304541402488682
6188 0.0188790612693317
6189 0.0188790612693317
6190 0.0299837244775322
6191 0.0184086454979959
6192 0.0184086454979959
6193 0.0184086454979959
6194 0.0299837244775322
6195 0.0184086454979959
6196 0.0184086454979959
6197 0.0184086454979959
6198 0.0184086454979959
6199 0.0068335665184594
6200 0.0184086454979959
6201 0.0068335665184594
6202 -0.00474151246107714
6203 0.0068335665184594
6204 -0.00474151246107714
6205 -0.00474151246107714
6206 -0.00616701479845848
6207 0.0182375852175101
6208 0.00666250623797353
6209 0.0298126641970466
6210 0.00666250623797353
6211 0.0182375852175101
6212 0.0298126641970466
6213 0.0366408203931032
6214 0.0366408203931032
6215 0.0366408203931032
6216 0.0482158993726394
6217 0.0713660573317125
6218 0.0713660573317125
6219 0.059790978352176
6220 0.059790978352176
6221 0.0482158993726394
6222 0.0626562380503125
6223 0.0510954140941498
6224 0.0626562380503125
6225 0.0510954140941498
6226 0.0626562380503125
6227 0.0626562380503125
6228 0.0510954140941498
6229 0.0506820184163093
6230 0.0622570973958456
6231 0.0506820184163093
6232 0.0506820184163093
6233 0.0506820184163093
6234 0.0506820184163093
6235 0.0622570973958456
6236 0.0738321763753821
6237 0.0622570973958456
6238 0.0854072553549187
6239 0.0854072553549187
6240 0.0738321763753821
6241 0.0738321763753821
6242 0.0738321763753821
6243 0.0506820184163093
6244 0.0622570973958456
6245 0.0622570973958456
6246 0.0622570973958456
6247 0.0622570973958456
6248 0.0622570973958456
6249 0.0391069394367728
6250 0.0391069394367728
6251 0.0391069394367728
6252 0.0159567814776999
6253 -0.00719337648137288
6254 0.0043817024981634
6255 0.0043817024981634
6256 0.0043817024981634
6257 0.0159567814776999
6258 0.0159567814776999
6259 0.0275318604572365
6260 0.0275318604572365
6261 0.0159567814776999
6262 0.0275318604572365
6263 0.0267620891950503
6264 0.0267620891950503
6265 0.0151870102155141
6266 0.00361193123597753
6267 0.0151870102155141
6268 0.00361193123597753
6269 -0.0195382267230953
6270 -0.0195382267230953
6271 -0.0195382267230953
6272 -0.0195382267230953
6273 0.00361193123597753
6274 -0.0195382267230953
6275 -0.0195382267230953
6276 -0.0250121556986396
6277 -0.0250121556986396
6278 -0.0134370767191033
6279 0.0097130812399698
6280 0.0389928992497824
6281 0.0389928992497824
6282 0.0389928992497824
6283 0.0389928992497824
6284 0.0389928992497824
6285 0.0621430572088552
6286 0.0505679782293186
6287 0.0376101619825224
6288 0.0376101619825224
6289 0.0376101619825224
6290 0.0376101619825224
6291 0.0399194757690802
6292 0.0399194757690802
6293 0.0514945547486165
6294 0.0514945547486165
6295 0.0399194757690802
6296 0.0399194757690802
6297 0.0514945547486165
6298 0.0514945547486165
6299 0.0399194757690802
6300 0.0514945547486165
6301 0.063069633728153
6302 0.063069633728153
6303 0.063069633728153
6304 0.0514945547486165
6305 0.0514945547486165
6306 0.0977948706667624
6307 0.120945028625835
6308 0.120945028625835
6309 0.120945028625835
6310 0.132520107605372
6311 0.120945028625835
6312 0.144095186584908
6313 0.132520107605372
6314 0.146162164974111
6315 0.134587085994575
6316 0.123012007015038
6317 0.123012007015038
6318 0.123012007015038
6319 0.141400987167257
6320 0.141400987167257
6321 0.141400987167257
6322 0.152976066146794
6323 0.16455114512633
6324 0.152976066146794
6325 0.141400987167257
6326 0.141400987167257
6327 0.118250829208185
6328 0.118250829208185
6329 0.130838014847262
6330 0.130838014847262
6331 0.130838014847262
6332 0.142413093826798
6333 0.130838014847262
6334 0.130838014847262
6335 0.130838014847262
6336 0.142413093826798
6337 0.153988172806334
6338 0.142413093826798
6339 0.153988172806334
6340 0.165563251785871
6341 0.177138330765408
6342 0.177138330765408
6343 0.165563251785871
6344 0.142413093826798
6345 0.177138330765408
6346 0.175313687773559
6347 0.175313687773559
6348 0.175313687773559
6349 0.163738608794023
6350 0.198463845732632
6351 0.175313687773559
6352 0.175313687773559
6353 0.186888766753096
6354 0.188713409744944
6355 0.165563251785871
6356 0.177138330765408
6357 0.165563251785871
6358 0.177138330765408
6359 0.177138330765408
6360 0.165563251785871
6361 0.142413093826798
6362 0.142413093826798
6363 0.153988172806334
6364 0.165563251785871
6365 0.165563251785871
6366 0.165563251785871
6367 0.177138330765408
6368 0.177138330765408
6369 0.177138330765408
6370 0.177138330765408
6371 0.165563251785871
6372 0.177138330765408
6373 0.177138330765408
6374 0.188713409744944
6375 0.188713409744944
6376 0.188713409744944
6377 0.188713409744944
6378 0.21393054609322
6379 0.202355467113683
6380 0.202355467113683
6381 0.190780388134147
6382 0.202355467113683
6383 0.202355467113683
6384 0.21393054609322
6385 0.21393054609322
6386 0.21393054609322
6387 0.260230862011365
6388 0.248655783031829
6389 0.237080704052293
6390 0.190780388134147
6391 0.190780388134147
6392 0.190780388134147
6393 0.20918362330974
6394 0.20918362330974
6395 0.197608544330203
6396 0.197608544330203
6397 0.197608544330203
6398 0.197608544330203
6399 0.186033465350667
6400 0.189440415937008
6401 0.189440415937008
6402 0.189440415937008
6403 0.199675522719406
6404 0.199675522719406
6405 0.211250601698943
6406 0.211250601698943
6407 0.211250601698943
6408 0.211250601698943
6409 0.211250601698943
6410 0.211250601698943
6411 0.211250601698943
6412 0.211250601698943
6413 0.213873525999724
6414 0.213873525999724
6415 0.225448604979261
6416 0.225448604979261
6417 0.225448604979261
6418 0.213873525999724
6419 0.202298447020188
6420 0.202298447020188
6421 0.225448604979261
6422 0.202298447020188
6423 0.202298447020188
6424 0.190723368040652
6425 0.190723368040652
6426 0.213873525999724
6427 0.202298447020188
6428 0.195484545847505
6429 0.218634703806578
6430 0.230209782786114
6431 0.218634703806578
6432 0.218634703806578
6433 0.207059624827042
6434 0.195484545847505
6435 0.195484545847505
6436 0.188670644674822
6437 0.188670644674822
6438 0.200245723654359
6439 0.200245723654359
6440 0.200245723654359
6441 0.223395881613432
6442 0.234956705569594
6443 0.211820802633895
6444 0.211820802633895
6445 0.219532770279128
6446 0.219532770279128
6447 0.243381424383518
6448 0.289681740301664
6449 0.3012568192812
6450 0.266531582342591
6451 0.254956503363055
6452 0.254956503363055
6453 0.254956503363055
6454 0.266531582342591
6455 0.231806345403982
6456 0.220231266424445
6457 0.197081108465372
6458 0.185506029485836
6459 0.208656187444909
6460 0.197081108465372
6461 0.197081108465372
6462 0.208656187444909
6463 0.208656187444909
6464 0.220231266424445
6465 0.220231266424445
6466 0.231806345403982
6467 0.210195729969281
6468 0.221770808948817
6469 0.221770808948817
6470 0.221770808948817
6471 0.210195729969281
6472 0.198620650989744
6473 0.210195729969281
6474 0.210195729969281
6475 0.210195729969281
6476 0.210195729969281
6477 0.198620650989744
6478 0.198620650989744
6479 0.198620650989744
6480 0.198620650989744
6481 0.205434552162427
6482 0.19385947318289
6483 0.19385947318289
6484 0.19385947318289
6485 0.19385947318289
6486 0.19385947318289
6487 0.182284394203354
6488 0.182284394203354
6489 0.170709315223818
6490 0.170709315223818
6491 0.159134236244281
6492 0.170709315223818
6493 0.170709315223818
6494 0.170709315223818
6495 0.170709315223818
6496 0.170709315223818
6497 0.170709315223818
6498 0.159134236244281
6499 0.170709315223818
6500 0.147559157264745
6501 0.159134236244281
6502 0.135984078285208
6503 0.147559157264745
6504 0.147559157264745
6505 0.147559157264745
6506 0.135984078285208
6507 0.135984078285208
6508 0.147559157264745
6509 0.147559157264745
6510 0.159134236244281
6511 0.159134236244281
6512 0.147559157264745
6513 0.135984078285208
6514 0.135984078285208
6515 0.147559157264745
6516 0.135984078285208
6517 0.147630432381614
6518 0.135984078285208
6519 0.147630432381614
6520 0.124337724188803
6521 0.124337724188803
6522 0.135984078285208
6523 0.124337724188803
6524 0.124337724188803
6525 0.124337724188803
6526 0.124337724188803
6527 0.112691370092397
6528 0.112691370092397
6529 0.135984078285208
6530 0.135984078285208
6531 0.135984078285208
6532 0.124337724188803
6533 0.124337724188803
6534 0.135984078285208
6535 0.142854999551386
6536 0.131208645454981
6537 0.142854999551386
6538 0.131208645454981
6539 0.119562291358575
6540 0.131208645454981
6541 0.131208645454981
};
\addplot [semithick, red, dashed]
table {%
0 -0.403625576507122
1 -0.443582407023921
2 -0.452890937287021
3 -0.443283051533071
4 -0.443297306556445
5 -0.443268796509697
6 -0.443496876883678
7 -0.462726903414952
8 -0.491336735326195
9 -0.481999695016348
10 -0.45326156789474
11 -0.448785490555363
12 -0.471450977719726
13 -0.459462503062349
14 -0.449170376186456
15 -0.438536128749591
16 -0.463425399560269
17 -0.461757561825533
18 -0.469726119891495
19 -0.468614228068337
20 -0.468044027133385
21 -0.468015517086637
22 -0.468015517086637
23 -0.468044027133385
24 -0.451023529225051
25 -0.452092655978087
26 -0.456312142896736
27 -0.456312142896736
28 -0.456312142896736
29 -0.454715580278869
30 -0.45969058343633
31 -0.449099101069587
32 -0.390069049278626
33 -0.360076480100122
34 -0.307361403663761
35 -0.30676269268206
36 -0.336427396322966
37 -0.335543584873789
38 -0.338294804384936
39 -0.336626966650199
40 -0.337282697725395
41 -0.3663486903846
42 -0.326420369914549
43 -0.347161428923447
44 -0.347446529390924
45 -0.368600984077663
46 -0.368130568306327
47 -0.386476783388425
48 -0.385550206869127
49 -0.376469756980008
50 -0.347703119811652
51 -0.347888435115512
52 -0.357724401243443
53 -0.242458282242788
54 -0.2588373040993
55 -0.132951192685154
56 -0.180791051127672
57 -0.237112648477608
58 -0.198681105461808
59 -0.198524300204696
60 -0.256570755382864
61 -0.236485427449161
62 -0.235359280602629
63 -0.244910146263084
64 -0.224425677674915
65 -0.214290356056133
66 -0.242843167873881
67 -0.234104838545734
68 -0.245009931426701
69 -0.27487420539484
70 -0.277226284251519
71 -0.183371210358332
72 -0.183627800779061
73 -0.164554579504898
74 -0.221603183046899
75 -0.104156045470051
76 -0.103072663693641
77 -0.0644843154207287
78 -0.122502260552149
79 -0.0555606707887217
80 -0.0269365838541044
81 0.0496556567333946
82 0.0699405549943312
83 0.0702256554618074
84 0.271078934798837
85 0.424448731277695
86 0.346887149100777
87 0.472160294509848
88 0.467014231071902
89 0.560626969567734
90 0.561653331250649
91 0.389338608707993
92 0.157837029117264
93 0.15812212958474
94 0.157837029117264
95 0.0635685595462365
96 0.0630838887515269
97 0.0620147619984909
98 -0.0698156941625351
99 -0.155659444919639
100 -0.00397174119889101
101 0.0720930635237768
102 -0.0126530504335435
103 0.0149019097480378
104 0.0167978278567549
105 0.159262531454645
106 0.140460155624586
107 0.138435942305504
108 0.035044257775236
109 0.0337185406014714
110 0.0720217884069077
111 0.0720788085004032
112 0.071237762121348
113 -0.0604358887825657
114 0.0336757755313498
115 -0.0323677477595273
116 -0.088831895343202
117 -0.0320541372453033
118 -0.0321966874790414
119 -0.0324247678530225
120 -0.0330377338580966
121 -0.0238289887586132
122 -0.0248696054649014
123 -0.023771968665118
124 -0.0238004787118654
125 -0.0140500427241772
126 -0.0141925929579153
127 -0.0141925929579153
128 0.0146738293740567
129 0.0139753332287399
130 -0.00549702869988915
131 0.0326921789185568
132 -0.0434439009209804
133 -0.12826128999517
134 -0.166108377052644
135 -0.194219283145804
136 -0.193777377421216
137 -0.212123592503314
138 -0.206207757803181
139 -0.101732691496503
140 -0.206122227662938
141 -0.234703549527434
142 -0.168018550184735
143 -0.167148993758932
144 -0.0816045984926785
145 -0.0815333233758095
146 -0.0720537328322236
147 -0.0711699213830473
148 -0.0620039413536852
149 -0.061633310745966
150 -0.119736786017629
151 -0.120050396531853
152 -0.120249966859087
153 -0.0351759873641686
154 0.0194635172276581
155 -0.103771159838958
156 0.009770101333465
157 0.0661059537067752
158 0.0566406181865632
159 0.160631013698531
160 0.160730798862148
161 0.160659523745279
162 0.161001644306251
163 0.161229724680232
164 0.158706585543067
165 0.205719652629903
166 0.205862202863641
167 0.206033263144127
168 0.168556806694372
169 0.169012967442334
170 0.168043625852914
171 0.112220954321061
172 0.11277690023264
173 0.112762645209266
174 -0.0114271184233955
175 -0.0110422327923025
176 -0.0116551987973766
177 0.0639249351305818
178 0.158635310426198
179 0.158050854467871
180 0.157965324327629
181 0.158920410893674
182 0.15740937841605
183 0.299503451406221
184 0.299104310751754
185 0.300144927458043
186 0.300772148486491
187 0.158264679818478
188 0.158264679818478
189 0.157865539164012
190 0.157737243953647
191 0.0535045130443242
192 0.0166410225996429
193 0.0167550627866335
194 0.442010920074233
195 0.441797094723626
196 0.480271402809548
197 0.320230255391746
198 0.319118363568588
199 0.243965880341844
200 0.244578846346918
201 0.245163302305245
202 0.245719248216823
203 0.24630370417515
204 0.245263087468861
205 0.255441174157764
206 0.1135609265182
207 0.113646456658443
208 0.0195918124380223
209 0.0189503363862007
210 0.0666761546417277
211 0.0188362961992103
212 0.0190073564796959
213 0.0196915976016391
214 0.0189645914095746
215 0.0190928866199389
216 -0.104469655984275
217 -0.0291461124770454
218 -0.0299729038327268
219 -0.0298588636457361
220 -0.026893818783983
221 -0.0265516982230116
222 -0.0451259936790902
223 -0.0448979133051092
224 0.0211598650091418
225 0.0109105032033701
226 0.0180665249370242
227 0.0182233301941362
228 0.0186224708486031
229 0.0186652359187245
230 0.0195775574146485
231 0.0190643765731911
232 -0.0756032336523031
233 -0.0731228595852596
234 -0.101219510655046
235 0.0398339456288373
236 -0.0820892692873881
237 -0.082573940082098
238 0.0128776964289562
239 0.0133623672236658
240 0.0133623672236658
241 -0.100164638925384
242 -0.100335699205869
243 -0.100962920234317
244 -0.100606544649972
245 -0.110371235661034
246 -0.111012711712855
247 -0.110855906455744
248 -0.110485275848024
249 -0.110513785894772
250 -0.138924047478782
251 -0.138938302502156
252 -0.10104845037456
253 -0.179237253579926
254 -0.179237253579926
255 -0.18033489037971
256 -0.142159937784638
257 -0.0666225689268007
258 -0.106194513812507
259 -0.105895158321657
260 -0.105866648274909
261 -0.105153897106218
262 -0.105296447339956
263 -0.104840286591994
264 -0.0851113342426367
265 -0.0851113342426367
266 -0.236228837028432
267 -0.293248930523685
268 -0.255245038209099
269 -0.0563161870275337
270 -0.0563161870275337
271 -0.0802503712721663
272 -0.193349726720001
273 -0.223156980594645
274 -0.235758421257096
275 -0.235758421257096
276 -0.235786931303844
277 -0.236357132238796
278 -0.218124957343689
279 -0.227618802910649
280 -0.142487803322235
281 -0.142345253088497
282 -0.208346011309253
283 -0.22724817230293
284 -0.227347957466546
285 -0.208502816566365
286 -0.103543079464977
287 -0.103828179932454
288 -0.103842434955827
289 -0.18885939435725
290 -0.188631313983269
291 -0.142302488018376
292 -0.208203461075515
293 -0.207747300327553
294 -0.160463387796614
295 -0.160834018404333
296 -0.160762743287464
297 -0.16104784375494
298 -0.161147628918557
299 -0.0852396294530009
300 -0.104184555516799
301 -0.0747906973199959
302 -0.0276778450695428
303 -0.104569441147892
304 -0.028048475677262
305 0.019235436853677
306 0.0470754975027344
307 0.0282446116259271
308 0.0378097323097557
309 0.151308228412058
310 0.206831544453061
311 0.23471437017224
312 0.235042235709837
313 0.150310376775891
314 0.291720208644119
315 0.29224764450895
316 0.292760825350407
317 0.292832100467276
318 0.0749725782452872
319 0.282839329082233
320 0.00803098848185967
321 -0.0302722593235766
322 0.00701888182231887
323 0.0070473918690666
324 0.00669101628472126
325 0.0186224708486031
326 -0.028875267032943
327 -0.029559508154886
328 -0.0293456828042788
329 -0.0292601526640361
330 0.0859774562898712
331 0.076212765278809
332 -0.00884695919273528
333 0.0769397714708733
334 0.0279737661818245
335 0.0863480868975901
336 0.151864174323636
337 0.0475316582506965
338 0.142541389037162
339 0.141272691956893
340 0.03733931653842
341 0.0374676117487842
342 0.0090288401180266
343 0.00858693439343833
344 0.0562272225087226
345 0.0181092900071458
346 0.0184229005213695
347 0.0566121081398157
348 0.0568259334904229
349 0.0287292824206367
350 0.0274178202702458
351 0.027788450877965
352 0.0274320752936197
353 0.0274178202702458
354 0.0265910289145647
355 0.0548872503115842
356 0.0628130433074245
357 0.0628558083775458
358 0.0818577545348389
359 0.0818720095582128
360 0.0431268560281882
361 0.0435687617527765
362 0.0438966272903741
363 0.0439679024072432
364 0.0445381033421957
365 0.0436400368696456
366 0.0436542918930192
367 -0.0320398822219297
368 -0.0319543520816868
369 0.0435545067294026
370 0.0636683447098533
371 0.110909492170671
372 0.162669482040987
373 0.0401903212131826
374 0.0780516632940309
375 0.0777808178499285
376 0.0777950728733021
377 0.0812590435531389
378 0.0856210807055258
379 0.0853074701913019
380 0.0853074701913019
381 0.0851649199575637
382 0.084537698929116
383 0.0845947190226112
384 0.141286946980267
385 0.0395773552081088
386 -0.0549191947369001
387 -0.0555891808354692
388 -0.0551757851576287
389 0.08010438665986
390 0.0801186416832338
391 0.0800473665663648
392 0.0801328967066077
393 -0.00803442286042782
394 -0.00866164388887581
395 -0.00871866398237101
396 -0.00869015393562328
397 -0.0541066584045926
398 0.0102832821749223
399 -0.000621810706044878
400 -0.123400327024699
401 -0.0100728912028833
402 -0.00953120031467822
403 -0.00931737496407102
404 -0.0100016160860142
405 -0.0186401602505451
406 -0.0849545289855247
407 -0.0851398442893844
408 -0.0103009715768643
409 -0.0103437366469857
410 -0.0103437366469857
411 -0.00964524050166888
412 -0.00826250323440888
413 0.112320739484678
414 0.00476658812925646
415 0.00483786324612553
416 0.0647089614161416
417 0.0627132581438077
418 0.0911662847979392
419 0.0918505259198821
420 0.0911520297745653
421 0.0910664996343224
422 0.0705820310461528
423 0.118250829208185
424 0.117552333062868
425 0.118236574184811
426 0.00104602702869113
427 0.000789436607962591
428 0.0946587655245235
429 0.0941883497531875
430 0.0964691534929976
431 0.100688640411646
432 0.0537183383949314
433 0.00472382305913513
434 0.00148793275327939
435 -0.0619896863303113
436 -0.0635007188079356
437 -0.0629447728963569
438 -0.0495307959015985
439 -0.0501722719534201
440 -0.0497446212522057
441 -0.0531230617917996
442 -0.053151571838547
443 -0.0535792225397614
444 0.0561274373451058
445 0.0561131823217322
446 0.05674040335018
447 0.0458638205159602
448 0.0459065855860818
449 0.0472608128065941
450 0.0941455846830661
451 0.0949581210153736
452 -0.0223179562809889
453 0.0941883497531875
454 0.0926630622521896
455 0.0907101240499771
456 -0.0238004787118654
457 -0.0231019825665486
458 -0.0238860088521084
459 -0.0238860088521084
460 -0.0239002638754822
461 -0.0539070880773593
462 -0.0532228469554161
463 -0.0539498531474807
464 -0.0533368871424068
465 -0.0576419042012982
466 -0.0577131793181673
467 -0.0577131793181673
468 -0.0583689103933628
469 -0.046822341460574
470 0.038322913151213
471 0.0376386720292701
472 -0.0454823692634356
473 -0.0447981281414926
474 0.038322913151213
475 0.00425340728779913
476 0.00358342118923006
477 0.00425340728779913
478 0.0049091383629946
479 0.00425340728779913
480 0.114658563317983
481 0.114630053271236
482 0.134387515667341
483 0.0860344763833664
484 0.0376386720292701
485 0.0860202213599925
486 0.0860344763833664
487 0.266588602436086
488 0.276795199171736
489 0.278149426392249
490 0.278163681415623
491 0.278220701509118
492 0.252376344132394
493 0.073689626141644
494 0.0506820184163093
495 0.039791180558716
496 0.0411454077792282
497 0.0411311527558544
498 0.0411454077792282
499 0.0411454077792282
500 0.0411454077792282
501 0.126989158536332
502 0.126989158536332
503 0.126304917414389
504 0.138621257609364
505 0.0241676749410165
506 -0.00920333477708061
507 -0.00991608594577128
508 0.0139325681586183
509 0.019392242110789
510 0.0337470506482189
511 0.0868897777857952
512 0.110054190768242
513 0.0855355505652829
514 0.227857703929435
515 0.187658538015282
516 0.197907899821053
517 0.141999698148958
518 0.169968054008379
519 0.201984836505964
520 0.230651688510703
521 0.24432225592619
522 0.244992242024759
523 0.242169747396744
524 0.242169747396744
525 0.131793101413307
526 0.23800728057159
527 0.116126830725486
528 0.165164111131404
529 0.165121346061283
530 0.16443710493934
531 0.200545079145209
532 0.116055555608617
533 0.250965096818387
534 0.163781373864144
535 0.172263112771563
536 0.151636093949655
537 0.177765551793855
538 0.177765551793855
539 0.174529661488
540 0.196952813255008
541 0.180987187076337
542 0.166276002954562
543 0.176696425040819
544 0.157494908556293
545 0.14473666263673
546 0.142954784715003
547 0.118136789021194
548 0.124437509352419
549 0.135713232841106
550 0.181400582754178
551 0.147830002708847
552 0.126561507835118
553 0.138108076767906
554 0.132434577465129
555 0.121885860168507
556 0.136425984009797
557 0.133318388914305
558 0.122598611337198
559 0.0742598270765965
560 0.0768542413306307
561 -0.0400512053580126
562 -0.109715504585839
563 -0.0331945391152084
564 -0.0651257914725503
565 -0.0205075683125145
566 -0.0620467064238068
567 -0.0275923149292998
568 -0.0804641966227735
569 -0.0737785906604551
570 -0.0768149106390772
571 -0.06194692126019
572 -0.0641992149532524
573 -0.0609205595772753
574 -0.0685897621523871
575 -0.0739068858708193
576 -0.087449158075942
577 -0.095089850604306
578 -0.0885040298056041
579 -0.0878482987304089
580 -0.0923243760697863
581 -0.109786779702708
582 -0.0705569553779732
583 -0.0608207744136588
584 -0.0533511421657806
585 -0.0457817247542857
586 -0.0746766571330052
587 -0.0801790961552972
588 -0.0665085287398103
589 -0.0349621620135614
590 -0.0371859456598761
591 -0.0191248310452548
592 -0.0481623136577124
593 -0.0535649675163878
594 -0.090813343592162
595 -0.111668442788051
596 -0.0942630592486248
597 -0.0854962198737297
598 -0.0642562350467479
599 -0.0642562350467479
600 -0.0576846692714198
601 -0.0575991391311769
602 -0.0834007314377791
603 -0.0728377591177833
604 -0.0582121051362508
605 -0.0173429531235281
606 -0.0290463273134289
607 0.000803691631336457
608 0.0101549869645578
609 -0.00516916316229154
610 -0.000906911173521145
611 0.0229987630243637
612 -0.00092116619689501
613 -0.0461808654087524
614 -0.038112522179174
615 -0.0374710461273524
616 0.0294705436360749
617 -0.0206501185462526
618 -0.0346200414525897
619 -0.0184548449466854
620 0.0310956163006898
621 0.0314947569551565
622 -0.0196380118867121
623 -0.0296450382951289
624 -0.0363021342106998
625 -0.0407497015033294
626 -0.039409729306191
627 -0.0213628697149433
628 -0.043529431061223
629 -0.037741891571455
630 -0.0426741296587942
631 0.0241961849877639
632 0.0260208279796122
633 0.0200764832327319
634 -0.0547338794330404
635 -0.0468651065306956
636 -0.0567295827053743
637 -0.0632013633170855
638 -0.08531090456987
639 -0.0452400338660806
640 -0.130556348758354
641 -0.0978838351855735
642 -0.0934790329630652
643 -0.0834007314377791
644 -0.0789103990750279
645 -0.091725665088086
646 -0.0837285969753767
647 -0.162059950414481
648 -0.0826594702223407
649 -0.0672355349318748
650 -0.0878340437070351
651 -0.0891455058574257
652 -0.0969002385727803
653 -0.105125387059471
654 -0.113364790569535
655 -0.112480979120358
656 -0.112295663816499
657 -0.111896523162032
658 -0.111397597343948
659 -0.112024818372396
660 -0.0930371272384769
661 -0.194247793192552
662 -0.11510390342114
663 -0.1792515086033
664 -0.116814506225997
665 -0.116429620594905
666 -0.107833841500495
667 -0.113749676200628
668 -0.113093945125432
669 -0.124868594432202
670 -0.10411328039993
671 -0.0862945011826631
672 -0.0598799428709871
673 -0.0655534421737647
674 -0.0552755703212454
675 -0.0388537833946124
676 -0.0251119408622564
677 -0.00295963453935047
678 -0.0121113595453385
679 -0.00311643979646221
680 -0.0102011864132475
681 0.0203473286768343
682 0.0205468990040679
683 0.0196060674613962
684 0.0223287769257946
685 0.0244527754084927
686 0.0265910289145647
687 0.038251638034344
688 0.037496121795532
689 0.0408317972650042
690 0.0414019981999568
691 0.0437683320800098
692 0.043910882313748
693 0.0360563644347767
694 0.0362416797386362
695 0.0234691787956997
696 0.0319794277498661
697 0.0326066487783138
698 0.0255931772783978
699 0.0371397462111866
700 0.0389216241329133
701 0.0341461913026858
702 0.0275318604572365
703 0.0242389500578855
704 0.0206894492378061
705 0.0245097955019879
706 0.0247948959694642
707 0.0236402390761853
708 0.0247948959694642
709 0.0198198928120034
710 0.00483786324612553
711 -0.0225602916783438
712 0.0170829283242311
713 0.0617866816245098
714 0.005179983807097
715 0.0157714661738405
716 0.00526551394733993
717 0.0089718200245314
718 0.016184861851681
719 0.0110530534371082
720 0.0165697474827738
721 0.00592124502253539
722 0.00577869478879726
723 0.00563614455505913
724 0.0121221801901442
725 0.0124785557744895
726 0.00556486943819006
727 0.00529402399408766
728 0.00094624186507459
729 0.0298269192204202
730 0.0300122345242799
731 0.00904309514140047
732 0.0104828525021557
733 0.0260493380263597
734 0.0251797816005573
735 0.0275033504104887
736 0.0286009872102725
737 0.0233836486554567
738 0.027788450877965
739 0.0276886657143482
740 0.0329202592925378
741 0.0279880212051983
742 0.0274890953871149
743 0.0122504754005085
744 0.00948500086598873
745 0.0234264137255781
746 0.0321362330069781
747 0.0311811464409325
748 -0.00883270416936142
749 0.0026710996933058
750 -0.00341579528731235
751 0.0133053471301706
752 0.0133053471301706
753 0.00423915226442527
754 -0.0148625790564846
755 -0.0112845681896574
756 -0.0118547691246099
757 -0.0101014012496308
758 -0.00800591281368035
759 -0.0120258294050956
760 -0.0168297722820708
761 -0.0132945264853651
762 -0.0168155172586969
763 -0.0178846440117329
764 -0.017114872749547
765 -0.013593881976215
766 -0.0192103611854977
767 -0.0176565636377518
768 -0.0177563488013686
769 -0.01918185113875
770 -0.0232445328002868
771 -0.0177278387546209
772 -0.0337789950735348
773 -0.0232445328002868
774 -0.00837654342139954
775 -0.00595318944785128
776 -0.021006494130598
777 -0.0207499037098694
778 -0.0206501185462526
779 -0.0228739021925676
780 -0.0174569933105185
781 -0.0176423086143782
782 -0.0196807769568334
783 -0.0187114353674142
784 -0.0197805621204502
785 -0.0192246162088713
786 -0.0192246162088713
787 -0.0184548449466854
788 -0.0225175266082222
789 -0.021548185018803
790 -0.0216479701824196
791 -0.0206786285930004
792 -0.0202937429619073
793 -0.020094172634674
794 -0.0187969655076569
795 -0.0143636532384011
796 -0.0121398695920862
797 -0.0154327799914372
798 -0.0155895852485489
799 -0.00134881689810941
800 -0.00134881689810941
801 -0.000393730332064072
802 -0.00901801947322114
803 0.00163048298701753
804 0.0111100735306034
805 0.0165269824126525
806 0.0228134477205042
807 0.0269046394287885
808 0.0269046394287885
809 0.0266052839379386
810 0.023511943865821
811 0.0175248340488194
812 0.0149019097480378
813 0.0146168092805615
814 0.0314662469084088
815 0.0346593721441431
816 0.0390784293900253
817 0.0486578050972277
818 0.0455644650251104
819 0.0702969305786765
820 0.0355574386166933
821 0.0291996981919725
822 0.0292567182854677
823 0.0221149515751874
824 0.0295560737763178
825 0.0265197537976957
826 0.0274320752936197
827 0.0123217505173775
828 0.0133908772704135
829 0.0178099345162957
830 0.0165840025061477
831 0.0201335033262271
832 0.0295560737763178
833 0.0156146609167285
834 0.0136902327612637
835 0.0144457490000757
836 0.0170401632541098
837 0.0150159499350282
838 0.0128919514523301
839 0.0127636562419658
840 0.0116945294889298
841 0.009613296076353
842 0.0108249730631271
843 0.00540806418107806
844 0.00338385086199646
845 0.00198685857136286
846 0.00338385086199646
847 -0.00407152636250781
848 -0.00970226059516408
849 -0.0118405141012361
850 -0.0119402992648529
851 -0.018269529642826
852 -0.0203935281255241
853 -0.0119688093116004
854 -0.0140072776540558
855 -0.0209922391072244
856 -0.0204220381722718
857 -0.013750687233327
858 -0.0165874368847158
859 -0.00585340428423448
860 -0.00595318944785128
861 -0.00605297461146781
862 -0.00142009201497848
863 0.0049661584564898
864 -0.00354409049767661
865 -0.00576787414399155
866 -0.00789187262668968
867 -0.00469874739095555
868 0.0040538369605658
869 -0.00479853255457234
870 -0.00247496374464061
871 -0.00693678606064434
872 -0.00906078454334248
873 -0.00779208746307315
874 -0.00469874739095555
875 -0.00247496374464061
876 -0.00142009201497848
877 0.00493764840974233
878 0.000618376327476728
879 0.000618376327476728
880 -0.00350132542755528
881 -0.00689402099052275
882 0.00100326195856979
883 -0.00417131152612461
884 -0.00142009201497848
885 -0.0122111447089553
886 -0.0153044847810726
887 -0.00457045218059128
888 -0.00984481082890221
889 -0.0143493982150273
890 -0.0173429531235281
891 -0.0139217475138129
892 -0.01383621737357
893 -0.00860462379538035
894 -0.01383621737357
895 -0.0162595713471182
896 -0.0161597861835014
897 -0.016359356510735
898 -0.0139217475138129
899 0.0126781261017229
900 0.00192983847786766
901 0.007161432056057
902 0.00279939490367032
903 0.007161432056057
904 0.007161432056057
905 0.0141321384858519
906 0.0283158867427962
907 0.0323643133809591
908 0.0314092268149136
909 0.0329345143159117
910 0.0350585127986098
911 0.0158997613842047
912 -0.01779911387149
913 -0.0198375822139454
914 -0.105852393251535
915 -0.0891312508340521
916 0.0268191092885458
917 0.0371540012345605
918 0.0425851651399832
919 0.0454219147913722
920 0.0107251878995103
921 0.0144029839299543
922 0.0199196779756199
923 -0.0360883088600926
924 0.0177671694461743
925 -0.013750687233327
926 -0.0209209639903553
927 0.0379237724967464
928 0.0304683952722418
929 0.0446521435291861
930 0.0445523583655696
931 0.0391211944601466
932 0.033889600881957
933 -0.0336221898164228
934 -0.0337932500969086
935 -0.0921248057425529
936 -0.0798369755943257
937 -0.0734792351696049
938 -0.0725669136736809
939 -0.126080271418976
940 -0.139864879021454
941 -0.137498545141401
942 -0.13835384654383
943 -0.144569036734812
944 -0.177911536406162
945 -0.147277491175837
946 -0.152794185221502
947 -0.208688131870225
948 -0.208816427080589
949 -0.197982609316491
950 -0.202187841211766
951 -0.179764689444757
952 -0.111112496876472
953 -0.108988498393774
954 -0.111112496876472
955 -0.151553998187981
956 -0.145353063020372
957 -0.142801413836459
958 -0.142872688953328
959 -0.191068922980191
960 -0.0920107655555623
961 -0.0988531767749927
962 -0.0892025259509212
963 -0.115731124449588
964 -0.118211498516631
965 -0.116971311483109
966 -0.117256411950586
967 -0.120520812303189
968 -0.129130846420972
969 -0.103443294301361
970 -0.143086514303936
971 -0.137926195842615
972 -0.125082419782809
973 -0.122958421300111
974 -0.125510070484024
975 -0.121390368728992
976 -0.121033993144646
977 -0.120891442910908
978 -0.123229266744214
979 -0.120164436718844
980 -0.121304838588749
981 -0.121162288355011
982 -0.12123356347188
983 -0.120791657747291
984 -0.126037506348855
985 -0.132281206586585
986 -0.13420563474205
987 -0.141432931592573
988 -0.155531149709275
989 -0.157655148191973
990 -0.157583873075104
991 -0.164811169925627
992 -0.162687171442929
993 -0.562554832101767
994 -0.402998355478674
995 -0.387959305819301
996 -0.408372499290602
997 -0.199693212121348
998 -0.195502235249447
999 -0.191239983260677
1000 -0.417110828618749
1001 -0.312707037428941
1002 -0.311737695839521
1003 -0.412948361793596
1004 -0.415998936795592
1005 -0.430838416127732
1006 -0.43296241461043
1007 -0.433732185872616
1008 -0.434815567649026
1009 -0.427260405260905
1010 -0.425164916824954
1011 -0.430852671151105
1012 -0.428685907598286
1013 -0.415884896608601
1014 -0.41703955350188
1015 -0.429869074538312
1016 -0.424822796263983
1017 -0.431266066828946
1018 -0.437680827347162
1019 -0.451693515323621
1020 -0.412848576629979
1021 -0.413618347892165
1022 -0.400731806762238
1023 -0.39535766295031
1024 -0.400803081879107
1025 -0.382856007451476
1026 -0.379548842028751
1027 -0.378508225322463
1028 -0.380674988875283
1029 -0.28892965844142
1030 -0.288886893371298
1031 -0.2675471233807
1032 -0.348116515489493
1033 -0.336156550878864
1034 -0.298181168611025
1035 -0.28328466918539
1036 -0.318665637199194
1037 -0.319634978788614
1038 -0.30646333719121
1039 -0.338522884758916
1040 -0.345051685464123
1041 -0.330711131950067
1042 -0.390881585610933
1043 -0.427631035868624
1044 -0.420018853387007
1045 -0.428771437738529
1046 -0.349256917359398
1047 -0.342628331490575
1048 -0.339520736395083
1049 -0.372236015037985
1050 -0.383069832802083
1051 -0.360162010240365
1052 -0.360162010240365
1053 -0.362300263746437
1054 -0.357995246687546
1055 -0.355885503228221
1056 -0.401544343094545
1057 -0.404224287488822
1058 -0.378394185135472
1059 -0.376726347400736
1060 -0.381815390745188
1061 -0.384053429414876
1062 -0.374502563754421
1063 -0.410639048007038
1064 -0.408458029430845
1065 -0.40851504952434
1066 -0.406291265878025
1067 -0.400118840757164
1068 -0.397595701619999
1069 -0.374816174268645
1070 -0.34743227436755
1071 -0.353932565026009
1072 -0.364880422977097
1073 -0.36485191293035
1074 -0.263512951765911
1075 -0.263555716836032
1076 -0.314945076098629
1077 -0.287147780519693
1078 -0.29457464769745
1079 -0.264026132607368
1080 -0.354844886521933
1081 -0.361373687227139
1082 -0.312037051330371
1083 -0.359634574375534
1084 -0.363740021107192
1085 -0.371965169593883
1086 -0.382813242381355
1087 -0.370226056742277
1088 -0.366206140150862
1089 -0.354588296101204
1090 -0.354488510937587
1091 -0.361045821689542
1092 -0.329670515243778
1093 -0.333947022255922
1094 -0.335001893985585
1095 -0.321987057645293
1096 -0.320974950985752
1097 -0.324196586268234
1098 -0.329071804262078
1099 -0.330169441061862
1100 -0.317126094674823
1101 -0.315486766986834
1102 -0.317667785563027
1103 -0.3210034610325
1104 -0.342271955906229
1105 -0.342229190836108
1106 -0.328501603327126
1107 -0.362927484774885
1108 -0.372335800201602
1109 -0.373390671931264
1110 -0.373476202071507
1111 -0.399178009214492
1112 -0.408372499290602
1113 -0.401829443562022
1114 -0.40070329671549
1115 -0.415300440650275
1116 -0.417367419039478
1117 -0.398878653723642
1118 -0.438821229217067
1119 -0.438821229217067
1120 -0.438878249310562
1121 -0.440346516718065
1122 -0.428386552107436
1123 -0.431665207483413
1124 -0.42941291379035
1125 -0.487274053664659
1126 -0.487259798641285
1127 -0.488043824926845
1128 -0.450339288103108
1129 -0.465478122926098
1130 -0.482954781582393
1131 -0.479034650154595
1132 -0.437837632604274
1133 -0.403368986086393
1134 -0.44148691858797
1135 -0.427759331078988
1136 -0.422285402103444
1137 -0.421216275350408
1138 -0.408187183986742
1139 -0.410410967633057
1140 -0.421230530373781
1141 -0.423425803973349
1142 -0.421273295443903
1143 -0.423411548949975
1144 -0.423425803973349
1145 -0.419120786914457
1146 -0.419120786914457
1147 -0.42455195081988
1148 -0.431052241478339
1149 -0.419120786914457
1150 -0.421472865771136
1151 -0.427659545915371
1152 -0.431365851992563
1153 -0.431380107015937
1154 -0.432620294049458
1155 -0.43139436203931
1156 -0.427673800938745
1157 -0.421472865771136
1158 -0.427659545915371
1159 -0.423938984814806
1160 -0.425179171848328
1161 -0.423938984814806
1162 -0.430139919982415
1163 -0.427659545915371
1164 -0.422670287734537
1165 -0.396612105007206
1166 -0.371794109313397
1167 -0.350739439790274
1168 -0.304852519549969
1169 -0.317254389885187
1170 -0.324695512086318
1171 -0.334617008354492
1172 -0.327175886153361
1173 -0.338337569455057
1174 -0.322215138019274
1175 -0.302372145482926
1176 -0.294931023281795
1177 -0.272607656678404
1178 -0.272607656678404
1179 -0.272607656678404
1180 -0.254004851175577
1181 -0.257725412276142
1182 -0.263926347443751
1183 -0.272607656678404
1184 -0.294931023281795
1185 -0.309813267684056
1186 -0.303612332516448
1187 -0.299891771415882
1188 -0.304852519549969
1189 -0.276328217778969
1190 -0.266406721510795
1191 -0.251524477108534
1192 -0.257725412276142
1193 -0.260205786343186
1194 -0.266406721510795
1195 -0.278808591846012
1196 -0.272607656678404
1197 -0.257725412276142
1198 -0.257725412276142
1199 -0.255245038209099
1200 -0.272607656678404
1201 -0.271367469644882
1202 -0.277568404812491
1203 -0.277568404812491
1204 -0.27012728261136
1205 -0.24160298084036
1206 -0.247803916007968
1207 -0.247803916007968
1208 -0.256485225242621
1209 -0.250284290075012
1210 -0.322215138019274
1211 -0.296171210315317
1212 -0.296171210315317
1213 -0.297026511717746
1214 -0.300747072818311
1215 -0.295786324684224
1216 -0.295786324684224
1217 -0.293305950617181
1218 -0.316883759277468
1219 -0.371451988752425
1220 -0.359050118417208
1221 -0.334246377746772
1222 -0.328045442579164
1223 -0.321844507411555
1224 -0.323084694445077
1225 -0.31812394631099
1226 -0.334246377746772
1227 -0.328045442579164
1228 -0.334246377746772
1229 -0.334246377746772
1230 -0.322272158112769
1231 -0.314831035911639
1232 -0.314831035911639
1233 -0.314831035911639
1234 -0.309870287777552
1235 -0.341744520041398
1236 -0.346705268175485
1237 -0.329342649706181
1238 -0.340504333007877
1239 -0.345465081141964
1240 -0.347945455209007
1241 -0.336783771907311
1242 -0.346705268175485
1243 -0.336783771907311
1244 -0.347945455209007
1245 -0.341744520041398
1246 -0.339264145974355
1247 -0.350425829276051
1248 -0.341744520041398
1249 -0.335543584873789
1250 -0.335543584873789
1251 -0.335543584873789
1252 -0.350425829276051
1253 -0.345465081141964
1254 -0.352906203343094
1255 -0.359107138510703
1256 -0.360347325544225
1257 -0.356626764443659
1258 -0.360347325544225
1259 -0.366548260711834
1260 -0.360347325544225
1261 -0.356626764443659
1262 -0.353276833950813
1263 -0.343355337682639
1264 -0.330953467347422
1265 -0.330953467347422
1266 -0.334688283471361
1267 -0.334688283471361
1268 -0.334688283471361
1269 -0.326006974236708
1270 -0.304923794666838
1271 -0.270198557728229
1272 -0.270198557728229
1273 -0.262757435527099
1274 -0.261517248493577
1275 -0.275159305862316
1276 -0.25655650035949
1277 -0.250355565191881
1278 -0.236713507823142
1279 -0.228032198588489
1280 -0.218110702320315
1281 -0.219350889353837
1282 -0.226792011554967
1283 -0.225551824521446
1284 -0.231752759689055
1285 -0.229030050224656
1286 -0.232750611325221
1287 -0.235230985392265
1288 -0.233990798358743
1289 -0.243912294626917
1290 -0.237711359459309
1291 -0.235230985392265
1292 -0.235230985392265
1293 -0.235230985392265
1294 -0.2315104242917
1295 -0.222985920314159
1296 -0.219265359213594
1297 -0.20934386294542
1298 -0.203142927777811
1299 -0.208103675911898
1300 -0.211824237012463
1301 -0.218025172180072
1302 -0.218025172180072
1303 -0.218025172180072
1304 -0.211824237012463
1305 -0.211824237012463
1306 -0.212750813531761
1307 -0.223912496833457
1308 -0.223912496833457
1309 -0.238794741235718
1310 -0.238794741235718
1311 -0.181746137693717
1312 -0.180505950660196
1313 -0.1978685691295
1314 -0.191667633961891
1315 -0.191667633961891
1316 -0.191667633961891
1317 -0.196628382095978
1318 -0.225152683866979
1319 -0.238794741235718
1320 -0.21895174869937
1321 -0.223912496833457
1322 -0.220191935732892
1323 -0.235074180135153
1324 -0.235074180135153
1325 -0.223912496833457
1326 -0.231353619034588
1327 -0.228873244967544
1328 -0.228873244967544
1329 -0.23259380606811
1330 -0.23259380606811
1331 -0.230113432001066
1332 -0.223912496833457
1333 -0.230113432001066
1334 -0.23259380606811
1335 -0.217711561665848
1336 -0.216414354538831
1337 -0.204269074624342
1338 -0.202943357450578
1339 -0.195502235249447
1340 -0.205437986540995
1341 -0.202943357450578
1342 -0.20171742544043
1343 -0.20171742544043
1344 -0.20915854764156
1345 -0.210398734675082
1346 -0.202957612473952
1347 -0.195516490272821
1348 -0.186835181038169
1349 -0.186835181038169
1350 -0.190555742138734
1351 -0.20171742544043
1352 -0.20171742544043
1353 -0.18807536807169
1354 -0.190555742138734
1355 -0.190555742138734
1356 -0.190555742138734
1357 -0.199237051373386
1358 -0.199237051373386
1359 -0.199237051373386
1360 -0.202957612473952
1361 -0.194276303239299
1362 -0.191795929172256
1363 -0.202957612473952
1364 -0.202957612473952
1365 -0.199237051373386
1366 -0.202957612473952
1367 -0.202957612473952
1368 -0.215359482809169
1369 -0.215359482809169
1370 -0.215359482809169
1371 -0.210398734675082
1372 -0.225280979077343
1373 -0.225280979077343
1374 -0.225280979077343
1375 -0.20915854764156
1376 -0.215273952668926
1377 -0.226435635970622
1378 -0.221474887836535
1379 -0.218994513769492
1380 -0.209073017501318
1381 -0.197911334199622
1382 -0.201631895300187
1383 -0.201631895300187
1384 -0.191710399032013
1385 -0.1966711471661
1386 -0.202872082333709
1387 -0.200391708266665
1388 -0.201631895300187
1389 -0.201631895300187
1390 -0.211553391568361
1391 -0.200391708266665
1392 -0.200391708266665
1393 -0.20243017660912
1394 -0.198709615508555
1395 -0.199949802542077
1396 -0.198709615508555
1397 -0.204910550676164
1398 -0.198709615508555
1399 -0.197041777773819
1400 -0.189600655572688
1401 -0.187120281505645
1402 -0.179679159304514
1403 -0.152395044567036
1404 -0.0990670021255999
1405 -0.0953464410250347
1406 -0.106508124326731
1407 -0.0978268150920781
1408 -0.0953464410250347
1409 -0.0928660669579911
1410 -0.0556462009289644
1411 -0.032082647292051
1412 -0.0432443305937468
1413 -0.00975928068865928
1414 0.00264258964655833
1415 -0.00355834552105048
1416 -0.0221611510238769
1417 -0.0184405899233116
1418 -0.0184405899233116
1419 0.00140240261303646
1420 0.00636315074712366
1421 0.0311668914175589
1422 0.0435687617527765
1423 0.121458209467293
1424 0.0594488577912045
1425 0.0718507281264221
1426 0.00984137645033406
1427 0.0220294214349445
1428 0.0225853673465231
1429 0.035044257775236
1430 0.0226281324166445
1431 0.0102262620814269
1432 -0.0120971045219646
1433 0.035044257775236
1434 0.0598479984456712
1435 0.0474461281104536
1436 0.035044257775236
1437 0.035044257775236
1438 0.035044257775236
1439 0.0356572237803101
1440 0.0356572237803101
1441 0.0480590941155277
1442 0.0480590941155277
1443 0.0480590941155277
1444 0.0480590941155277
1445 0.0480590941155277
1446 0.0356572237803101
1447 0.0480590941155277
1448 0.0480590941155277
1449 0.0480590941155277
1450 0.0480590941155277
1451 0.0480590941155277
1452 0.0356572237803101
1453 0.0291854431685986
1454 0.0418011388544234
1455 0.0450797942304005
1456 0.0454219147913722
1457 0.0474176180637061
1458 0.0598194883989237
1459 0.109426969739794
1460 0.109426969739794
1461 0.0970250994045765
1462 0.0846232290693589
1463 0.0846232290693589
1464 0.0968255290773429
1465 0.0968255290773429
1466 0.0968255290773429
1467 0.0968255290773429
1468 0.0968255290773429
1469 0.146433010418213
1470 0.196040491759084
1471 0.183638621423866
1472 0.196040491759084
1473 0.196040491759084
1474 0.183638621423866
1475 0.196040491759084
1476 0.196040491759084
1477 0.208442362094301
1478 0.208442362094301
1479 0.208442362094301
1480 0.208442362094301
1481 0.220844232429519
1482 0.208442362094301
1483 0.208442362094301
1484 0.233246102764737
1485 0.220844232429519
1486 0.220844232429519
1487 0.220844232429519
1488 0.220844232429519
1489 0.208442362094301
1490 0.146433010418213
1491 0.183638621423866
1492 0.171236751088649
1493 0.171236751088649
1494 0.183638621423866
1495 0.208442362094301
1496 0.220844232429519
1497 0.233246102764737
1498 0.223709492127656
1499 0.19890575145722
1500 0.211307621792438
1501 0.211521447143045
1502 0.199119576807828
1503 0.199119576807828
1504 0.223923317478263
1505 0.223923317478263
1506 0.223923317478263
1507 0.211521447143045
1508 0.199119576807828
1509 0.18671770647261
1510 0.199119576807828
1511 0.261128928483916
1512 0.261128928483916
1513 0.248727058148698
1514 0.248727058148698
1515 0.248727058148698
1516 0.248727058148698
1517 0.223923317478263
1518 0.248727058148698
1519 0.248727058148698
1520 0.248727058148698
1521 0.248727058148698
1522 0.248727058148698
1523 0.248727058148698
1524 0.261128928483916
1525 0.248727058148698
1526 0.211521447143045
1527 0.211521447143045
1528 0.211521447143045
1529 0.211521447143045
1530 0.211521447143045
1531 0.211521447143045
1532 0.223923317478263
1533 0.211521447143045
1534 0.199119576807828
1535 0.199119576807828
1536 0.211521447143045
1537 0.23632518781348
1538 0.23632518781348
1539 0.248727058148698
1540 0.223923317478263
1541 0.23632518781348
1542 0.223923317478263
1543 0.223923317478263
1544 0.211521447143045
1545 0.211521447143045
1546 0.211521447143045
1547 0.18671770647261
1548 0.211521447143045
1549 0.223923317478263
1550 0.223923317478263
1551 0.223923317478263
1552 0.23632518781348
1553 0.23632518781348
1554 0.23632518781348
1555 0.223923317478263
1556 0.23632518781348
1557 0.23632518781348
1558 0.23632518781348
1559 0.23632518781348
1560 0.209867864431683
1561 0.2222697347669
1562 0.2222697347669
1563 0.209867864431683
1564 0.234671605102118
1565 0.2222697347669
1566 0.209867864431683
1567 0.209867864431683
1568 0.209867864431683
1569 0.2222697347669
1570 0.209867864431683
1571 0.209867864431683
1572 0.2222697347669
1573 0.209867864431683
1574 0.209867864431683
1575 0.209867864431683
1576 0.209867864431683
1577 0.209867864431683
1578 0.198292785452146
1579 0.198292785452146
1580 0.0825419956567821
1581 0.128842311574928
1582 0.117267232595391
1583 0.151778644183393
1584 0.174928802142466
1585 0.16335372316293
1586 0.100617365294777
1587 0.0890422863152411
1588 0.0890422863152411
1589 0.0890422863152411
1590 0.0543170493766317
1591 0.065892128356168
1592 0.065892128356168
1593 0.0774672073357045
1594 0.0890422863152411
1595 0.065892128356168
1596 0.065892128356168
1597 0.0774672073357045
1598 0.0774672073357045
1599 0.065892128356168
1600 0.0774672073357045
1601 0.065892128356168
1602 0.065892128356168
1603 0.0774672073357045
1604 0.0543170493766317
1605 0.0420292192284045
1606 0.0188790612693317
1607 0.0420292192284045
1608 0.0304541402488682
1609 0.0420292192284045
1610 0.00730398228979513
1611 0.0188790612693317
1612 0.0304541402488682
1613 0.0304541402488682
1614 0.0304541402488682
1615 0.0304541402488682
1616 0.0188790612693317
1617 0.0304541402488682
1618 0.0304541402488682
1619 0.0188790612693317
1620 0.0188790612693317
1621 0.0299837244775322
1622 0.0184086454979959
1623 0.0184086454979959
1624 0.0184086454979959
1625 0.0299837244775322
1626 0.0184086454979959
1627 0.0184086454979959
1628 0.0184086454979959
1629 0.0184086454979959
1630 0.0068335665184594
1631 0.0184086454979959
1632 0.0068335665184594
1633 -0.00474151246107714
1634 0.0068335665184594
1635 -0.00474151246107714
1636 -0.00474151246107714
1637 -0.00616701479845848
1638 0.0182375852175101
1639 0.00666250623797353
1640 0.0298126641970466
1641 0.00666250623797353
1642 0.0182375852175101
1643 0.0298126641970466
1644 0.0366408203931032
1645 0.0366408203931032
1646 0.0366408203931032
1647 0.0482158993726394
1648 0.0713660573317125
1649 0.0713660573317125
1650 0.059790978352176
1651 0.059790978352176
1652 0.0482158993726394
1653 0.0626562380503125
1654 0.0510954140941498
1655 0.0626562380503125
1656 0.0510954140941498
1657 0.0626562380503125
1658 0.0626562380503125
1659 0.0510954140941498
1660 0.0506820184163093
1661 0.0622570973958456
1662 0.0506820184163093
1663 0.0506820184163093
1664 0.0506820184163093
1665 0.0506820184163093
1666 0.0622570973958456
1667 0.0738321763753821
1668 0.0622570973958456
1669 0.0854072553549187
1670 0.0854072553549187
1671 0.0738321763753821
1672 0.0738321763753821
1673 0.0738321763753821
1674 0.0506820184163093
1675 0.0622570973958456
1676 0.0622570973958456
1677 0.0622570973958456
1678 0.0622570973958456
1679 0.0622570973958456
1680 0.0391069394367728
1681 0.0391069394367728
1682 0.0391069394367728
1683 0.0159567814776999
1684 -0.00719337648137288
1685 0.0043817024981634
1686 0.0043817024981634
1687 0.0043817024981634
1688 0.0159567814776999
1689 0.0159567814776999
1690 0.0275318604572365
1691 0.0275318604572365
1692 0.0159567814776999
1693 0.0275318604572365
1694 0.0267620891950503
1695 0.0267620891950503
1696 0.0151870102155141
1697 0.00361193123597753
1698 0.0151870102155141
1699 0.00361193123597753
1700 -0.0195382267230953
1701 -0.0195382267230953
1702 -0.0195382267230953
1703 -0.0195382267230953
1704 0.00361193123597753
1705 -0.0195382267230953
1706 -0.0195382267230953
1707 -0.0250121556986396
1708 -0.0250121556986396
1709 -0.0134370767191033
1710 0.0097130812399698
1711 0.0389928992497824
1712 0.0389928992497824
1713 0.0389928992497824
1714 0.0389928992497824
1715 0.0389928992497824
1716 0.0621430572088552
1717 0.0505679782293186
1718 0.0376101619825224
1719 0.0376101619825224
1720 0.0376101619825224
1721 0.0376101619825224
1722 0.0399194757690802
1723 0.0399194757690802
1724 0.0514945547486165
1725 0.0514945547486165
1726 0.0399194757690802
1727 0.0399194757690802
1728 0.0514945547486165
1729 0.0514945547486165
1730 0.0399194757690802
1731 0.0514945547486165
1732 0.063069633728153
1733 0.063069633728153
1734 0.063069633728153
1735 0.0514945547486165
1736 0.0514945547486165
1737 0.0977948706667624
1738 0.120945028625835
1739 0.120945028625835
1740 0.120945028625835
1741 0.132520107605372
1742 0.120945028625835
1743 0.144095186584908
1744 0.132520107605372
1745 0.146162164974111
1746 0.134587085994575
1747 0.123012007015038
1748 0.123012007015038
1749 0.123012007015038
1750 0.141400987167257
1751 0.141400987167257
1752 0.141400987167257
1753 0.152976066146794
1754 0.16455114512633
1755 0.152976066146794
1756 0.141400987167257
1757 0.141400987167257
1758 0.118250829208185
1759 0.118250829208185
1760 0.130838014847262
1761 0.130838014847262
1762 0.130838014847262
1763 0.142413093826798
1764 0.130838014847262
1765 0.130838014847262
1766 0.130838014847262
1767 0.142413093826798
1768 0.153988172806334
1769 0.142413093826798
1770 0.153988172806334
1771 0.165563251785871
1772 0.177138330765408
1773 0.177138330765408
1774 0.165563251785871
1775 0.142413093826798
1776 0.177138330765408
1777 0.175313687773559
1778 0.175313687773559
1779 0.175313687773559
1780 0.163738608794023
1781 0.198463845732632
1782 0.175313687773559
1783 0.175313687773559
1784 0.186888766753096
1785 0.188713409744944
1786 0.165563251785871
1787 0.177138330765408
1788 0.165563251785871
1789 0.177138330765408
1790 0.177138330765408
1791 0.165563251785871
1792 0.142413093826798
1793 0.142413093826798
1794 0.153988172806334
1795 0.165563251785871
1796 0.165563251785871
1797 0.165563251785871
1798 0.177138330765408
1799 0.177138330765408
1800 0.177138330765408
1801 0.177138330765408
1802 0.165563251785871
1803 0.177138330765408
1804 0.177138330765408
1805 0.188713409744944
1806 0.188713409744944
1807 0.188713409744944
1808 0.188713409744944
1809 0.21393054609322
1810 0.202355467113683
1811 0.202355467113683
1812 0.190780388134147
1813 0.202355467113683
1814 0.202355467113683
1815 0.21393054609322
1816 0.21393054609322
1817 0.21393054609322
1818 0.260230862011365
1819 0.248655783031829
1820 0.237080704052293
1821 0.190780388134147
1822 0.190780388134147
1823 0.190780388134147
1824 0.20918362330974
1825 0.20918362330974
1826 0.197608544330203
1827 0.197608544330203
1828 0.197608544330203
1829 0.197608544330203
1830 0.186033465350667
1831 0.189440415937008
1832 0.189440415937008
1833 0.189440415937008
1834 0.199675522719406
1835 0.199675522719406
1836 0.211250601698943
1837 0.211250601698943
1838 0.211250601698943
1839 0.211250601698943
1840 0.211250601698943
1841 0.211250601698943
1842 0.211250601698943
1843 0.211250601698943
1844 0.213873525999724
1845 0.213873525999724
1846 0.225448604979261
1847 0.225448604979261
1848 0.225448604979261
1849 0.213873525999724
1850 0.202298447020188
1851 0.202298447020188
1852 0.225448604979261
1853 0.202298447020188
1854 0.202298447020188
1855 0.190723368040652
1856 0.190723368040652
1857 0.213873525999724
1858 0.202298447020188
1859 0.195484545847505
1860 0.218634703806578
1861 0.230209782786114
1862 0.218634703806578
1863 0.218634703806578
1864 0.207059624827042
1865 0.195484545847505
1866 0.195484545847505
1867 0.188670644674822
1868 0.188670644674822
1869 0.200245723654359
1870 0.200245723654359
1871 0.200245723654359
1872 0.223395881613432
1873 0.234956705569594
1874 0.211820802633895
1875 0.211820802633895
1876 0.219532770279128
1877 0.219532770279128
1878 0.243381424383518
1879 0.289681740301664
1880 0.3012568192812
1881 0.266531582342591
1882 0.254956503363055
1883 0.254956503363055
1884 0.254956503363055
1885 0.266531582342591
1886 0.231806345403982
1887 0.220231266424445
1888 0.197081108465372
1889 0.185506029485836
1890 0.208656187444909
1891 0.197081108465372
1892 0.197081108465372
1893 0.208656187444909
1894 0.208656187444909
1895 0.220231266424445
1896 0.220231266424445
1897 0.231806345403982
1898 0.210195729969281
1899 0.221770808948817
1900 0.221770808948817
1901 0.221770808948817
1902 0.210195729969281
1903 0.198620650989744
1904 0.210195729969281
1905 0.210195729969281
1906 0.210195729969281
1907 0.210195729969281
1908 0.198620650989744
1909 0.198620650989744
1910 0.198620650989744
1911 0.198620650989744
1912 0.205434552162427
1913 0.19385947318289
1914 0.19385947318289
1915 0.19385947318289
1916 0.19385947318289
1917 0.19385947318289
1918 0.182284394203354
1919 0.182284394203354
1920 0.170709315223818
1921 0.170709315223818
1922 0.159134236244281
1923 0.170709315223818
1924 0.170709315223818
1925 0.170709315223818
1926 0.170709315223818
1927 0.170709315223818
1928 0.170709315223818
1929 0.159134236244281
1930 0.170709315223818
1931 0.147559157264745
1932 0.159134236244281
1933 0.135984078285208
1934 0.147559157264745
1935 0.147559157264745
1936 0.147559157264745
1937 0.135984078285208
1938 0.135984078285208
1939 0.147559157264745
1940 0.147559157264745
1941 0.159134236244281
1942 0.159134236244281
1943 0.147559157264745
1944 0.135984078285208
1945 0.135984078285208
1946 0.147559157264745
1947 0.135984078285208
1948 0.147630432381614
1949 0.135984078285208
1950 0.147630432381614
1951 0.124337724188803
1952 0.124337724188803
1953 0.135984078285208
1954 0.124337724188803
1955 0.124337724188803
1956 0.124337724188803
1957 0.124337724188803
1958 0.112691370092397
1959 0.112691370092397
1960 0.135984078285208
1961 0.135984078285208
1962 0.135984078285208
1963 0.124337724188803
1964 0.124337724188803
1965 0.135984078285208
1966 0.142854999551386
1967 0.131208645454981
1968 0.142854999551386
1969 0.131208645454981
1970 0.119562291358575
1971 0.131208645454981
1972 0.131208645454981
1973 0.131208645454981
1974 0.142854999551386
1975 0.142854999551386
1976 0.131208645454981
1977 0.131208645454981
1978 0.142854999551386
1979 0.131208645454981
1980 0.131208645454981
1981 0.131208645454981
1982 0.131208645454981
1983 0.119562291358575
1984 0.119562291358575
1985 0.131208645454981
1986 0.119562291358575
1987 0.131208645454981
1988 0.119562291358575
1989 0.131208645454981
1990 0.131208645454981
1991 0.131208645454981
1992 0.131208645454981
1993 0.131208645454981
1994 0.131208645454981
1995 0.119562291358575
1996 0.131208645454981
1997 0.131208645454981
1998 0.119562291358575
1999 0.131208645454981
2000 0.119562291358575
2001 0.119562291358575
2002 0.119562291358575
2003 0.131208645454981
2004 0.166147707744197
2005 0.154501353647792
2006 0.142854999551386
2007 0.142854999551386
2008 0.142854999551386
2009 0.142854999551386
2010 0.142854999551386
2011 0.131208645454981
2012 0.142854999551386
2013 0.142854999551386
2014 0.131208645454981
2015 0.119562291358575
2016 0.119562291358575
2017 0.119562291358575
2018 0.119562291358575
2019 0.119562291358575
2020 0.131208645454981
2021 0.119562291358575
2022 0.119562291358575
2023 0.131208645454981
2024 0.131208645454981
2025 0.119562291358575
2026 0.131208645454981
2027 0.131208645454981
2028 0.131208645454981
2029 0.142854999551386
2030 0.142854999551386
2031 0.142854999551386
2032 0.142854999551386
2033 0.154501353647792
2034 0.154501353647792
2035 0.142854999551386
2036 0.142854999551386
2037 0.131208645454981
2038 0.142854999551386
2039 0.142854999551386
2040 0.142854999551386
2041 0.154501353647792
2042 0.166147707744197
2043 0.166147707744197
2044 0.177794061840603
2045 0.166147707744197
2046 0.177794061840603
2047 0.166147707744197
2048 0.177794061840603
2049 0.177794061840603
2050 0.177794061840603
2051 0.177794061840603
2052 0.201086770033414
2053 0.201086770033414
2054 0.212733124129819
2055 0.212733124129819
2056 0.224365223202851
2057 0.212733124129819
2058 0.212733124129819
2059 0.247657931395662
2060 0.247657931395662
2061 0.247657931395662
2062 0.294243347781284
2063 0.282596993684879
2064 0.270950639588473
2065 0.282596993684879
2066 0.282596993684879
2067 0.270950639588473
2068 0.282596993684879
2069 0.282596993684879
2070 0.305889701877689
2071 0.317536055974095
2072 0.3291824100705
2073 0.3291824100705
2074 0.340828764166906
2075 0.387414180552528
2076 0.387414180552528
2077 0.375767826456123
2078 0.387414180552528
2079 0.399060534648934
2080 0.402495995282023
2081 0.390849641185617
2082 0.379203287089212
2083 0.379203287089212
2084 0.390849641185617
2085 0.390849641185617
2086 0.390849641185617
2087 0.379203287089212
2088 0.390849641185617
2089 0.367556932992806
2090 0.379203287089212
2091 0.367556932992806
2092 0.367556932992806
2093 0.367556932992806
2094 0.379203287089212
2095 0.379203287089212
2096 0.367556932992806
2097 0.344264224799995
2098 0.344264224799995
2099 0.297678808414373
2100 0.297678808414373
2101 0.297678808414373
2102 0.297678808414373
2103 0.309325162510779
2104 0.309325162510779
2105 0.274386100221562
2106 0.274386100221562
2107 0.297678808414373
2108 0.297678808414373
2109 0.297678808414373
2110 0.472374119860455
2111 0.414142349378428
2112 0.437435057571239
2113 0.414142349378428
2114 0.414142349378428
2115 0.425788703474834
2116 0.437435057571239
2117 0.425788703474834
2118 0.425788703474834
2119 0.437435057571239
2120 0.437435057571239
2121 0.437435057571239
2122 0.425788703474834
2123 0.425788703474834
2124 0.437435057571239
2125 0.437435057571239
2126 0.472374119860455
2127 0.507298927126298
2128 0.495652573029893
2129 0.495652573029893
2130 0.495652573029893
2131 -0.967426005964814
2132 -0.932330138418485
2133 -0.904604117956418
2134 -0.905801539919818
2135 -0.952743331889786
2136 -0.94218035956979
2137 -0.933442030241643
2138 -0.913812863055902
2139 -0.913484997518304
2140 -0.879472511748385
2141 -0.897476606269512
2142 -0.907996813519386
2143 -0.90764043793504
2144 -0.917376618899355
2145 -0.906856411649481
2146 -0.885644936869247
2147 -0.896706835007326
2148 -0.894953467132347
2149 -0.861311611970147
2150 -0.841924780181761
2151 -0.852402222361514
2152 -0.851261820491609
2153 -0.861382887087016
2154 -0.865003663023965
2155 -0.873970072726093
2156 -0.863834751107312
2157 -0.865816199356272
2158 -0.847070843619708
2159 -0.844419409272178
2160 -0.864618777392872
2161 -0.843350282519142
2162 -0.863107744915248
2163 -0.833671121648323
2164 -0.834882798635097
2165 -0.83478301347148
2166 -0.82595915400309
2167 -0.831461593025382
2168 -0.870719927396864
2169 -0.89743384119939
2170 -0.902465864450346
2171 -0.877961479270761
2172 -0.857605305892956
2173 -0.877989989317509
2174 -0.867626587324746
2175 -0.875794715717941
2176 -0.875138984642746
2177 -0.872957966066553
2178 -0.874397723427308
2179 -0.877377023312435
2180 -0.876108326232165
2181 -0.876507466886632
2182 -0.87496792436226
2183 -0.876735547260613
2184 -0.918574040862755
2185 -0.917790014577196
2186 -0.89803255218109
2187 -0.898773813396529
2188 -0.905316869125109
2189 -0.897947022040847
2190 -0.908196383846619
2191 -0.90674237146249
2192 -0.926314518554736
2193 -0.902793729987944
2194 -0.903121595525541
2195 -0.901296952533694
2196 -0.912358850671773
2197 -0.912501400905511
2198 -0.915252620416657
2199 -0.923477768903347
2200 -0.91257267602238
2201 -0.923634574160459
2202 -0.925501982222429
2203 -0.90307883045542
2204 -0.881496725067467
2205 -0.881154604506495
2206 -0.901040362112965
2207 -0.889194437689326
2208 -0.896664069937204
2209 -0.896792365147568
2210 -0.896792365147568
2211 -0.896934915381307
2212 -0.840770123288482
2213 -0.882081181025793
2214 -0.878175304621368
2215 -0.879258686397778
2216 -0.87911613616404
2217 -0.879101881140666
2218 -0.874226663146822
2219 -0.88554515170563
2220 -0.886229392827573
2221 -0.876008541068549
2222 -0.879429746678264
2223 -0.882665636984119
2224 -0.86950825041009
2225 -0.880869504039019
2226 -0.894996232202468
2227 -0.892130972504331
2228 -0.887997015725926
2229 -0.888581471684252
2230 -0.897804471807109
2231 -0.901239932440198
2232 -0.892359052878312
2233 -0.903007555338551
2234 -0.903221380689158
2235 -0.908253403940114
2236 -0.908823604875067
2237 -0.909536356043757
2238 -0.8985172229758
2239 -0.89989996024306
2240 -0.913085856863837
2241 -0.912914796583351
2242 -0.915965371585347
2243 -0.915480700790638
2244 -0.915110070182919
2245 -0.914767949621947
2246 -0.90506027870438
2247 -0.917305343782486
2248 -0.916863438057898
2249 -0.904746668190156
2250 -0.906557056158631
2251 -0.906314720761276
2252 -0.914582634318088
2253 -0.92236587708019
2254 -0.930305925099404
2255 -0.929735724164451
2256 -0.920213368550744
2257 -0.952729076866412
2258 -0.953113962497505
2259 -0.954482444741391
2260 -0.956592188200715
2261 -0.955066900699717
2262 -0.965059672084761
2263 -0.956848778621444
2264 -0.956592188200715
2265 -0.955109665769839
2266 -0.955423276284063
2267 -0.91395541328964
2268 -0.954069049063551
2269 -0.951759735276993
2270 -0.952116110861338
2271 -0.951831010393862
2272 -0.951161024295292
2273 -0.948837455485361
2274 -0.948851710508735
2275 -0.972016123491181
2276 -0.972016123491181
2277 -0.933399265171521
2278 -0.974610537745215
2279 -0.973897786576525
2280 -0.929479133743722
2281 -0.971089546971884
2282 -0.970975506784893
2283 -0.968024716946514
2284 -0.965330517528863
2285 -0.976677516134418
2286 -0.987311763571283
2287 -0.985002449784726
2288 -0.984318208662782
2289 -0.987183468360919
2290 -0.99690539430186
2291 -0.98632816695849
2292 -0.988352380277572
2293 -0.998473446872979
2294 -0.967668341362168
2295 -0.96632836916503
2296 -0.965187967295125
2297 -0.963776719981117
2298 -0.962251432480119
2299 -0.975366053984028
2300 -0.976021785059223
2301 -0.942166104546416
2302 -0.941439098354352
2303 -0.940997192629764
2304 -0.939970830946849
2305 -0.931916742740645
2306 -0.931859722647149
2307 -0.939129784567794
2308 -0.969336179096905
2309 -0.967668341362168
2310 -0.96692708014673
2311 -0.96602901367418
2312 -0.966556449539011
2313 -0.967696851408916
2314 -0.967269200707702
2315 -0.967568556198552
2316 -0.965187967295125
2317 -0.942935875808602
2318 -0.952101855837964
2319 -0.953370552918234
2320 -0.961410386101064
2321 -0.959257877571619
2322 -0.971745278047079
2323 -0.961267835867326
2324 -0.961723996615288
2325 -0.961681231545167
2326 -0.962037607129512
2327 -0.961054010516719
2328 -0.960398279441524
2329 -0.95989935362344
2330 -0.959614253155964
2331 -0.959471702922226
2332 -0.958801716823657
2333 -0.960098923950674
2334 -0.957048348948677
2335 -0.95623581261637
2336 -0.953698418455831
2337 -0.954168834227167
2338 -0.953342042871486
2339 -0.951289319505657
2340 -0.950847413781069
2341 -0.97227271391191
2342 -0.972543559356013
2343 -0.936863235851358
2344 -0.938573838656215
2345 -0.986983898033685
2346 -0.987639629108881
2347 -0.95545178633081
2348 -0.957761100117368
2349 -0.980155741837629
2350 -0.980854237982946
2351 -0.980469352351853
2352 -0.980355312164862
2353 -0.979542775832555
2354 -0.980255527001246
2355 -0.981538479104889
2356 -0.980298292071367
2357 -0.980269782024619
2358 -0.980911258076441
2359 -0.979956171510395
2360 -0.979471500715686
2361 -0.978801514617117
2362 -0.978274078752286
2363 -0.945116894384796
2364 -0.978174293588669
2365 -0.978202803635417
2366 -0.980098721744134
2367 -0.981438693941272
2368 -0.993812054229742
2369 -1.01757517819389
2370 -1.01788878870811
2371 -1.02092510868674
2372 -1.01999853216744
2373 -1.04095341652694
2374 -1.03145957095998
2375 -1.03120298053925
2376 -1.02879388158908
2377 -1.02909323707993
2378 -1.0291074921033
2379 -1.03103192025877
2380 -1.03307038860122
2381 -1.03259997282989
2382 -1.04225062365396
2383 -1.04507311828197
2384 -1.04639883545574
2385 -1.04816645835409
2386 -1.04816645835409
2387 -1.049306860224
2388 -1.04963472576159
2389 -1.04906452482664
2390 -1.02101063882698
2391 -1.02226508088387
2392 -1.02156658473856
2393 -1.00206571276318
2394 -1.00349121510056
2395 -1.00317760458634
2396 -1.03130276570287
2397 -1.03127425565612
2398 -1.03255720775977
2399 -1.03232912738579
2400 -1.04132404713466
2401 -1.04099618159706
2402 -1.02907898205656
2403 -1.03177318147421
2404 -1.0402121553115
2405 -1.03047597434719
2406 -1.03113170542239
2407 -1.02806687539702
2408 -1.03730413054325
2409 -1.02772475483604
2410 -1.02728284911146
2411 -1.02809538544376
2412 -1.02936408252403
2413 -1.03086085997828
2414 -1.02986300834212
2415 -1.0306327796043
2416 -1.02925004233704
2417 -1.05986983254399
2418 -1.05760328382756
2419 -1.05891474597795
2420 -1.05967026221676
2421 -1.05808795462227
2422 -1.08796648361378
2423 -1.0856714248506
2424 -1.08753883291256
2425 -1.08855093957211
2426 -1.08658374634652
2427 -1.06658394855306
2428 -1.06567162705714
2429 -1.06568588208051
2430 -1.0453867287962
2431 -1.07751755148077
2432 -1.07805924236898
2433 -1.0894775160914
2434 -1.08008345568806
2435 -1.07919964423888
2436 -1.09972687789718
2437 -1.08933496585767
2438 -1.08990516679262
2439 -1.08987665674587
2440 -1.08969134144201
2441 -1.08832285919812
2442 -1.08790946352028
2443 -1.08739628267883
2444 -1.08617035066868
2445 -1.08634141094916
2446 -1.08712543723472
2447 -1.08652672625302
2448 -1.08491590861178
2449 -1.08577121001421
2450 -1.08619886071543
2451 -1.08658374634652
2452 -1.08508696889227
2453 -1.09470910966959
2454 -1.10577100780767
2455 -1.09530782065129
2456 -1.0958495115395
2457 -1.09530782065129
2458 -1.0958495115395
2459 -1.10813734168773
2460 -1.09697565838603
2461 -1.09741756411062
2462 -1.10780947615013
2463 -1.11679014087563
2464 -1.13684695876259
2465 -1.12608441611536
2466 -1.11403892136448
2467 -1.11592058444983
2468 -1.09686161819904
2469 -1.07559312332531
2470 -1.07488037215662
2471 -1.07536504295133
2472 -1.05540801022799
2473 -1.08548610954674
2474 -1.0846878282378
2475 -1.08508696889227
2476 -1.10611312836864
2477 -1.106355463766
2478 -1.10581377287779
2479 -1.10518655184935
2480 -1.10520080687272
2481 -1.09466634459947
2482 -1.09349743268282
2483 -1.10366126434835
2484 -1.10418870021318
2485 -1.09450953934236
2486 -1.09338339249583
2487 -1.09294148677124
2488 -1.07053259002761
2489 -1.07986963033745
2490 -1.07945623465961
2491 -1.08006920066469
2492 -1.0681377461008
2493 -1.03673392960829
2494 -1.03451014596198
2495 -1.05602097623306
2496 -1.05644862693428
2497 -1.05647713698103
2498 -1.05693329772899
2499 -1.05673372740175
2500 -1.03402547516727
2501 -1.06778137051646
2502 -1.06802370591381
2503 -1.06893602740974
2504 -1.06960601350831
2505 -1.06952048336806
2506 -1.06880773219937
2507 -1.07927091935575
2508 -1.0795702748466
2509 -1.1011808902813
2510 -1.10200768163699
2511 -1.1015087558189
2512 -1.10135195056179
2513 -1.07844412800007
2514 -1.07827306771959
2515 -1.10200768163699
2516 -1.07827306771959
2517 -1.07814477250922
2518 -1.07834434283646
2519 -1.07847263804682
2520 -1.07834434283646
2521 -1.07854391316369
2522 -1.07867220837405
2523 -1.07747478641065
2524 -1.07855816818706
2525 -1.07911411409864
2526 -1.08011196573481
2527 -1.08076769681
2528 -1.07945623465961
2529 -1.0796272949401
2530 -1.08021175089842
2531 -1.07969857005697
2532 -1.08233574938112
2533 -1.08183682356304
2534 -1.10320510360039
2535 -1.10279170792255
2536 -1.1036327543016
2537 -1.12515783959606
2538 -1.13553549661219
2539 -1.13512210093435
2540 -1.12495826926882
2541 -1.12482997405846
2542 -1.1253003898298
2543 -1.12552847020378
2544 -1.12604165104523
2545 -1.12585633574138
2546 -1.12559974532065
2547 -1.12575655057776
2548 -1.12708226775152
2549 -1.12713928784502
2550 -1.12766672370985
2551 -1.127367368219
2552 -1.11815862311952
2553 -1.11817287814289
2554 -1.11855776377398
2555 -1.11811585804939
2556 -1.11797330781566
2557 -1.11909945466219
2558 -1.11837244847012
2559 -1.11822989823638
2560 -1.11787352265204
2561 -1.11791628772216
2562 -1.11770246237155
2563 -1.11768820734818
2564 -1.11743161692745
2565 -1.11710375138985
2566 -1.11547867872524
2567 -1.11537889356162
2568 -1.11577803421609
2569 -1.09656226270819
2570 -1.0961773770771
2571 -1.10696842977107
2572 -1.10634120874262
2573 -1.0961773770771
2574 -1.09748883922749
2575 -1.09808755020919
2576 -1.09841541574678
2577 -1.07884326865454
2578 -1.07834434283646
2579 -1.07666225007835
2580 -1.0766337400316
2581 -1.07798796725211
2582 -1.07758882659764
2583 -1.07781690697162
2584 -1.0762488544005
2585 -1.0762488544005
2586 -1.07726096106005
2587 -1.05744647857044
2588 -1.05593544609282
2589 -1.05632033172391
2590 -1.05607799632656
2591 -1.05609225134993
2592 -1.05526545999425
2593 -1.0540965480776
2594 -1.05462398394243
2595 -1.05479504422292
2596 -1.05509439971377
2597 -1.08569993489734
2598 -1.08527228419613
2599 -1.08464506316768
2600 -1.08418890241972
2601 -1.08394656702236
2602 -1.10528633701296
2603 -1.1264978117932
2604 -1.12609867113873
2605 -1.12708226775152
2606 -1.12742438831249
2607 -1.13704652908982
2608 -1.13747417979103
2609 -1.13720333434693
2610 -1.1366188783886
2611 -1.13660462336523
2612 -1.13686121378596
2613 -1.13604867745365
2614 -1.13603442243028
2615 -1.13613420759389
2616 -1.1352076310746
2617 -1.13543571144858
2618 -1.13532167126159
2619 -1.13582059707967
2620 -1.12495826926882
2621 -1.12520060466618
2622 -1.12461614870785
2623 -1.12517209461943
2624 -1.12492975922208
2625 -1.12515783959606
2626 -1.12528613480642
2627 -1.12558549029727
2628 -1.13617697266402
2629 -1.13703227406644
2630 -1.13671866355222
2631 -1.13680419369246
2632 -1.13651909322499
2633 -1.13676142862234
2634 -1.13674717359897
2635 -1.12614143620885
2636 -1.12615569123223
2637 -1.12674014719055
2638 -1.11661908059514
2639 -1.11726055664697
2640 -1.13812991086623
2641 -1.13785906542213
2642 -1.13761673002477
2643 -1.1376024750014
2644 -1.15763078284161
2645 -1.15690377664954
2646 -1.15690377664954
2647 -1.15696079674304
2648 -1.1577448230286
2649 -1.13644781810812
2650 -1.13724609941705
2651 -1.13948413808674
2652 -1.13915627254914
2653 -1.12833670980842
2654 -1.12832245478504
2655 -1.12833670980842
2656 -1.1282939447383
2657 -1.11852925372724
2658 -1.11827266330651
2659 -1.11858627382073
2660 -1.10802330150073
2661 -1.10725353023855
2662 -1.10693991972432
2663 -1.10768118093976
2664 -1.107880751267
2665 -1.1080945766176
2666 -1.10839393210845
2667 -1.10775245605663
2668 -1.1060846183219
2669 -1.12666887207368
2670 -1.1270965227749
2671 -1.13703227406644
2672 -1.1261129261621
2673 -1.12658334193344
2674 -1.1273103481255
2675 -1.11727481167034
2676 -1.11723204660022
2677 -1.11711800641323
2678 -1.11758842218456
2679 -1.11807309297927
2680 -1.11751714706769
2681 -1.11701822124961
2682 -1.11644802031466
2683 -1.10649801399974
2684 -1.10617014846214
2685 -1.11703247627298
2686 -1.11679014087563
2687 -1.11674737580551
2688 -1.11731757674046
2689 -1.11679014087563
2690 -1.11664759064189
2691 -1.11614866482381
2692 -1.11614866482381
2693 -1.11580654426284
2694 -1.12646930174645
2695 -1.11600611459007
2696 -1.11644802031466
2697 -1.1062984436725
2698 -1.12656908691007
2699 -1.11613440980043
2700 -1.12641228165295
2701 -1.12683993235417
2702 -1.11700396622624
2703 -1.09657651773156
2704 -1.09647673256795
2705 -1.10702544986457
2706 -1.10709672498144
2707 -1.10681162451396
2708 -1.09620588712384
2709 -1.09587802158625
2710 -1.11650504040815
2711 -1.11621993994068
2712 -1.09530782065129
2713 -1.09530782065129
2714 -1.09599206177324
2715 -1.09643396749782
2716 -1.10537186715321
2717 -1.10555718245706
2718 -1.1051010217091
2719 -1.11375382089701
2720 -1.1138108409905
2721 -1.11399615629436
2722 -1.11455210220594
2723 -1.10508676668573
2724 -1.08695437695424
2725 -1.10524357194284
2726 -1.10579951785442
2727 -1.08065365662301
2728 -1.08061089155289
2729 -1.08053961643602
2730 -1.0624785018214
2731 -1.04485929293137
2732 -1.04552927902994
2733 -1.05445292366194
2734 -1.04584288954416
2735 -1.04567182926368
2736 -1.04615650005838
2737 -1.04582863452079
2738 -1.04694052634394
2739 -1.0334125091622
2740 -1.03297060343761
2741 -1.04159489257876
2742 -1.04143808732165
2743 -1.04178020788262
2744 -1.04150936243852
2745 -1.0405970409426
2746 -1.04115298685418
2747 -1.04172318778913
2748 -1.04504460823523
2749 -1.04699754643744
2750 -1.04839453872807
2751 -1.04963472576159
2752 -1.06849412168515
2753 -1.07278488372067
2754 -1.07255680334669
2755 -1.07396805066069
2756 -1.0744527214554
2757 -1.07490888220337
2758 -1.0745097415489
2759 -1.07472356689951
2760 -1.07498015732024
2761 -1.07459527168914
2762 -1.09254234611677
2763 -1.09258511118689
2764 -1.09235703081291
2765 -1.09217171550905
2766 -1.09249958104665
2767 -1.09230001071942
2768 -1.09244256095316
2769 -1.09210044039219
2770 -1.09231426574279
2771 -1.09292723174787
2772 -1.09362572789318
2773 -1.0937825331503
2774 -1.09456655943585
2775 -1.09389657333729
2776 -1.09539335079154
2777 -1.07831583278971
2778 -1.07882901363116
2779 -1.09567845125901
2780 -1.09555015604865
2781 -1.09509399530069
2782 -1.09496570009032
2783 -1.09589227660962
2784 -1.09690438326916
2785 -1.09746032918074
2786 -1.09687587322241
2787 -1.07104577086906
2788 -1.07098875077557
2789 -1.07259956841681
2790 -1.07314125930501
2791 -1.07279913874404
2792 -1.07306998418814
2793 -1.06517270123905
2794 -1.06438867495349
2795 -1.03717583533288
2796 -1.02853729116835
2797 -1.02135275938795
2798 -1.03726136547313
2799 -1.03589288322924
2800 -1.0369477549589
2801 -1.03623500379021
2802 -1.03652010425769
2803 -1.01084680716145
2804 -1.02830921079437
2805 -1.05192978452478
2806 -1.02689796348036
2807 -1.02662711803626
2808 -1.02691221850374
2809 -1.04455993744052
2810 -1.04460270251064
2811 -1.04501609818848
2812 -1.0441322867393
2813 -1.04431760204316
2814 -1.04360485087447
2815 -1.04371889106146
2816 -1.03589288322924
2817 -1.03505183685018
2818 -1.03556501769164
2819 -1.03556501769164
2820 -1.03616372867334
2821 -1.03624925881358
2822 -1.04498758814173
2823 -1.05312720648818
2824 -1.05338379690891
2825 -1.05455270882556
2826 -1.0544244136152
2827 -1.05406803803085
2828 -1.044730997721
2829 -1.05294189118432
2830 -1.03479524642946
2831 -1.03469546126584
2832 -1.04404675659906
2833 -1.04454568241714
2834 -1.02692647352711
2835 -1.04403250157569
2836 -1.04461695753401
2837 -1.04525843358583
2838 -1.04548651395982
2839 -1.03740391570686
2840 -1.03723285542638
2841 -1.03681945974854
2842 -1.03626351383696
2843 -1.04102469164381
2844 -1.04217934853709
2845 -1.04187999304624
2846 -1.04195126816311
2847 -1.04226487867733
2848 -1.0414095772749
2849 -1.04168042271901
2850 -1.04183722797612
2851 -1.04287784468241
2852 -1.04252146909806
2853 -1.0427210394253
2854 -1.00909343928647
2855 -1.03403973019064
2856 -1.03384015986341
2857 -1.03268550297013
2858 -1.02444609946007
2859 -1.01607840073964
2860 -1.02531565588587
2861 -1.00786750727632
2862 -1.00753964173872
2863 -1.01463864337888
2864 -1.01553670985143
2865 -1.02379036838487
2866 -1.023719093268
2867 -1.02453162960031
2868 -1.02540118602611
2869 -1.02545820611961
2870 -1.00083978075303
2871 -1.02548671616636
2872 -1.01797431884836
2873 -1.02652733287264
2874 -1.02619946733505
2875 -1.02621372235842
2876 -1.02608542714806
2877 -1.02567203147022
2878 -1.0259001118442
2879 -1.02627074245192
2880 -1.0267126481765
2881 -1.02602840705456
2882 -1.02548671616636
2883 -1.02521587072225
2884 -1.02436056931982
2885 -1.02440333438995
2886 -1.02420376406271
2887 -1.03326995892846
2888 -1.01632073613699
2889 -1.02495928030152
2890 -1.02518736067551
2891 -1.03391143498028
2892 -1.03399696512052
2893 -1.03451014596198
2894 -1.0342250454945
2895 -1.03381164981666
2896 -1.03371186465305
2897 -1.03415377037763
2898 -1.03441036079836
2899 -1.04260699923831
2900 -1.04373314608484
2901 -1.04360485087447
2902 -1.03472397131259
2903 -1.03466695121909
2904 -1.03409675028414
2905 -1.03489503159307
2906 -1.03489503159307
2907 -1.03525140717742
2908 -1.03629202388371
2909 -1.03646308416419
2910 -1.03543672248128
2911 -1.04165191267226
2912 -1.04226487867733
2913 -1.04296337482265
2914 -1.04252146909806
2915 -1.04213658346697
2916 -1.04319145519663
2917 -1.0438614412952
2918 -1.03590713825261
2919 -1.04401824655231
2920 -1.04354783078098
2921 -1.0435905958511
2922 -1.04471674269763
2923 -1.04480227283787
2924 -1.04481652786125
2925 -1.04497333311836
2926 -1.04522992353909
2927 -1.04567182926368
2928 -1.04609947996489
2929 -1.04594267470778
2930 -1.04602820484802
2931 -1.0366769095148
2932 -1.03701903007577
2933 -1.03701903007577
2934 -1.03828772715604
2935 -1.03757497598735
2936 -1.03758923101072
2937 -1.03751795589385
2938 -1.03720434537963
2939 -1.03664839946805
2940 -1.03508034689693
2941 -1.03603543346298
2942 -1.03562203778514
2943 -1.03498056173331
2944 -1.04061129596597
2945 -1.03291358334411
2946 -1.02567203147022
2947 -1.01750390307702
2948 -1.01694795716544
2949 -1.02494502527815
2950 -1.00072574056604
2951 -1.01654881651097
2952 -1.01720454758617
2953 -1.02599989700781
2954 -1.01050468660048
2955 -1.01093233730169
2956 -1.01907195564814
2957 -1.01959939151297
2958 -1.01991300202719
2959 -1.02833772084112
2960 -1.02808113042039
2961 -1.02679817831675
2962 -1.0255722463066
2963 -1.02420376406271
2964 -1.01536564957095
2965 -1.01482395868274
2966 -1.0152801194307
2967 -1.00628519968183
2968 -0.989107896516384
2969 -0.981381673847777
2970 -0.981253378637413
2971 -0.947212382820746
2972 -0.931631642273168
2973 -0.933841170896109
2974 -0.9339552110831
2975 -0.932130568091252
2976 -0.941709943798454
2977 -0.947269402914242
2978 -0.946314316348196
2979 -0.946813242166279
2980 -0.947326423007737
2981 -0.932814809213195
2982 -0.91563750604775
2983 -0.916122176842459
2984 -0.899885705219686
2985 -0.900969086996096
2986 -0.901553542954422
2987 -0.906129405457416
2988 -0.905901325083435
2989 -0.863307315242481
2990 -0.862722859284155
2991 -0.855851938017977
2992 -0.855965978204967
2993 -0.854896851451931
2994 -0.831390317908513
2995 -0.844504939412421
2996 -0.846030226913419
2997 -0.853556879254793
2998 -0.794897458071551
2999 -0.776879108527051
3000 -0.75231770325397
3001 -0.746644203951192
3002 -0.700115807659066
3003 -0.701227699482223
3004 -0.731348563871091
3005 -0.767356752913343
3006 -0.821554351780582
3007 -0.799772676065395
3008 -0.818546541848707
3009 -0.825702563582361
3010 -0.824619181805952
3011 -0.862509033933547
3012 -0.859344418744561
3013 -0.87623662144253
3014 -0.87287243592631
3015 -0.87160373884604
3016 -0.875523870273839
3017 -0.882722657077615
3018 -0.88188161069856
3019 -0.882038415955672
3020 -0.886200882780825
3021 -0.888895082198476
3022 -0.848168480419491
3023 -0.849223352149153
3024 -0.878574445275835
3025 -0.879458256725011
3026 -0.871104813027957
3027 -0.872929456019805
3028 -0.87377050239886
3029 -0.87022100157878
3030 -0.875780460694568
3031 -0.872943711043179
3032 -0.871703524009657
3033 -0.869878881017809
3034 -0.869707820737323
3035 -0.870335041765771
3036 -0.869451230316594
3037 -0.870235256602154
3038 -0.871389913495433
3039 -0.872173939780993
3040 -0.873328596674272
3041 -0.873328596674272
3042 -0.873328596674272
3043 -0.875466850180344
3044 -0.872444785225095
3045 -0.872173939780993
3046 -0.871575228799293
3047 -0.853870489769016
3048 -0.853913254839138
3049 -0.80764144896774
3050 -0.807085503056161
3051 -0.806187436583611
3052 -0.803250901768605
3053 -0.803250901768605
3054 -0.803336431908848
3055 -0.823065384258206
3056 -0.831490103072129
3057 -0.794327257136598
3058 -0.794940223141672
3059 -0.796693591016651
3060 -0.805332135181182
3061 -0.781383695913176
3062 -0.780471374417252
3063 -0.749880094257048
3064 -0.748069706288574
3065 -0.742453227079291
3066 -0.750022644490786
3067 -0.728853934780673
3068 -0.736822492846635
3069 -0.739473927194164
3070 -0.731690684432062
3071 -0.727856083144506
3072 -0.727913103238002
3073 -0.727143331975816
3074 -0.711648121568481
3075 -0.709167747501437
3076 -0.708868392010587
3077 -0.683180839890976
3078 -0.680800250987549
3079 -0.677521595611572
3080 -0.663081256933899
3081 -0.659275165693091
3082 -0.644464196407698
3083 -0.636794993832587
3084 -0.640458534839657
3085 -0.640772145353881
3086 -0.640586830050021
3087 -0.608698342762801
3088 -0.596738378152171
3089 -0.57916193433226
3090 -0.592889521841242
3091 -0.587615163192931
3092 -0.589240235857546
3093 -0.568199821357797
3094 -0.58522031926613
3095 -0.589539591348396
3096 -0.593103347191849
3097 -0.592975051981485
3098 -0.58985320186262
3099 -0.582768455245834
3100 -0.583224615993796
3101 -0.568171311311049
3102 -0.58581903024783
3103 -0.577650901854635
3104 -0.561585490512348
3105 -0.528955742009689
3106 -0.553046731511434
3107 -0.559518512123145
3108 -0.560801464226788
3109 -0.571849107341493
3110 -0.573303119725622
3111 -0.570509135144355
3112 -0.566745808973668
3113 -0.562169946470674
3114 -0.563196308153589
3115 -0.561086564694264
3116 -0.562212711540795
3117 -0.556496447167896
3118 -0.558064499739016
3119 -0.558335345183118
3120 -0.570665940401467
3121 -0.571492731757148
3122 -0.572675898697175
3123 -0.570822745658579
3124 -0.557636849037801
3125 -0.565462856870025
3126 -0.565377326729782
3127 -0.564579045420848
3128 -0.552191430109005
3129 -0.551606974150678
3130 -0.551578464103931
3131 -0.558420875323361
3132 -0.542170148677214
3133 -0.550452317257399
3134 -0.543110980219886
3135 -0.555384555344739
3136 -0.556938352892485
3137 -0.557565573920932
3138 -0.558406620299987
3139 -0.561172094834507
3140 -0.562725892382253
3141 -0.562184201494048
3142 -0.56264036224201
3143 -0.558021734668894
3144 -0.559147881515426
3145 -0.562127181400553
3146 -0.561956121120067
3147 -0.556011776373187
3148 -0.56312503303672
3149 -0.563880549275532
3150 -0.564094374626139
3151 -0.562982482802981
3152 -0.556738782565251
3153 -0.5336313896763
3154 -0.532904383484235
3155 -0.525976442124562
3156 -0.514914543986483
3157 -0.509968050875769
3158 -0.502911814305732
3159 -0.49621195332004
3160 -0.488870616282526
3161 -0.483667532751084
3162 -0.474843673282694
3163 -0.460902260423104
3164 -0.452235206211825
3165 -0.444979399314555
3166 -0.444979399314555
3167 -0.444494728519845
3168 -0.44574917057674
3169 -0.454986425722971
3170 -0.458065510771715
3171 -0.457324249556277
3172 -0.449626536934418
3173 -0.452947957380516
3174 -0.412620496255998
3175 -0.403967697068094
3176 -0.408001868682883
3177 -0.368715024264653
3178 -0.320803890705266
3179 -0.316370578436011
3180 -0.3140897746962
3181 -0.343383847729387
3182 -0.334731048541482
3183 -0.332664070152279
3184 -0.324495941759084
3185 -0.317539490352663
3186 -0.31704056453458
3187 -0.312208111610857
3188 -0.313148943153529
3189 -0.311438340348671
3190 -0.302215340225814
3191 -0.285166332270733
3192 -0.304980814760334
3193 -0.290369415802175
3194 -0.279906228645796
3195 -0.292735749682228
3196 -0.297610967676072
3197 -0.295187613702524
3198 -0.295415694076505
3199 -0.303797647820307
3200 -0.309029241398497
3201 -0.269941967307501
3202 -0.269785162050389
3203 -0.299521140808163
3204 -0.271296194528013
3205 -0.294047211832619
3206 -0.283213394068521
3207 -0.282272562525849
3208 -0.2960714251517
3209 -0.27091130889692
3210 -0.296627371063279
3211 -0.258195828047478
3212 -0.286064398743283
3213 -0.252493818697953
3214 -0.246007783062868
3215 -0.249300693462219
3216 -0.173962894931615
3217 -0.229087070318151
3218 -0.231367874057962
3219 -0.194875014220999
3220 -0.177854516312666
3221 -0.184996283022947
3222 -0.185609249028021
3223 -0.188203663282055
3224 -0.150613166645309
3225 -0.157127712327142
3226 -0.16471138476201
3227 -0.156215390831218
3228 -0.151910373772326
3229 -0.147049410801856
3230 -0.126864297704536
3231 -0.122274180178168
3232 -0.0950185754874369
3233 -0.0767293804988345
3234 -0.0898582570261164
3235 -0.0731798796787548
3236 -0.0723530883230737
3237 -0.0370006303560166
3238 -0.0499156815326916
3239 -0.0543917588720689
3240 -0.0420326536069726
3241 -0.0420326536069726
3242 -0.0400654603813865
3243 -0.0326813582737513
3244 -0.0385259178570148
3245 -0.039652064703546
3246 -0.0436292162248398
3247 -0.0436434712482137
3248 -0.0173001880534065
3249 -0.0273927446020665
3250 -0.0279914555837665
3251 -0.024598760020799
3252 -0.0239430289456036
3253 -0.0186829253206665
3254 -0.0165019067444732
3255 -0.0133372915554865
3256 -0.0268367986904878
3257 -0.0248981155116492
3258 -0.0309707554688937
3259 -0.0127100705270387
3260 0.0185654507551077
3261 0.00632038567700207
3262 0.0242246950345117
3263 0.0541887541662674
3264 0.0468474171287536
3265 0.0490712007750682
3266 0.0308532809033349
3267 0.0212596501727586
3268 -0.00518341818566515
3269 -0.00583914926086061
3270 0.000361785906748191
3271 -0.00226113839403341
3272 0.000931986841700725
3273 -0.00620977986857981
3274 -0.00448492204034835
3275 -0.0122396547557028
3276 -0.00796314774355875
3277 -0.0272644493917022
3278 -0.0274640197189356
3279 -0.050100996836551
3280 -0.0536362426332569
3281 -0.0816758736095476
3282 -0.112452469073611
3283 -0.0799367607579425
3284 -0.0680195612174345
3285 -0.0772710713870393
3286 -0.0641707049065049
3287 -0.0908561086622833
3288 -0.0981546806296759
3289 -0.09263798658401
3290 -0.0533368871424068
3291 -0.0870357623981015
3292 -0.0367297849119142
3293 -0.0675776554928463
3294 -0.0669219244176508
3295 -0.0698442042092825
3296 -0.0681336014044249
3297 -0.0713409816635329
3298 -0.0686040171757609
3299 -0.0826309601755932
3300 -0.0802218612254188
3301 -0.0894020962781545
3302 -0.0882474393848756
3303 -0.0871640576084657
3304 -0.100193148972131
3305 -0.102017791963979
3306 -0.0719396926452332
3307 -0.101062705397934
3308 -0.0786965737244207
3309 -0.0826879802690884
3310 -0.0824028798016121
3311 -0.083486261578022
3312 -0.0824028798016121
3313 -0.061790116003078
3314 -0.0654394019867743
3315 0.000532846187233796
3316 0.0182233301941362
3317 -0.00224688337065981
3318 0.000447316046991123
3319 0.000589866280729256
3320 0.007318237313169
3321 0.0102975371982959
3322 0.0123502605641253
3323 0.0495273615230304
3324 0.0486007850037325
3325 0.049099710821816
3326 0.0389786442264085
3327 0.0373963366319152
3328 0.033447695157369
3329 0.0388360939926704
3330 0.0367833706268413
3331 0.0311383813708111
3332 0.0315945421187733
3333 0.0334334401339952
3334 0.0354006333595813
3335 0.0414162532233306
3336 0.0817152043011008
3337 0.0889139911048765
3338 0.0523213461042978
3339 0.0439251373371218
3340 0.0449942640901578
3341 0.0489714156114517
3342 0.0869467978792904
3343 0.0895839772034459
3344 0.0782512336212643
3345 0.0987071921626864
3346 0.114359207827133
3347 0.0924064718314608
3348 0.102327968099635
3349 0.0913088350316773
3350 0.106989360742872
3351 0.100318009803927
3352 0.111522458175745
3353 0.130011223491581
3354 0.156083661242285
3355 0.168114900969784
3356 0.165320916388516
3357 0.185563049579331
3358 0.178392772822303
3359 0.130510149309664
3360 0.127545104447911
3361 0.129284217299516
3362 0.0752006586192683
3363 0.0761557451853136
3364 0.123710503160355
3365 0.118592949769156
3366 0.119890156896173
3367 0.117352762735634
3368 0.112007128970454
3369 0.121629269747778
3370 0.124679844749774
3371 0.109312929552803
3372 0.140788021162184
3373 0.114630053271236
3374 0.118778265073015
3375 0.11098076728754
3376 0.107160421023358
3377 0.103881765647381
3378 0.144280501888768
3379 0.0722783788276365
3380 0.0831834717086037
3381 0.109512499880037
3382 0.101743512141309
3383 0.195883686501972
3384 0.196069001805832
3385 0.290137901049626
3386 0.340401113465692
3387 0.337322028416948
3388 0.305290990895989
3389 0.307329459238445
3390 0.34828414139141
3391 0.431932618548947
3392 0.430863491795911
3393 0.442481335845569
3394 0.448368660498954
3395 0.422495793075483
3396 0.479202276056512
3397 0.572373108827756
3398 0.560584204497613
3399 0.557476609402121
3400 0.560256338960015
3401 0.556222167345226
3402 0.596848983960594
3403 0.6033777846658
3404 0.637162190061738
3405 0.68722583215057
3406 0.685714799672946
3407 0.727097132527126
3408 0.725386529722269
3409 0.720625351915415
3410 0.7712591949392
3411 0.80075283829962
3412 0.841066044400764
3413 0.951570985594565
3414 0.95973911398776
3415 0.867052952011226
3416 0.822263668570704
3417 0.789605410021298
3418 0.725087174231419
3419 0.746056313614298
3420 0.59070506888648
3421 0.603819690390388
3422 0.68513034371462
3423 0.657646658649908
3424 0.6457294591094
3425 0.655722230494443
3426 0.701594895711374
3427 0.692371895588517
3428 0.702008291389215
3429 0.699100266620957
3430 0.723077215935711
3431 0.725828435446857
3432 0.730546848183589
3433 0.702407432043682
3434 0.702721042557905
3435 0.755678454391622
3436 0.795849110259028
3437 0.756590775887546
3438 0.74830860730736
3439 0.767039708020551
3440 0.813311513891949
3441 0.832170909815504
3442 0.776533553587511
3443 0.795207634207206
3444 0.776690358844623
3445 0.813297258868575
3446 0.813211728728332
3447 0.804858285031278
3448 0.804402124283316
3449 0.795735070072038
3450 0.750575156023797
3451 0.859098648968638
3452 0.987436624403079
3453 1.02353034358557
3454 0.951000784659612
3455 0.978455959677577
3456 0.942077140027605
3457 0.942077140027605
3458 0.960508885249946
3459 1.02367289381931
3460 1.04238973950913
3461 1.04247526964937
3462 1.02516967127356
3463 1.02421458470752
3464 1.0054977390177
3465 0.987279819145967
3466 1.0232452431181
3467 1.04176251848068
3468 1.10600990882646
3469 1.1337501843119
3470 1.10524013756427
3471 1.12447016409555
3472 1.10482674188643
3473 1.17018602405537
3474 1.3443111345665
3475 1.36108929707747
3476 1.37743980888724
3477 1.38858723716556
3478 1.36989890152249
3479 1.35270734333367
3480 1.35217990746884
3481 1.32552301375981
3482 1.3710393033924
3483 1.32566556399355
3484 1.2253101994419
3485 1.21587337396844
3486 1.23344981778835
3487 1.22512488413804
3488 1.20595187770026
3489 1.17918094380424
3490 1.16110557416625
3491 1.16110557416625
3492 1.16063515839491
3493 1.20640803844823
3494 1.19675738762415
3495 1.20637952840148
3496 1.19675738762415
3497 1.20637952840148
3498 1.22374214687078
3499 1.23386321346619
3500 1.17881031319652
3501 1.19687142781114
3502 1.19764119907333
3503 1.15212490944074
3504 1.16120535932986
3505 1.17067069485008
3506 1.12451292916567
3507 1.10538268779801
3508 1.10695074036913
3509 1.10679393511202
3510 1.12469824446953
3511 1.12485504972664
3512 1.143058714575
3513 1.29888037507415
3514 1.25279388450661
3515 1.21583060889832
3516 1.20714929966366
3517 1.1154039692298
3518 1.12405676841771
3519 1.12301615171142
3520 1.15196810418363
3521 1.16082047369877
3522 1.16092025886239
3523 1.21581635387494
3524 1.17099856038767
3525 1.20580932746653
3526 1.20606591788725
3527 1.06977363941023
3528 0.93211287868931
3529 0.77701822438222
3530 0.657774953860272
3531 0.749919424948601
3532 0.749776874714863
3533 0.722193404486534
3534 0.703633364053829
3535 0.511917554699414
3536 0.484733225125552
3537 0.338462430286853
3538 0.329709845935332
3539 0.375112095380927
3540 0.466486795207071
3541 0.393287250182539
3542 0.393387035346156
3543 0.447969519844487
3544 0.475025554207985
3545 0.485089600709897
3546 0.530491850155493
3547 0.585516240378412
3548 0.593755643888476
3549 0.59455392519741
3550 0.63989915454951
3551 0.631175080244736
3552 0.630462329076045
3553 0.612885885256134
3554 0.676705624900696
3555 0.676734134947444
3556 0.676591584713706
3557 0.676477544526715
3558 0.786312499621947
3559 0.813653634452921
3560 0.813254493798454
3561 0.822862379552404
3562 0.795179124160459
3563 0.786041654177844
3564 0.786112929294714
3565 0.859896930277571
3566 0.94231947542496
3567 0.877844004705202
3568 0.867979528530524
3569 0.887380615342284
3570 0.849975434009397
3571 0.886967219664443
3572 0.886154683332136
3573 0.822805359458909
3574 0.749620069457751
3575 0.658644510286075
3576 0.566685354501605
3577 0.612173134087443
3578 0.612059093900453
3579 0.621952080121879
3580 0.621766764818019
3581 0.659385771501513
3582 0.658359409818598
3583 0.594026489332579
3584 0.576065159881574
3585 0.61257227474191
3586 0.639856389479389
3587 0.612672059905527
3588 0.62188080500501
3589 0.658245369631608
3590 0.694809504585439
3591 0.722278934626777
3592 0.704032504708296
3593 0.730945988838056
3594 0.704246330058903
3595 0.704217820012156
3596 0.694937799795803
3597 0.667596664964829
3598 0.658302389725103
3599 0.685629269532703
3600 0.704032504708296
3601 0.686342020701394
3602 0.676691369877322
3603 0.649535550350208
3604 0.648794289134769
3605 0.71287061920006
3606 0.803888943441859
3607 0.72296317574872
3608 0.713326779948023
3609 0.740653659755623
3610 0.749719854621368
3611 0.740667914778997
3612 0.722093619322918
3613 0.740625149708875
3614 0.649221939835984
3615 0.759042639907842
3616 0.722107874346292
3617 0.74068216980237
3618 0.722478504954011
3619 0.722749350398113
3620 0.704260585082277
3621 0.740439834405015
3622 0.777175029639332
3623 0.831486668693561
3624 0.841379654914988
3625 0.868834829932952
3626 0.932982435115112
3627 0.932141388736057
3628 0.931685227988095
3629 0.886054898168519
3630 0.876575307624933
3631 0.836561457014639
3632 0.837815899071534
3633 0.821037736560556
3634 0.710760875740736
3635 0.747581601115296
3636 0.794409352898273
3637 0.711616177143165
3638 0.702835082744896
3639 0.658202604561486
3640 0.685615014509329
3641 0.68513034371462
3642 0.740297284171277
3643 0.740069203797296
3644 0.72128108299061
3645 0.766854392716692
3646 0.730589613253711
3647 0.721651713598329
3648 0.58446136864875
3649 0.556849388373673
3650 0.629664047767112
3651 0.638487907235503
3652 0.647796437498602
3653 0.647653887264864
3654 0.630219993678691
3655 0.602622268426988
3656 0.611374852778509
3657 0.611061242264286
3658 0.620768913181852
3659 0.620968483509086
3660 0.630547859216288
3661 0.631232100338232
3662 0.621709744724524
3663 0.622536536080205
3664 0.612358449391302
3665 0.658558980145832
3666 0.676078403872248
3667 0.675522457960669
3668 0.657589638556412
3669 0.657418578275927
3670 0.611275067614893
3671 0.611716973339481
3672 0.620569342854619
3673 0.6376183508097
3674 0.600783370411766
3675 0.64374801086044
3676 0.607925137122047
3677 0.637176445085112
3678 0.655836270681433
3679 0.638616202445867
3680 0.656891142411096
3681 0.629749577907355
3682 0.593142677883402
3683 0.593071402766533
3684 0.593213953000271
3685 0.666769873609148
3686 0.64801026284921
3687 0.64801026284921
3688 0.648651738901031
3689 0.611417617848631
3690 0.639400228731427
3691 0.648922584345134
3692 0.675793303404772
3693 0.694424618954346
3694 0.648323873363434
3695 0.666883913796139
3696 0.648822799181517
3697 0.640112979900117
3698 0.657603893579786
3699 0.639799369385893
3700 0.657561128509665
3701 0.667753470221941
3702 0.648922584345134
3703 0.621182308859693
3704 0.64890832932176
3705 0.64920768481261
3706 0.648780034111396
3707 0.621381879186927
3708 0.613014180466498
3709 0.612044838877079
3710 0.621538684444038
3711 0.639956174643005
3712 0.685500974322339
3713 0.621253583976562
3714 0.621453154303796
3715 0.603648630109903
3716 0.512117125026647
3717 0.512701580984974
3718 0.512359460424002
3719 0.548581474816862
3720 0.548895085331086
3721 0.584988804513581
3722 0.585131354747319
3723 0.62128209402331
3724 0.621510174397291
3725 0.630562114239662
3726 0.575922609647836
3727 0.557975535220205
3728 0.557661924705981
3729 0.558232125640933
3730 0.60289311387109
3731 0.611702718316107
3732 0.630348288889055
3733 0.593969469239083
3734 0.593684368771607
3735 0.557661924705981
3736 0.457591660621811
3737 0.385233161976335
3738 0.302924657015936
3739 0.321470442425268
3740 0.39370064586038
3741 0.348882852373111
3742 0.29392973726706
3743 0.239432782908972
3744 0.20323927856286
3745 0.184893063480762
3746 0.185021358691126
3747 0.221043802756753
3748 0.357421611374025
3749 0.321698522799248
3750 0.30282487185232
3751 0.312190422208915
3752 0.348669027022503
3753 0.330508127244265
3754 0.33045110715077
3755 0.384948061508858
3756 0.467099761212145
3757 0.439758626381171
3758 0.457691445785428
3759 0.430792216679042
3760 0.421783041906792
3761 0.421840062000287
3762 0.412246431269711
3763 0.476108935984395
3764 0.467028486095275
3765 0.521297360079383
3766 0.521297360079383
3767 0.521596715570233
3768 0.485232150943635
3769 0.512302440330507
3770 0.539971440699078
3771 0.521240339985888
3772 0.530734185552847
3773 0.530648655412605
3774 0.529950159267288
3775 0.548880830307712
3776 0.548681259980478
3777 0.548966360447955
3778 0.503336030628378
3779 0.448725036083299
3780 0.448725036083299
3781 0.367143537314966
3782 0.466942955955033
3783 0.421483686415942
3784 0.367072262198096
3785 0.348227121297915
3786 0.348783067209494
3787 0.34876881218612
3788 0.349025402606849
3789 0.34895412748998
3790 0.358134362542715
3791 0.349011147583475
3792 0.339588577133384
3793 0.321598737635632
3794 0.375995906830104
3795 0.375782081479496
3796 0.321000026653932
3797 0.321128321864296
3798 0.330721952594872
3799 0.331021308085723
3800 0.376437812554692
3801 0.375753571432749
3802 0.330394087057275
3803 0.330778972688368
3804 0.348711792092625
3805 0.348269886368037
3806 0.330508127244265
3807 0.330707697571499
3808 0.330607912407882
3809 0.330422597104022
3810 0.203267788609607
3811 0.257622192733957
3812 0.258092608505293
3813 0.284877797424689
3814 0.275840112605691
3815 0.284892052448063
3816 0.28480652230782
3817 0.284934817518184
3818 0.385204651929587
3819 0.402795350772873
3820 0.402838115842994
3821 0.420970505574485
3822 0.466515305253818
3823 0.503122205277771
3824 0.503008165090781
3825 0.503164970347892
3826 0.503393050721873
3827 0.502993910067407
3828 0.321612992659006
3829 0.321199596981165
3830 0.466729130604426
3831 0.467085506188771
3832 0.466629345440809
3833 0.367015242104601
3834 0.366616101450134
3835 0.366772906707246
3836 0.367115027268218
3837 0.539686340231602
3838 0.630433819029298
3839 0.603662885133276
3840 0.575993884764705
3841 0.548296374349385
3842 0.539928675628957
3843 0.521454165336495
3844 0.520955239518411
3845 0.512630305868105
3846 0.512060104933152
3847 0.512444990564245
3848 0.539344219670631
3849 0.557947025173457
3850 0.521382890219626
3851 0.557890005079962
3852 0.585687300658898
3853 0.539386984740752
3854 0.6307046644734
3855 0.621609959560908
3856 0.603249489455436
3857 0.621752509794646
3858 0.576278985232181
3859 0.567070240132698
3860 0.594169039566317
3861 0.567540655904033
3862 0.567113005202819
3863 0.576179200068564
3864 0.576079414904948
3865 0.585216884887562
3866 0.576364515372424
3867 0.585031569583703
3868 0.584689449022731
3869 0.584917529396712
3870 0.612158879064069
3871 0.612558019718536
3872 0.593556073561243
3873 0.60326374447881
3874 0.603163959315193
3875 0.603163959315193
3876 0.603235234432062
3877 0.594240314683186
3878 0.648837054204891
3879 0.648708758994527
3880 0.630362543912429
3881 0.603121194245072
3882 0.60307842917495
3883 0.603092684198324
3884 0.585174119817441
3885 0.584703704046105
3886 0.584917529396712
3887 0.566813649711969
3888 0.575694529273855
3889 0.584860509303217
3890 0.594311589800055
3891 0.59395521421571
3892 0.584860509303217
3893 0.584917529396712
3894 0.566756629618474
3895 0.603149704291819
3896 0.575837079507593
3897 0.566642589431483
3898 0.5667423745951
3899 0.566756629618474
3900 0.566713864548352
3901 0.566514294221119
3902 0.603520334899538
3903 0.575651764203733
3904 0.575951119694583
3905 0.557832984986466
3906 0.557890005079962
3907 0.54764064327419
3908 0.557006193630785
3909 0.547968508811788
3910 0.538916568969416
3911 0.556934918513916
3912 0.593342248210636
3913 0.584532643765619
3914 0.593741388865103
3915 0.60289311387109
3916 0.575295388619388
3917 0.575437938853126
3918 0.575224113502519
3919 0.583705852409938
3920 0.598089170994116
3921 0.597946620760377
3922 0.580028056379494
3923 0.571389512214963
3924 0.59059102869949
3925 0.600127639336571
3926 0.598602351835573
3927 0.63503819157904
3928 0.634895641345301
3929 0.635137976742656
3930 0.634710326041442
3931 0.752827449716859
3932 0.752570859296131
3933 0.769035411292885
3934 0.759769646099906
3935 0.76879307589553
3936 0.86837866918499
3937 0.934108581961644
3938 1.10149106641696
3939 1.02640985830708
3940 0.989845723353254
3941 0.981093139001732
3942 0.980836548581004
3943 0.962903729176746
3944 0.980166562482435
3945 0.981363984445835
3946 0.989859978376628
3947 0.989817213306506
3948 0.989132972184563
3949 0.964143916210268
3950 0.98220503082489
3951 0.963901580812913
3952 1.06750709069379
3953 1.076972426214
3954 1.07866877399548
3955 1.02311694790773
3956 1.01386543773813
3957 0.967736182100469
3958 0.894251536608461
3959 0.913167952625512
3960 0.895192368151133
3961 0.904828763951831
3962 0.923260509174172
3963 0.94142140895241
3964 0.951257375080341
3965 0.950672919122015
3966 0.950672919122015
3967 0.960309314922713
3968 0.941763529513381
3969 0.978926375448913
3970 1.01754323376857
3971 0.990629749638813
3972 0.990943360153037
3973 0.982290560965133
3974 0.972668420187809
3975 0.953980084544739
3976 0.963530950205194
3977 1.00978850105322
3978 1.00045146074337
3979 0.999795729668176
3980 0.972782460374799
3981 0.935990245046987
3982 0.91757275484802
3983 0.934450702522615
3984 0.943488387341613
3985 0.943730722738968
3986 0.919083787325644
3987 0.973666271823976
3988 0.956146848097559
3989 1.00113570186531
3990 1.05152720949174
3991 0.989018931997573
3992 0.920537799709773
3993 0.867323797455328
3994 0.975947075563786
3995 0.970601441798606
3996 0.959411248450162
3997 0.889376318614617
3998 0.888720587539422
3999 0.90688148731766
4000 0.900823102383789
4001 0.88273347772242
4002 0.891101176442849
4003 0.869846936592493
4004 0.868264628998
4005 0.859725869997086
4006 0.859212689155628
4007 0.841251359704624
4008 0.877501884144231
4009 0.877288058793623
4010 0.886211703425631
4011 0.86759464289943
4012 0.814052775107388
4013 0.858599723150554
4014 0.858813548501162
4015 0.813625124406173
4016 0.727097132527126
4017 0.663918868934385
4018 0.672856768589767
4019 0.728807735331984
4020 0.728850500402105
4021 0.729606016640917
4022 0.780125819477712
4023 0.789804980348531
4024 0.779142222864919
4025 0.725072919208045
4026 0.651688058879654
4027 0.648224088199817
4028 0.721751498761946
4029 0.63365545431178
4030 0.633584179194911
4031 0.718843473993688
4032 0.705572047232668
4033 0.797559713063886
4034 0.821821762846116
4035 0.858257602589583
4036 0.858200582496087
4037 0.858072287285723
4038 0.895776824109459
4039 0.89865633883097
4040 0.899369089999661
4041 0.93559110439252
4042 1.0366877301596
4043 1.07255336896812
4044 0.972825225444921
4045 1.07414993158599
4046 1.11182595836297
4047 1.12978728781398
4048 1.04707964219911
4049 1.04649518624079
4050 0.982703956642973
4051 1.02856236683653
4052 0.900024821074856
4053 0.899668445490511
4054 0.94598301643203
4055 1.0475785680172
4056 0.955548137115859
4057 0.992212057233307
4058 0.991941211789204
4059 0.992155037139812
4060 1.03777111193601
4061 1.03829854780085
4062 1.03714389090757
4063 1.1021753075389
4064 1.10150532144033
4065 1.05501969021833
4066 1.03745750142179
4067 1.03831280282422
4068 1.03752877653866
4069 1.06551138742146
4070 1.0463811460538
4071 1.04737899768996
4072 1.03815599756711
4073 1.13038599879568
4074 1.15769862357991
4075 1.17580250326465
4076 1.27687061898499
4077 1.39639898997441
4078 1.28610787413122
4079 1.33223712976888
4080 1.42386842001575
4081 1.35946422441286
4082 1.33131055324958
4083 1.30347049260052
4084 1.40566475516739
4085 1.28853122810476
4086 1.3277610524295
4087 1.41155207982077
4088 1.37645621227445
4089 1.37672705771855
4090 1.37648472232119
4091 1.36540856915974
4092 1.41165186498439
4093 1.41222206591934
4094 1.37514475012405
4095 1.37284969136087
4096 1.37478837453971
4097 1.37528730035779
4098 1.37672705771855
4099 1.36691960163736
4100 1.35788191681837
4101 1.35842360770657
4102 1.31277902286362
4103 1.40490923892858
4104 1.40451009827411
4105 1.33883720559095
4106 1.33858061517022
4107 1.28565171338325
4108 1.34113226435414
4109 1.41820917573634
4110 1.3529639337544
4111 1.34234394134091
4112 1.34825977604104
4113 1.40509455423244
4114 1.28945780462406
4115 1.30984248804862
4116 1.69459982393121
4117 2.36030941548829
4118 2.04618572042294
4119 2.08762507337062
4120 2.06034095863314
4121 1.97007815063015
4122 1.8514906111834
4123 1.85699305020569
4124 1.8328735506572
4125 1.83046445170703
4126 1.85712134541606
4127 1.95253021685699
4128 1.94707054290482
4129 1.99334234877622
4130 2.03972819483461
4131 1.92672862455039
4132 2.03056221480524
4133 1.98381999316251
4134 2.02180963045372
4135 2.1133839006071
4136 2.06900801284442
4137 2.02193792566409
4138 2.08842335467955
4139 2.08829505946919
4140 2.09532278599248
4141 2.10159499627696
4142 2.14092460576531
4143 2.15887168019294
4144 2.1545381530873
4145 2.23735983888915
4146 2.21046060978277
4147 2.37301064131436
4148 2.36891944960608
4149 2.50146265693579
4150 2.57290883408535
4151 2.62679282243836
4152 2.67426205027316
4153 2.6353173264159
4154 2.48632382211281
4155 2.49698657959642
4156 2.53509025707462
4157 2.49068585926519
4158 2.63198165094643
4159 2.52985866349643
4160 2.52191861547722
4161 2.50581043906481
4162 2.52340113790809
4163 2.61417712675254
4164 2.59899552685943
4165 2.65957937619813
4166 2.75109662625801
4167 2.66003553694609
4168 2.73136767390866
4169 2.71873772319946
4170 2.72654947600831
4171 2.65647178110264
4172 2.73256509587206
4173 2.62392756274022
4174 2.63909490760996
4175 2.66741963905373
4176 2.68114722656271
4177 2.67781155109324
4178 2.67584435786765
4179 2.62642219183064
4180 2.58097717731493
4181 2.60327203387157
4182 2.52479813019873
4183 2.53527557237848
4184 2.46055073985295
4185 2.35703076011232
4186 2.90469450311085
4187 2.83116709254872
4188 2.72643543582132
4189 2.73802476982423
4190 2.61494689801472
4191 2.72295721011811
4192 2.53509025707462
4193 2.51781316874556
4194 2.47018713565365
4195 2.46056499487632
4196 2.41236876084946
4197 2.40109303736077
4198 2.3536095545026
4199 2.42918968843056
4200 2.44973117711223
4201 2.47158412794428
4202 2.49213987164932
4203 2.42304577335645
4204 2.34913347716323
4205 2.34866306139189
4206 2.33668884175789
4207 2.33661756664102
4208 2.33764392832393
4209 2.27295463225357
4210 2.32527056803546
4211 2.31574821242175
4212 2.30725221849096
4213 2.30722370844421
4214 2.36763649750244
4215 2.49882547761164
4216 2.56787681083439
4217 2.48677998286077
4218 2.47916780037915
4219 2.47644509091475
4220 2.36464294259393
4221 2.3641155067291
4222 2.30058086755202
4223 2.32907665927627
4224 2.30222019524001
4225 2.04373385640265
4226 1.87149040897686
4227 1.87379972276342
4228 1.93422676684501
4229 2.12716850820958
4230 2.08175200374061
4231 1.95381316896063
4232 1.95160364033769
4233 1.95225937141289
4234 1.95244468671675
4235 1.95054876860803
4236 1.95503910097078
4237 1.95783308555205
4238 1.95545249664862
4239 1.95566632199923
4240 1.95700629419637
4241 1.62574806103569
4242 1.79109207714855
4243 1.83512584435026
4244 1.83290206070395
4245 1.83462691853218
4246 1.83073529715113
4247 1.83204675930152
4248 2.13612066288833
4249 1.79726450226942
4250 1.7965660061241
4251 1.84933810265396
4252 1.8484970562749
4253 1.61270471464865
4254 1.61316087539662
4255 1.61304683520963
4256 1.52516461611007
4257 1.41567178157581
4258 1.43810918836619
4259 1.44785962435388
4260 1.48158700965632
4261 1.42860108777585
4262 1.4262347538958
4263 1.26365621231746
4264 1.32126076177104
4265 1.21920904943791
4266 1.09758519001254
4267 1.09788454550338
4268 1.09777050531639
4269 1.09775625029302
4270 1.09722881442819
4271 1.01172718423206
4272 1.00653835572399
4273 1.04390077198675
4274 1.08578203065902
4275 1.34781787031645
4276 1.08578203065902
4277 1.34781787031645
4278 1.3520943773286
4279 1.35381923515683
4280 1.35879423831429
4281 1.53357507990062
4282 1.57535655340926
4283 1.61079454151656
4284 1.61102262189054
4285 1.58370999710632
4286 1.60782949665481
4287 1.61907671009675
4288 1.61903394502663
4289 1.61709526184779
4290 1.61641102072585
4291 1.57212066310341
4292 1.61202047352671
4293 1.61110815203079
4294 1.61470041792099
4295 1.61330342563035
4296 1.60877032819748
4297 1.61140750752164
4298 1.61038114583872
4299 1.61038114583872
4300 1.61035263579197
4301 1.54560631962811
4302 1.53669693001948
4303 1.51635501166505
4304 1.53581311857031
4305 1.53418804590569
4306 1.53561354824307
4307 1.43045424081445
4308 1.42877214805634
4309 1.51463015383682
4310 1.51423101318235
4311 1.51819390968027
4312 1.51018258654419
4313 1.43654113579507
4314 1.26630764666499
4315 1.30891591152932
4316 1.25079818123428
4317 1.24746250576481
4318 1.10055023487429
4319 1.11684372659056
4320 1.10811965228578
4321 1.10833347763639
4322 1.11623076058548
4323 1.11768477296961
4324 1.12853284575708
4325 1.09855453160195
4326 1.10026513440681
4327 1.10072129515477
4328 1.06484140132289
4329 1.05376524816143
4330 1.12690777309247
4331 1.12726414867681
4332 1.08026533661335
4333 1.08217550974544
4334 1.08668009713157
4335 1.087535398534
4336 1.0874783784405
4337 1.08737859327688
4338 1.00896170969754
4339 0.96953231504557
4340 0.957558095411566
4341 0.91787211033887
4342 0.905812360564624
4343 0.905812360564624
4344 0.905812360564624
4345 0.904743233811588
4346 0.950116973210436
4347 0.914850045383622
4348 0.914080274121436
4349 0.910573538371478
4350 0.911015444096066
4351 0.913666878443595
4352 0.906211501219091
4353 0.861864123503158
4354 0.817602275927467
4355 0.825299988549326
4356 0.64950704030346
4357 0.596492608376248
4358 0.518503375498116
4359 0.421369646228951
4360 0.368112878904385
4361 0.333572957269635
4362 0.410521573441479
4363 0.500470770930242
4364 0.420557109896644
4365 0.428782258383334
4366 0.471205207943803
4367 0.486600633187521
4368 0.494455151066493
4369 0.494298345809381
4370 0.494056010412026
4371 0.494854291720959
4372 0.433628966330431
4373 0.434256187358879
4374 0.496792974899798
4375 0.496365324198583
4376 0.637019639828
4377 0.637276230248728
4378 0.637803666113559
4379 0.558531481131784
4380 0.76741033862827
4381 0.680012790323421
4382 0.77552144692797
4383 0.836048276173182
4384 0.775065286180008
4385 0.774395300081439
4386 0.853140049198384
4387 0.842192191247295
4388 0.822292178617452
4389 0.833026211217933
4390 1.04936044593892
4391 1.04823429909239
4392 1.04755005797045
4393 0.873995148394273
4394 0.876147656923718
4395 0.961278656512132
4396 0.960679945530432
4397 0.863988121985856
4398 0.865470644416732
4399 0.829847341005573
4400 0.829590750584844
4401 0.825257223479205
4402 0.768137344820335
4403 0.758672009300123
4404 0.757816707897694
4405 0.664731405266693
4406 0.664061419168124
4407 0.63425416529348
4408 0.614297132570141
4409 0.442794946359793
4410 0.423650449968762
4411 0.414455959892652
4412 0.232462076479177
4413 0.414270644588792
4414 0.299603236569838
4415 0.424676811651676
4416 0.43628040067796
4417 0.435353824158662
4418 0.377350134050616
4419 0.376181222133963
4420 0.4331015304656
4421 0.518617415685106
4422 0.51911634150319
4423 0.280544270319049
4424 0.280615545435919
4425 0.0889852662217456
4426 0.0872604083935144
4427 0.114986428855581
4428 0.0394062949276229
4429 0.0452651095342602
4430 -0.00206156806680008
4431 -0.00248921876801448
4432 -0.00220411830053821
4433 -0.0769859709195631
4434 0.0457497803289698
4435 0.0741172768428584
4436 -0.00209007811354781
4437 -0.0405358761527222
4438 0.0459208406094557
4439 -0.00210433313692167
4440 -0.00207582309017394
4441 -0.00214709820704301
4442 0.0450797942304005
4443 0.0457640353523437
4444 -0.0500154666963081
4445 -0.0382835824596598
4446 -0.038426132693398
4447 -0.0196522669100857
4448 0.046875927175501
4449 0.046875927175501
4450 0.028102061392189
4451 0.0279737661818245
4452 0.0280735513454413
4453 -0.0198233271905716
4454 -0.0387682532543694
4455 -0.134761580653629
4456 -0.114975608210776
4457 -0.0196950319802073
4458 -0.0578414745285318
4459 -0.0580980649492604
4460 -0.0575421190376817
4461 0.0577382549863469
4462 -0.0760593944002652
4463 -0.0765725752417225
4464 -0.0839566773493577
4465 -0.0803644114591569
4466 -0.0812767329550809
4467 -0.0813052430018284
4468 -0.0812339678849593
4469 -0.0812482229083332
4470 -0.129444456935196
4471 -0.0371716906365025
4472 -0.0370719054728857
4473 -0.0371431805897548
4474 -0.0350049270836828
4475 -0.101975026893858
4476 -0.101661416379634
4477 -0.101689926426382
4478 -0.101305040795289
4479 -0.137954705889363
4480 -0.156899631953161
4481 -0.156414961158451
4482 -0.155388599475536
4483 -0.154576063143229
4484 -0.127733854130339
4485 -0.0985395662607688
4486 -0.0977697949985829
4487 -0.0993948676631976
4488 -0.148603208349601
4489 -0.146607505077267
4490 -0.127491518732984
4491 -0.124540728894604
4492 -0.114063286714852
4493 -0.0465229859697238
4494 -0.113036925031937
4495 -0.0886038149692209
4496 -0.0906850483817977
4497 -0.0925096913736457
4498 -0.0920677856490575
4499 -0.0923671411399076
4500 -0.0918682153218241
4501 -0.153350131133081
4502 -0.155160519101555
4503 -0.156457726228572
4504 -0.157512597958235
4505 -0.156643041532432
4506 -0.156500491298694
4507 -0.155345834405415
4508 -0.174133955212101
4509 -0.175089041778146
4510 -0.175459672385866
4511 -0.197398153358164
4512 -0.197611978708772
4513 -0.197825804059379
4514 -0.197583468662024
4515 -0.19678518735309
4516 -0.194775229057383
4517 -0.193976947748449
4518 -0.194461618543159
4519 -0.289956020124334
4520 -0.290683026316399
4521 -0.290782811480016
4522 -0.290326650732054
4523 -0.293049360196452
4524 -0.293320205640554
4525 -0.293505520944414
4526 -0.29379062141189
4527 -0.246292883530344
4528 -0.246706279208185
4529 -0.334118082536408
4530 -0.334445948074006
4531 -0.314902311028508
4532 -0.315130391402489
4533 -0.344125108944825
4534 -0.315429746893339
4535 -0.315073371308993
4536 -0.314888056005134
4537 -0.315928672711422
4538 -0.315287196659601
4539 -0.31487380098176
4540 -0.315458256940086
4541 -0.315073371308993
4542 -0.31505911628562
4543 -0.317838845843513
4544 -0.317910120960382
4545 -0.317796080773392
4546 -0.346676758128738
4547 -0.346676758128738
4548 -0.346733778222233
4549 -0.385122556167912
4550 -0.39434555629077
4551 -0.365821254519769
4552 -0.36593529470676
4553 -0.365792744473021
4554 -0.365821254519769
};
\end{axis}

\end{tikzpicture}


==> fig12.tex <==
{% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
xmin=-11.85, xmax=248.85,
ymin=-526.95, ymax=11065.95,
tick align=outside,
tick pos=left,
legend cell align={left},
legend entries={{D45},{D46}},
legend style={at={(0.97,0.97)}, anchor=north east, draw=none},
width=15cm,
height=5cm,
title={Time series D45, correlated with D46},
]
\addplot [thick, color1]
table {%
0 997.8
1 994.6
2 997.2
3 1002
4 996.5
5 997.1
6 996.1
7 999.5
8 1000.8
9 1007
10 1011.7
11 1006.4
12 1006.4
13 998.1
14 978
15 984.8
16 979.4
17 975.9
18 989
19 982.6
20 992
21 992.8
22 987.4
23 982.7
24 993.1
25 985.5
26 968
27 981.5
28 983.8
29 963
30 976.1
31 984.6
32 979.3
33 978.1
34 997.3
35 995.7
36 995.4
37 1009.2
38 1006.1
39 1004.7
40 1003.2
41 1016.1
42 1016.1
43 1005.8
44 999.9
45 1004.8
46 1000.1
47 998.4
48 990.9
49 991.5
50 985.7
51 986.8
52 987.6
53 1001.1
54 987
55 979.7
56 967.9
57 966.2
58 973.1
59 992.2
60 997.2
61 987
62 980.3
63 973.7
64 957.7
65 955.1
66 960.5
67 965
68 964.8
69 999
70 1007
71 1003
72 993.4
73 1008.7
74 1008.7
75 1012.4
76 1000.5
77 1024
78 1029.8
79 1032.9
80 1033.1
81 1037.5
82 1033.8
83 1037
84 1044.3
85 1043.3
86 1048.4
87 1051.9
88 1051.1
89 1053.9
90 1031
91 1026.8
92 1046.7
93 1028.5
94 1032.7
95 1023.3
96 1016.7
97 1019.8
98 1003.4
99 990.4
100 1003.4
101 1001.5
102 989.9
103 982
104 982.3
105 984.7
106 993.3
107 993.2
108 993.2
109 987.9
110 955.9
111 932.4
112 976.9
113 960.5
114 964.9
115 960.6
116 966.2
117 962.8
118 959.4
119 967.9
120 983.8
121 991.5
122 991.6
123 997.4
124 995.8
125 1001.3
126 996.1
127 1003
128 1014.9
129 1016.1
130 1017
131 1020.2
132 1027.3
133 1027.3
134 1020.2
135 1020.2
136 1020.2
137 1017.7
138 1029
139 1029
140 1029.4
141 1021.5
142 1021
143 1028.8
144 1036.9
145 1037.6
146 1044.1
147 1045.5
148 1036
149 1041
150 1032.6
151 1021.9
152 1015.4
153 1026.5
154 1031.7
155 1030.2
156 1010.8
157 1012
158 1020.4
159 1009.6
160 1025.5
161 1029.4
162 1040.3
163 1046.3
164 1046
165 1060
166 1065
167 1065.9
168 1068
169 1073.7
170 1067.6
171 1072
172 1075.7
173 1072
174 1066
175 1070
176 1071
177 1071.1
178 1068
179 1060.3
180 1071
181 1071
182 1063
183 1067
184 1065.2
185 1057.7
186 1055
187 1074.6
188 1078
189 1081
190 1081
191 1099
192 1098
193 1104
194 1106.2
195 1110
196 1100.4
197 1107
198 1106
199 1102
200 1110.3
201 1110.9
202 1115.3
203 1113.7
204 1118.2
205 1115.3
206 1119.8
207 1118.8
208 1117
209 1119.6
210 1113.4
211 1107.5
212 1115.6
213 1118.7
214 1125.8
215 1116.8
216 1117.8
217 1117.9
218 1119.2
219 1122
220 1115.5
221 1121
222 1124.4
223 1120.1
224 1103.2
225 1095.7
226 1083.8
227 1092
228 1092
229 1086
230 1079.5
231 1071.7
232 1069.1
233 1083.6
234 1076
235 1084.6
236 1104
237 1110.6
};
\addplot [thick, red, dashed]
table {%
0 9978
1 9946
2 9972
3 10020
4 9965
5 9971
6 9961
7 9995
8 10008
9 10070
10 10117
11 10064
12 10064
13 9981
14 9780
15 9848
16 9794
17 9759
18 9890
19 9826
20 9920
21 9928
22 9874
23 9827
24 9931
25 9855
26 9680
27 9815
28 9838
29 9630
30 9761
31 9846
32 9793
33 9781
34 9973
35 9957
36 9954
37 10092
38 10061
39 10047
40 10032
41 10161
42 10161
43 10058
44 9999
45 10048
46 10001
47 9984
48 9909
49 9915
50 9857
51 9868
52 9876
53 10011
54 9870
55 9797
56 9679
57 9662
58 9731
59 9922
60 9972
61 9870
62 9803
63 9737
64 9577
65 9551
66 9605
67 9650
68 9648
69 9990
70 10070
71 10030
72 9934
73 10087
74 10087
75 10124
76 10005
77 10240
78 10298
79 10329
80 10331
81 10375
82 10338
83 10370
84 10443
85 10433
86 10484
87 10519
88 10511
89 10539
90 10310
91 10268
92 10467
93 10285
94 10327
95 10233
96 10167
97 10198
98 10034
99 9904
100 10034
101 10015
102 9899
103 9820
104 9823
105 9847
106 9933
107 9932
108 9932
109 9785
110 9465
};
\end{axis}

\end{tikzpicture}}

==> fig22.tex <==
{% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
%xmin=-5.5, xmax=115.5,
xmin=-11.85, xmax=248.85,
%ymin=-2.57465710667174, ymax=2.71262173178409,
tick align=outside,
tick pos=left,
legend cell align={left},
legend entries={{D45 standardized},{D46 standardized}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none},
width=15cm,
height=5cm,
xlabel={Days},
]
\addplot [thick, color1]
table {%
0 -0.0556569916304715
1 -0.199853661412777
2 -0.0826938672146503
3 0.133601137458811
4 -0.114236888729532
5 -0.0872000131453485
6 -0.13226147245232
7 0.0209474891913822
8 0.0795273862904432
9 0.358908433993669
10 0.570697292736437
11 0.331871558409485
12 0.331871558409485
13 -0.0421385538383769
14 -0.947873885908506
15 -0.641455962621102
16 -0.884787842878747
17 -1.04250295045315
18 -0.452197833531819
19 -0.740591173096436
20 -0.317013455610904
21 -0.280964288165329
22 -0.524296168422975
23 -0.736085027165738
24 -0.267445850373235
25 -0.60991294110622
26 -1.39848847897822
27 -0.790158778334106
28 -0.686517421928073
29 -1.62379577551308
30 -1.03349065859175
31 -0.650468254482493
32 -0.889293988809445
33 -0.943367739977808
34 -0.0781877212839573
35 -0.150286056175108
36 -0.163804493967202
37 0.458043644469008
38 0.318353120617396
39 0.255267077587636
40 0.187674888627179
41 0.768967713687111
42 0.768967713687111
43 0.304834682825301
44 0.0389720729141698
45 0.259773223518329
46 0.0479843647755662
47 -0.0286201160462875
48 -0.366581060848574
49 -0.33954418526439
50 -0.600900649244823
51 -0.551333044007159
52 -0.515283876561578
53 0.0930458240825378
54 -0.542320752145762
55 -0.871269405086653
56 -1.40299462490892
57 -1.47959910573077
58 -1.16867503651267
59 -0.308001163749508
60 -0.0826938672146503
61 -0.542320752145762
62 -0.844232529502474
63 -1.14163816092848
64 -1.86262150984003
65 -1.97978130403815
66 -1.73644942378051
67 -1.53367285689914
68 -1.54268514876053
69 -0.00158324046210355
70 0.358908433993669
71 0.178662596765783
72 -0.253927412581145
73 0.435512914815523
74 0.435512914815523
75 0.602240314251314
76 0.0660089484983538
77 1.12495324221219
78 1.38630970619262
79 1.52600023004424
80 1.53501252190562
81 1.7332829428563
82 1.5665555434205
83 1.71075221320282
84 2.03970086614371
85 1.99463940683673
86 2.2244528493023
87 2.3821679568767
88 2.34611878943111
89 2.47229087549064
90 1.44038345736099
91 1.2511253282717
92 2.14784836848044
93 1.32772980909356
94 1.51698793818284
95 1.0934102206973
96 0.796004589271295
97 0.935695113122903
98 0.19668718048857
99 -0.38911179050206
100 0.19668718048857
101 0.111070407805325
102 -0.411642520155546
103 -0.76762804868062
104 -0.754109610888531
105 -0.645962108551795
106 -0.258433558511844
107 -0.262939704442537
108 -0.262939704442537
109 -0.501765438769489
110 -1.94373213659258
111 -3.00267643030641
112 -0.997441491146176
113 -1.73644942378051
114 -1.53817900282983
115 -1.73194327784981
116 -1.47959910573077
117 -1.63280806737448
118 -1.78601702901818
119 -1.40299462490892
120 -0.686517421928073
121 -0.33954418526439
122 -0.335038039333692
123 -0.0736815753532591
124 -0.145779910244415
125 0.102058115943929
126 -0.13226147245232
127 0.178662596765783
128 0.714893962518743
129 0.768967713687111
130 0.809523027063385
131 0.953719696845696
132 1.27365605792519
133 1.27365605792519
134 0.953719696845696
135 0.953719696845696
136 0.953719696845696
137 0.841066048578267
138 1.35026053874704
139 1.35026053874704
140 1.36828512246984
141 1.01229959394476
142 0.989768864291271
143 1.34124824688565
144 1.70624606727212
145 1.73778908878699
146 2.03068857428231
147 2.09377461731207
148 1.66569075389584
149 1.8909980504307
150 1.51248179225214
151 1.03032417766754
152 0.737424692172229
153 1.23760689047961
154 1.47192647887587
155 1.40433428991541
156 0.530141979360159
157 0.584215730528527
158 0.962731988707087
159 0.476068228191796
160 1.19254543117264
161 1.36828512246984
162 1.85945502891582
163 2.12982378475765
164 2.11630534696556
165 2.74716577726316
166 2.97247307379802
167 3.0130283871743
168 3.10765745171893
169 3.36450776976867
170 3.08963286799614
171 3.28790328894682
172 3.45463068838262
173 3.28790328894682
174 3.01753453310499
175 3.19778037033288
176 3.24284182963985
177 3.24734797557054
178 3.10765745171893
179 2.76068421505525
180 3.24284182963985
181 3.24284182963985
182 2.88235015518408
183 3.06259599241196
184 2.98148536565942
185 2.64352442085713
186 2.5218584807283
187 3.40506308314494
188 3.55827204478865
189 3.69345642270956
190 3.69345642270956
191 4.50456269023505
192 4.45950123092808
193 4.72986998676991
194 4.82900519724525
195 5.00023874261174
196 4.56764873326482
197 4.86505436469082
198 4.81999290538385
199 4.63974706815597
200 5.01375718040383
201 5.04079405598802
202 5.23906447693869
203 5.16696614204754
204 5.36974270892891
205 5.23906447693869
206 5.44184104382006
207 5.39677958451309
208 5.31566895776054
209 5.43282875195866
210 5.15344770425545
211 4.88758509434431
212 5.25258291473078
213 5.39227343858239
214 5.71220979966189
215 5.30665666589914
216 5.35171812520612
217 5.35622427113682
218 5.41480416823588
219 5.5409762542954
220 5.24807676880008
221 5.49591479498843
222 5.64912375663213
223 5.45535948161215
224 4.69382081932434
225 4.35585987452205
226 3.81962850876908
227 4.18913247508625
228 4.18913247508625
229 3.91876371924442
230 3.62586423374911
231 3.27438485115473
232 3.1572250569566
233 3.81061621690769
234 3.46814912617471
235 3.85567767621466
236 4.72986998676991
237 5.02727561819592
};
\addplot [thick, red, dashed]
table {%
0 -0.0475089969066752
1 -0.190156466908803
2 -0.0742553975320742
3 0.139715807471118
4 -0.10545953159504
5 -0.0787131309696407
6 -0.123290465345306
7 0.0282724715319555
8 0.0862230062203201
9 0.362602479349444
10 0.57211595091507
11 0.335856078724045
12 0.335856078724045
13 -0.0341357965939756
14 -0.930140217544844
15 -0.627014343790321
16 -0.867731949418913
17 -1.02375261973374
18 -0.439789539412528
19 -0.725084479416784
20 -0.306057536285533
21 -0.270395668785001
22 -0.511113274413592
23 -0.720626745979218
24 -0.257022468472301
25 -0.595810209727356
26 -1.37591356130149
27 -0.774119547230016
28 -0.671591678165986
29 -1.59880023317982
30 -1.01483715285861
31 -0.635929810665454
32 -0.872189682856479
33 -0.925682484107277
34 -0.0697976640945077
35 -0.141121399095572
36 -0.154494599408271
37 0.460672614975907
38 0.322482878411345
39 0.260074610285414
40 0.193208608721916
41 0.768256222167996
42 0.768256222167996
43 0.309109678098645
44 0.0461034052822215
45 0.26453234372298
46 0.0550188721573545
47 -0.0207625962812761
48 -0.355092604098764
49 -0.328346203473365
50 -0.586894742852223
51 -0.537859675038991
52 -0.502197807538459
53 0.0995962065330196
54 -0.528944208163858
55 -0.854358749106213
56 -1.38037129473906
57 -1.45615276317769
58 -1.1485691559856
59 -0.2971420694104
60 -0.0742553975320742
61 -0.528944208163858
62 -0.827612348480814
63 -1.1218227553602
64 -1.83506010537084
65 -1.95096117474757
66 -1.71024356911898
67 -1.50964556442849
68 -1.51856103130362
69 0.00598380434412293
70 0.362602479349444
71 0.184293141846783
72 -0.243649268159602
73 0.438383947788074
74 0.438383947788074
75 0.603320084978035
76 0.0728498059076206
77 1.12041716373575
78 1.37896570311461
79 1.51715543967917
80 1.5260709065543
81 1.72221117780723
82 1.55727504061727
83 1.6999225106194
84 2.02533705156175
85 1.98075971718609
86 2.20810412250198
87 2.36412479281681
88 2.32846292531627
89 2.45327946156814
90 1.43245850436541
91 1.24523369998761
92 2.13232265406335
93 1.32101516842624
94 1.50823997280404
95 1.08921302967278
96 0.795002622793395
97 0.933192359357957
98 0.202124075597049
99 -0.377381271286597
100 0.202124075597049
101 0.117427140283286
102 -0.399669938474429
103 -0.751830880042183
104 -0.738457679729484
105 -0.631472077227888
106 -0.248107001597168
107 -0.252564735034735
108 -0.252564735034735
109 -0.907851550357011
110 -2.33432625037829
};
\end{axis}

\end{tikzpicture}}

==> flowchart.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20,
    text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20,
    text width=10em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20,
    minimum height=2em]

\newcommand*{\ArrowLength}{2.0em}
\newcommand*{\MyRightArrow}[1][]{
    \tikz [-stealth, red, yshift=0.5ex, baseline] 
        \draw [-stealth, #1] (0,0) -- (\ArrowLength,0) ;
}

\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}, node distance = 2cm, auto]
	% Nodes
	\node [cloud] (start) {Start};
	\node [block, right of=start, node distance=3.3cm] (cross) {Calculate correlations between segments};
	\node [block, below of=cross] (max) {Find segment with maximum correlation};
	\node [decision, below of=max] (cond1) {Inequality \eqref{eq:condition2} holds?};
	\coordinate [below of=cond1] (dummy);
	\node [block, right of=dummy] (cond1yes) {Scale the potential forecast};
	\node [block, left of=dummy] (cond1no) {Correlator will not be used};
	\node [cloud, below of=cond1no] (ensemble) {Return nothing};
	\node [decision, below of=cond1yes] (cond2) {Inequality \eqref{eq:condition1} holds?};
	\coordinate [below of=cond2] (dummy2);
	%\node [block, left of=dummy2] (cond2yes) {Use scaled segment as forecast};
	\node [cloud, left of=dummy2] (cond2yes) {Return forecast};
	\node [block, right of=dummy2] (cond2no) {Find next largest correlation};
	%\node [cloud, left of=cond2yes, node distance=3cm] (stop) {Stop};
	
	
	% Arrows
	\path [line] (start) -- (cross);
	\path [line] (cross) -- (max);
	\path [line] (max) -- (cond1);
	\path [line] (cond1) -- node [midway, above, sloped, color=black] {Yes} (cond1yes);
	\path [line] (cond1) -- node [midway, above, sloped, color=black] {No} (cond1no);
	\path [line] (cond1yes) -- (cond2);
	\path [line] (cond2) -- node [midway, above, sloped, color=black] {Yes} (cond2yes);
	\path [line] (cond2) -- node [midway, above, sloped, color=black] {No} (cond2no);
	%\path [line] (cond2yes) -- (stop);
	\path [line] (cond1no) -- (ensemble);
	\path [line] (cond2no) to[in=10] (cond1);
	%\path [line] (ensemble) -- (stop);

\end{tikzpicture}


==> flowchart2.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20,
    text width=5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20,
    text width=10em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20,
    minimum height=2em]

\newcommand*{\ArrowLength}{2.0em}
\newcommand*{\MyRightArrow}[1][]{
    \tikz [-stealth, red, yshift=0.5ex, baseline] 
        \draw [-stealth, #1] (0,0) -- (\ArrowLength,0) ;
}

\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}, node distance = 2.5cm, auto]
	% Nodes
	\node [cloud] (start) {Start};
	\node [block, right of=start, node distance=3.3cm] (callcorr) {Call correlator\\(See Figure~\ref{fig:corr_flow})};
	\node [decision, below of=callcorr, node distance=3.1cm] (corr) {Correlator returned forecast};
	\coordinate [below of=corr] (dummy);
	\node [block, right of=dummy] (corryes) {Use correlator prediction};
	\node [block, left of=dummy] (corrno) {For each time point predict median of 5 model predictions};
	\node [block, below of=dummy] (post) {Replace negative predictions with 0};
	\node [cloud, below of=post, node distance=2cm] (stop) {Stop};
	
	
	% Arrows
	\path [line] (start) -- (callcorr);
	\path [line] (corr) -- node [midway, above, sloped, color=black] {Yes} (corryes);
	\path [line] (corr) -- node [midway, above, sloped, color=black] {No} (corrno);
	\path [line] (corrno) -- (post);
	\path [line] (corryes) -- (post);
	\path [line] (post) -- (stop);
	\path[line] (callcorr) -- (corr);
\end{tikzpicture}


==> histogramm.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xmin=-210, xmax=4410,
ymin=0, ymax=226.8,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xlabel={Overlap length},
title={Histogram of overlap lengths},
]
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:100,94);
\draw[fill=color0,draw opacity=0] (axis cs:100,0) rectangle (axis cs:200,216);
\draw[fill=color0,draw opacity=0] (axis cs:200,0) rectangle (axis cs:300,95);
\draw[fill=color0,draw opacity=0] (axis cs:300,0) rectangle (axis cs:400,34);
\draw[fill=color0,draw opacity=0] (axis cs:400,0) rectangle (axis cs:500,46);
\draw[fill=color0,draw opacity=0] (axis cs:500,0) rectangle (axis cs:600,57);
\draw[fill=color0,draw opacity=0] (axis cs:600,0) rectangle (axis cs:700,113);
\draw[fill=color0,draw opacity=0] (axis cs:700,0) rectangle (axis cs:800,24);
\draw[fill=color0,draw opacity=0] (axis cs:800,0) rectangle (axis cs:900,17);
\draw[fill=color0,draw opacity=0] (axis cs:900,0) rectangle (axis cs:1000,17);
\draw[fill=color0,draw opacity=0] (axis cs:1000,0) rectangle (axis cs:1100,19);
\draw[fill=color0,draw opacity=0] (axis cs:1100,0) rectangle (axis cs:1200,13);
\draw[fill=color0,draw opacity=0] (axis cs:1200,0) rectangle (axis cs:1300,8);
\draw[fill=color0,draw opacity=0] (axis cs:1300,0) rectangle (axis cs:1400,9);
\draw[fill=color0,draw opacity=0] (axis cs:1400,0) rectangle (axis cs:1500,14);
\draw[fill=color0,draw opacity=0] (axis cs:1500,0) rectangle (axis cs:1600,6);
\draw[fill=color0,draw opacity=0] (axis cs:1600,0) rectangle (axis cs:1700,8);
\draw[fill=color0,draw opacity=0] (axis cs:1700,0) rectangle (axis cs:1800,19);
\draw[fill=color0,draw opacity=0] (axis cs:1800,0) rectangle (axis cs:1900,10);
\draw[fill=color0,draw opacity=0] (axis cs:1900,0) rectangle (axis cs:2000,4);
\draw[fill=color0,draw opacity=0] (axis cs:2000,0) rectangle (axis cs:2100,10);
\draw[fill=color0,draw opacity=0] (axis cs:2100,0) rectangle (axis cs:2200,9);
\draw[fill=color0,draw opacity=0] (axis cs:2200,0) rectangle (axis cs:2300,2);
\draw[fill=color0,draw opacity=0] (axis cs:2300,0) rectangle (axis cs:2400,5);
\draw[fill=color0,draw opacity=0] (axis cs:2400,0) rectangle (axis cs:2500,13);
\draw[fill=color0,draw opacity=0] (axis cs:2500,0) rectangle (axis cs:2600,9);
\draw[fill=color0,draw opacity=0] (axis cs:2600,0) rectangle (axis cs:2700,8);
\draw[fill=color0,draw opacity=0] (axis cs:2700,0) rectangle (axis cs:2800,15);
\draw[fill=color0,draw opacity=0] (axis cs:2800,0) rectangle (axis cs:2900,8);
\draw[fill=color0,draw opacity=0] (axis cs:2900,0) rectangle (axis cs:3000,4);
\draw[fill=color0,draw opacity=0] (axis cs:3000,0) rectangle (axis cs:3100,11);
\draw[fill=color0,draw opacity=0] (axis cs:3100,0) rectangle (axis cs:3200,16);
\draw[fill=color0,draw opacity=0] (axis cs:3200,0) rectangle (axis cs:3300,8);
\draw[fill=color0,draw opacity=0] (axis cs:3300,0) rectangle (axis cs:3400,3);
\draw[fill=color0,draw opacity=0] (axis cs:3400,0) rectangle (axis cs:3500,6);
\draw[fill=color0,draw opacity=0] (axis cs:3500,0) rectangle (axis cs:3600,10);
\draw[fill=color0,draw opacity=0] (axis cs:3600,0) rectangle (axis cs:3700,8);
\draw[fill=color0,draw opacity=0] (axis cs:3700,0) rectangle (axis cs:3800,6);
\draw[fill=color0,draw opacity=0] (axis cs:3800,0) rectangle (axis cs:3900,7);
\draw[fill=color0,draw opacity=0] (axis cs:3900,0) rectangle (axis cs:4000,3);
\draw[fill=color0,draw opacity=0] (axis cs:4000,0) rectangle (axis cs:4100,14);
\draw[fill=color0,draw opacity=0] (axis cs:4100,0) rectangle (axis cs:4200,6);
\end{axis}

\end{tikzpicture}

==> rearrange2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{1,1,0}

\begin{axis}[
%axis background/.style={fill=color0},
%axis line style={white},
legend cell align={left},
legend entries={{D148},{D149 segment 1},{D149 segment 3},{D149 segment 2}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
%title={Timeseries D148, correlated with D149},
x grid style={white},
xlabel={Days},
xmajorgrids,
xmin=-215.75, xmax=4530.75,
y grid style={white},
ymajorgrids,
ymin=1214.21879337425, ymax=17847.8752955536,
width=15cm,
height=5cm,
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, black}
\addlegendimage{no markers, green!50.196078431372548!black}
\addplot [line width=0.56pt, color1]
table [row sep=\\]{%
0	7037.1 \\
1	6762.7 \\
2	6351.9 \\
3	6512.5 \\
4	6728.2 \\
5	7225.7 \\
6	7225.5 \\
7	7388.5 \\
8	7387.2 \\
9	7528.5 \\
10	7598.7 \\
11	7341 \\
12	7390 \\
13	7520.8 \\
14	7530.5 \\
15	7744 \\
16	7741.3 \\
17	7347.4 \\
18	6707.4 \\
19	6363.5 \\
20	6781.5 \\
21	6725.6 \\
22	6464.5 \\
23	6348.8 \\
24	6201.8 \\
25	6515.7 \\
26	6585 \\
27	6501 \\
28	6671.7 \\
29	6886.3 \\
30	6609.9 \\
31	6701.8 \\
32	6633.7 \\
33	6540.7 \\
34	6470.5 \\
35	6353.4 \\
36	6303.2 \\
37	6731.6 \\
38	6848.7 \\
39	6811.9 \\
40	6800.5 \\
41	7107.5 \\
42	7624.9 \\
43	7631.8 \\
44	7843.9 \\
45	7558.6 \\
46	7091.1 \\
47	7245.8 \\
48	7380.4 \\
49	7039.4 \\
50	7175.7 \\
51	7090.4 \\
52	7110.7 \\
53	7400.6 \\
54	7787.9 \\
55	7892.3 \\
56	7943.4 \\
57	5647.9 \\
58	5407.2 \\
59	5670.9 \\
60	5504.3 \\
61	5146.7 \\
62	5226.2 \\
63	5681.4 \\
64	5976 \\
65	6045.1 \\
66	5698.1 \\
67	5814.8 \\
68	5680.5 \\
69	5610.1 \\
70	5594.8 \\
71	5545.5 \\
72	5582.7 \\
73	5330.1 \\
74	5276.9 \\
75	5547.9 \\
76	5741.8 \\
77	5899.2 \\
78	5850.8 \\
79	5664.3 \\
80	5731.8 \\
81	5619.3 \\
82	5598.3 \\
83	5732.5 \\
84	5748.4 \\
85	5712 \\
86	5623.7 \\
87	5521.4 \\
88	5427.7 \\
89	5551.7 \\
90	5641.6 \\
91	5718.9 \\
92	5673.7 \\
93	5536.9 \\
94	5605.3 \\
95	5470.7 \\
96	5346 \\
97	5468.1 \\
98	5203.7 \\
99	5260.8 \\
100	5227.8 \\
101	5297 \\
102	5325.7 \\
103	5365.4 \\
104	5502.4 \\
105	5635 \\
106	5567.9 \\
107	5544.6 \\
108	5602.4 \\
109	5560 \\
110	5318.1 \\
111	5327.9 \\
112	5319.4 \\
113	5202 \\
114	5273.5 \\
115	4915.9 \\
116	4459.7 \\
117	4441.1 \\
118	4283 \\
119	4150.2 \\
120	4172.2 \\
121	4371.1 \\
122	4386.6 \\
123	4388.3 \\
124	4367.1 \\
125	4287.6 \\
126	4198.6 \\
127	4156.5 \\
128	4257.8 \\
129	4272.3 \\
130	4451.3 \\
131	4532 \\
132	4556 \\
133	4609.9 \\
134	4588.7 \\
135	4454.1 \\
136	4464.8 \\
137	4462.5 \\
138	4452 \\
139	4394.3 \\
140	4359.2 \\
141	4333.4 \\
142	4416.6 \\
143	4448.4 \\
144	4322.2 \\
145	4245.3 \\
146	4140.4 \\
147	4166 \\
148	4208.2 \\
149	4176.1 \\
150	4209.4 \\
151	4257.4 \\
152	4122 \\
153	4038.2 \\
154	4062.6 \\
155	4151 \\
156	4163.2 \\
157	4164.1 \\
158	4195.7 \\
159	4085.4 \\
160	4139.7 \\
161	4162.2 \\
162	4131.4 \\
163	4170.6 \\
164	4148.1 \\
165	4113.1 \\
166	3965 \\
167	4020.3 \\
168	4114.6 \\
169	4166 \\
170	4022.9 \\
171	4033.4 \\
172	4012.7 \\
173	3887 \\
174	3956.2 \\
175	4035.7 \\
176	4128.5 \\
177	4092.7 \\
178	4095 \\
179	4373.8 \\
180	4239.7 \\
181	4398.6 \\
182	4617.3 \\
183	4627.5 \\
184	4618.6 \\
185	4714.2 \\
186	4545.1 \\
187	4605.2 \\
188	4604.6 \\
189	4543.8 \\
190	4460.9 \\
191	4576.7 \\
192	4543.6 \\
193	4475.2 \\
194	4474.5 \\
195	4359.5 \\
196	4321.8 \\
197	4342.6 \\
198	4351.9 \\
199	4262.1 \\
200	4109.7 \\
201	4202.5 \\
202	4430.3 \\
203	4510.8 \\
204	4522.2 \\
205	4501.2 \\
206	4453.7 \\
207	4385.3 \\
208	4397.9 \\
209	4453 \\
210	4597.6 \\
211	4688.6 \\
212	4917 \\
213	4951.6 \\
214	4998.2 \\
215	5010.6 \\
216	4828.9 \\
217	4752.7 \\
218	4592.7 \\
219	4615.8 \\
220	4729.8 \\
221	4638.2 \\
222	4531.1 \\
223	4379.7 \\
224	4267 \\
225	4241.3 \\
226	4397 \\
227	4378.7 \\
228	4516.7 \\
229	4387.4 \\
230	4328.7 \\
231	4030.2 \\
232	3906.8 \\
233	3872 \\
234	3879.4 \\
235	3746.7 \\
236	3823.8 \\
237	4033.8 \\
238	3973.5 \\
239	3847.9 \\
240	3893.9 \\
241	3767 \\
242	3548.9 \\
243	3395.7 \\
244	3474 \\
245	3438.8 \\
246	3424.5 \\
247	3426 \\
248	3340.6 \\
249	3443.6 \\
250	3486.3 \\
251	3544.2 \\
252	3574.6 \\
253	3872.7 \\
254	3919.8 \\
255	3947.6 \\
256	3869.8 \\
257	3802.1 \\
258	3808.7 \\
259	3736.9 \\
260	3774.5 \\
261	3791.4 \\
262	3979.3 \\
263	4039.5 \\
264	4088.9 \\
265	3953.1 \\
266	3787.5 \\
267	3992.6 \\
268	4483.9 \\
269	4555.9 \\
270	4767.8 \\
271	4780.3 \\
272	4742.9 \\
273	4807.6 \\
274	4766 \\
275	4652.7 \\
276	4707.6 \\
277	4785.7 \\
278	4809.2 \\
279	4751.9 \\
280	4665.1 \\
281	4776.9 \\
282	4665.5 \\
283	4677.1 \\
284	4662.4 \\
285	4673.5 \\
286	4609 \\
287	4637.1 \\
288	4573.3 \\
289	4357.1 \\
290	4391.3 \\
291	4537.1 \\
292	4444.1 \\
293	4292.3 \\
294	4306.6 \\
295	4363.6 \\
296	4465.6 \\
297	4454.3 \\
298	4442.5 \\
299	4389.6 \\
300	4251.2 \\
301	4161.7 \\
302	4118.1 \\
303	4209.8 \\
304	4126.8 \\
305	4134.5 \\
306	4322.2 \\
307	4352.9 \\
308	4225.1 \\
309	4323.6 \\
310	4524.2 \\
311	4554.6 \\
312	4400.7 \\
313	3761.4 \\
314	3483 \\
315	3464.7 \\
316	3436.5 \\
317	3520.2 \\
318	3690.6 \\
319	3407.9 \\
320	3575.3 \\
321	3717.3 \\
322	3687.1 \\
323	3631.5 \\
324	3650.4 \\
325	3930.8 \\
326	4059.5 \\
327	3967.7 \\
328	3878.8 \\
329	3790.6 \\
330	3831.5 \\
331	3906.1 \\
332	4061.8 \\
333	4069.1 \\
334	4095.8 \\
335	4001.9 \\
336	4001.9 \\
337	4046.3 \\
338	4094.4 \\
339	4066.3 \\
340	4204.2 \\
341	4228.1 \\
342	4193.2 \\
343	4191.6 \\
344	4203.9 \\
345	4226.7 \\
346	4216.1 \\
347	4265.3 \\
348	4268.7 \\
349	4281.3 \\
350	4313.4 \\
351	4273.9 \\
352	4146.2 \\
353	4108.4 \\
354	4126.4 \\
355	4002.3 \\
356	4126 \\
357	4068.7 \\
358	3949.4 \\
359	3903.3 \\
360	3853.7 \\
361	3890.1 \\
362	3837.7 \\
363	3729.9 \\
364	3737.7 \\
365	3739.8 \\
366	3844.4 \\
367	3816.7 \\
368	4410.9 \\
369	4388.7 \\
370	4287 \\
371	4333.4 \\
372	4402.9 \\
373	4408.6 \\
374	4441.1 \\
375	4418.5 \\
376	4427.8 \\
377	4361 \\
378	4320.3 \\
379	4317.1 \\
380	4431.1 \\
381	4375.5 \\
382	4387.9 \\
383	4453.5 \\
384	4552.5 \\
385	4565.8 \\
386	4476.6 \\
387	4545.7 \\
388	4495.9 \\
389	4586.1 \\
390	4541 \\
391	4487.8 \\
392	4544.4 \\
393	4626.2 \\
394	4670.3 \\
395	4661.4 \\
396	4721.1 \\
397	4664.9 \\
398	4613.6 \\
399	4639.2 \\
400	4630.6 \\
401	4578.2 \\
402	4500 \\
403	4475.2 \\
404	4436.3 \\
405	4482.1 \\
406	4542.6 \\
407	4475.4 \\
408	4418 \\
409	4324 \\
410	4409.5 \\
411	4536.5 \\
412	4723.4 \\
413	4801 \\
414	4735.2 \\
415	4673.1 \\
416	4671.2 \\
417	4708.7 \\
418	4699.9 \\
419	4728.9 \\
420	4707.1 \\
421	4650.8 \\
422	4559.9 \\
423	4504.1 \\
424	4506.4 \\
425	4018.3 \\
426	4207.6 \\
427	4220 \\
428	4047.3 \\
429	4118.4 \\
430	3993.3 \\
431	3985 \\
432	3930.5 \\
433	3761.2 \\
434	3953.8 \\
435	4167.3 \\
436	4104.4 \\
437	4113.7 \\
438	4339.3 \\
439	4425.5 \\
440	4417.1 \\
441	4568.3 \\
442	4467.7 \\
443	4514 \\
444	4494.6 \\
445	4358.3 \\
446	4523.1 \\
447	4592.3 \\
448	4612.4 \\
449	4593.3 \\
450	4604.7 \\
451	4725.4 \\
452	4629.6 \\
453	4560.3 \\
454	4593.5 \\
455	4772.6 \\
456	4698.1 \\
457	4611.6 \\
458	4618.7 \\
459	4546.9 \\
460	4407.2 \\
461	4444.3 \\
462	4392.7 \\
463	4426.2 \\
464	4528.6 \\
465	4604.8 \\
466	4623.1 \\
467	4675.8 \\
468	4684.4 \\
469	4597.5 \\
470	4742.8 \\
471	4704.3 \\
472	4673.4 \\
473	4932.4 \\
474	5005.2 \\
475	4905.1 \\
476	4996.8 \\
477	5019.6 \\
478	5086.4 \\
479	5182.7 \\
480	5071.2 \\
481	4998.1 \\
482	5036 \\
483	5071.2 \\
484	5123.1 \\
485	5153.2 \\
486	5453.3 \\
487	5389.4 \\
488	5295.6 \\
489	5137.1 \\
490	5159.9 \\
491	5089 \\
492	4940.6 \\
493	4849.8 \\
494	5022.5 \\
495	4944.9 \\
496	4964.6 \\
497	4876.1 \\
498	5068.2 \\
499	5161.4 \\
500	5196.4 \\
501	5249.2 \\
502	5346.4 \\
503	5303.7 \\
504	5278 \\
505	5102.4 \\
506	5114.6 \\
507	5137.7 \\
508	5209.9 \\
509	5029.9 \\
510	4536.4 \\
511	4571.6 \\
512	4666.5 \\
513	4532.3 \\
514	4532.3 \\
515	4583.1 \\
516	4489.9 \\
517	4616.4 \\
518	4603.3 \\
519	4595.1 \\
520	4583.9 \\
521	4542.7 \\
522	4650.2 \\
523	4564.6 \\
524	4536.5 \\
525	4372.1 \\
526	4399.9 \\
527	4524.9 \\
528	4401.7 \\
529	4519.4 \\
530	4530.3 \\
531	4467.9 \\
532	4473.2 \\
533	4543.1 \\
534	4543.1 \\
535	4437.7 \\
536	4388.5 \\
537	4472 \\
538	4369.9 \\
539	4317.7 \\
540	4464.6 \\
541	4499.9 \\
542	4482.6 \\
543	4627.1 \\
544	4755.5 \\
545	4728.8 \\
546	4691.2 \\
547	4823.5 \\
548	4865 \\
549	4824.2 \\
550	4777.6 \\
551	4711 \\
552	4759.8 \\
553	4718.3 \\
554	4762.5 \\
555	4682.5 \\
556	4702.7 \\
557	4657.6 \\
558	5197.1 \\
559	5167.6 \\
560	5207.8 \\
561	5148.1 \\
562	5115.5 \\
563	5123.8 \\
564	5066.1 \\
565	5014 \\
566	5082.4 \\
567	5040.7 \\
568	5020 \\
569	5023.8 \\
570	4940.7 \\
571	5010 \\
572	5073 \\
573	5180.8 \\
574	5157.4 \\
575	5088.1 \\
576	5048.9 \\
577	4989.2 \\
578	5027.2 \\
579	4931.8 \\
580	4952.9 \\
581	5080.1 \\
582	4982.5 \\
583	5028.8 \\
584	5094.3 \\
585	5016.2 \\
586	5029 \\
587	4993.7 \\
588	5073.5 \\
589	5017.9 \\
590	5120.2 \\
591	5204.1 \\
592	4973.5 \\
593	4903.2 \\
594	4979.1 \\
595	4957 \\
596	4879 \\
597	4878.8 \\
598	4866.1 \\
599	4866.1 \\
600	4792 \\
601	4695.2 \\
602	4600 \\
603	4549.3 \\
604	4594.3 \\
605	4530.6 \\
606	4577.2 \\
607	4596.3 \\
608	4461.4 \\
609	4456.1 \\
610	4431.4 \\
611	4319.8 \\
612	4488.8 \\
613	4313.5 \\
614	4409 \\
615	4539.1 \\
616	4537.9 \\
617	4384.9 \\
618	4077 \\
619	4309.3 \\
620	4410.4 \\
621	4537.3 \\
622	4582 \\
623	4644.1 \\
624	4566.1 \\
625	4453.8 \\
626	4453.8 \\
627	4611.2 \\
628	4668.4 \\
629	4617.7 \\
630	4616.3 \\
631	4371.6 \\
632	4379.2 \\
633	4278.8 \\
634	4350.1 \\
635	4388.3 \\
636	4437.1 \\
637	4297.9 \\
638	4083.5 \\
639	3938.1 \\
640	3741.8 \\
641	4010.1 \\
642	3810.6 \\
643	4182.4 \\
644	4217.1 \\
645	4344.3 \\
646	4331 \\
647	4238.2 \\
648	4045.6 \\
649	4081 \\
650	4122 \\
651	4090.8 \\
652	4009.6 \\
653	4035.1 \\
654	4026.8 \\
655	4056.8 \\
656	4226.2 \\
657	4275.9 \\
658	4293.1 \\
659	4307.9 \\
660	4409.9 \\
661	4472.5 \\
662	4386 \\
663	4273 \\
664	4245.6 \\
665	4178.3 \\
666	4270.4 \\
667	4288.7 \\
668	4288.7 \\
669	4201.8 \\
670	4138.8 \\
671	4129.9 \\
672	4248.3 \\
673	4323.7 \\
674	4342.7 \\
675	4408.7 \\
676	4386.5 \\
677	4457.8 \\
678	4385.7 \\
679	4464.8 \\
680	4275.8 \\
681	4368.8 \\
682	4343.5 \\
683	4066 \\
684	4071 \\
685	4045.2 \\
686	4258.5 \\
687	4163 \\
688	3996.6 \\
689	3950.4 \\
690	3965.7 \\
691	3783.2 \\
692	3829.2 \\
693	3756.1 \\
694	3685.1 \\
695	3808.2 \\
696	3937 \\
697	4107.7 \\
698	4053.4 \\
699	4204.9 \\
700	4177.7 \\
701	4181.9 \\
702	4184.4 \\
703	4236.2 \\
704	4298.8 \\
705	4267.1 \\
706	4286.6 \\
707	4237.9 \\
708	4308.8 \\
709	4241.1 \\
710	4285.5 \\
711	4437.6 \\
712	4543.1 \\
713	4534.9 \\
714	4640.8 \\
715	4575.9 \\
716	4482.3 \\
717	4561.6 \\
718	4501.2 \\
719	4705 \\
720	4729.4 \\
721	4718.9 \\
722	4725.4 \\
723	4882.9 \\
724	4755.5 \\
725	4737.5 \\
726	4897 \\
727	4854.5 \\
728	4704.8 \\
729	4653.9 \\
730	4817.9 \\
731	4817.9 \\
732	4789.5 \\
733	4822.3 \\
734	4779 \\
735	4809.6 \\
736	4690.1 \\
737	4683.2 \\
738	4584.6 \\
739	4622.5 \\
740	4655.9 \\
741	4652.8 \\
742	4618.7 \\
743	4585.9 \\
744	4437 \\
745	4378.8 \\
746	4365.3 \\
747	4330.4 \\
748	4316.6 \\
749	4231.8 \\
750	4269.7 \\
751	4403.9 \\
752	4418.5 \\
753	4397.9 \\
754	4260 \\
755	4318.4 \\
756	4392.9 \\
757	4292.4 \\
758	4220.4 \\
759	4166 \\
760	4150.8 \\
761	4162.9 \\
762	4228.4 \\
763	4190.7 \\
764	4096.3 \\
765	4116 \\
766	4106 \\
767	3941.9 \\
768	3984.8 \\
769	4249.1 \\
770	4441.4 \\
771	4448.1 \\
772	4499.2 \\
773	4338.6 \\
774	4371.8 \\
775	4434 \\
776	4293.6 \\
777	4233.9 \\
778	4353.8 \\
779	4363.4 \\
780	4394.2 \\
781	4450 \\
782	4531.1 \\
783	4576.3 \\
784	4540.3 \\
785	4521.4 \\
786	4534.3 \\
787	4489.7 \\
788	4448.8 \\
789	4448.3 \\
790	4462.7 \\
791	4443.9 \\
792	4572.1 \\
793	4570.9 \\
794	4529.7 \\
795	4529.6 \\
796	4475.3 \\
797	4417.8 \\
798	4415.6 \\
799	4386.2 \\
800	4463.1 \\
801	4519.8 \\
802	4585.4 \\
803	4660.9 \\
804	4643.2 \\
805	4653.9 \\
806	4661.9 \\
807	4612.1 \\
808	4598.8 \\
809	4428.4 \\
810	4396.2 \\
811	4509.3 \\
812	4377.6 \\
813	4237.2 \\
814	4335.5 \\
815	4384.9 \\
816	4418.1 \\
817	4478.5 \\
818	4380 \\
819	4329.4 \\
820	4284.8 \\
821	4263.6 \\
822	4318.8 \\
823	4327.3 \\
824	4309.3 \\
825	4307.6 \\
826	4350.8 \\
827	4451.1 \\
828	4465.1 \\
829	4447.6 \\
830	4553 \\
831	4446.6 \\
832	4484.4 \\
833	4427.3 \\
834	4422.5 \\
835	4378.6 \\
836	4404 \\
837	4404.2 \\
838	4483.7 \\
839	4525.9 \\
840	4419.7 \\
841	4394.3 \\
842	4374.8 \\
843	4302.7 \\
844	4279.1 \\
845	4273.1 \\
846	4225 \\
847	4303.2 \\
848	4325.9 \\
849	4289.9 \\
850	4290.9 \\
851	4408.5 \\
852	4435 \\
853	4314.5 \\
854	4277.2 \\
855	4266.3 \\
856	4313.8 \\
857	4357.1 \\
858	4343.7 \\
859	4380.9 \\
860	4414.8 \\
861	4456.2 \\
862	4534 \\
863	4515.7 \\
864	4516.3 \\
865	4461.1 \\
866	4428.1 \\
867	4450.5 \\
868	4507.6 \\
869	4467.9 \\
870	4516.6 \\
871	4549.3 \\
872	4506.9 \\
873	4520.5 \\
874	4581.5 \\
875	4567.7 \\
876	4614 \\
877	4583.8 \\
878	4608.6 \\
879	4609.1 \\
880	4584.9 \\
881	4639.9 \\
882	4435.3 \\
883	4385.8 \\
884	4425.3 \\
885	4423 \\
886	4385.7 \\
887	4426.3 \\
888	4397.1 \\
889	4383.6 \\
890	4376.9 \\
891	4359.1 \\
892	4325.4 \\
893	4337 \\
894	4311.8 \\
895	4299.9 \\
896	4358.4 \\
897	4368 \\
898	4325.3 \\
899	4252.9 \\
900	4279.1 \\
901	4345.2 \\
902	4393.8 \\
903	4362.9 \\
904	4359.1 \\
905	4354.8 \\
906	4363 \\
907	4276.4 \\
908	4256 \\
909	4331.4 \\
910	4357.3 \\
911	4302.9 \\
912	4315.4 \\
913	4288.1 \\
914	4308.4 \\
915	4353.1 \\
916	4463.7 \\
917	4419.8 \\
918	4505.1 \\
919	4477.3 \\
920	4456.4 \\
921	4459.5 \\
922	4444.1 \\
923	4394.9 \\
924	4409.8 \\
925	4387.1 \\
926	4471.8 \\
927	4522.4 \\
928	4423.9 \\
929	4417.7 \\
930	4343.4 \\
931	4256.6 \\
932	4305.7 \\
933	4296.8 \\
934	4358.3 \\
935	4444.8 \\
936	4392.8 \\
937	4348.7 \\
938	4337.9 \\
939	4306.2 \\
940	4385.3 \\
941	4394.6 \\
942	4345.8 \\
943	4345.4 \\
944	4339.8 \\
945	4386.1 \\
946	4415.1 \\
947	4429 \\
948	4227.7 \\
949	4272.8 \\
950	4146.4 \\
951	4178 \\
952	4186.1 \\
953	4137 \\
954	4127.2 \\
955	4173.4 \\
956	4265 \\
957	4212.1 \\
958	4213.8 \\
959	4251.5 \\
960	4212 \\
961	4230.6 \\
962	4245.2 \\
963	4221.4 \\
964	4247.3 \\
965	4329.3 \\
966	4307.8 \\
967	4299.8 \\
968	4340.8 \\
969	4411.1 \\
970	4546.8 \\
971	4547.7 \\
972	4561 \\
973	4490.4 \\
974	4462 \\
975	4449.7 \\
976	4502.5 \\
977	4435.5 \\
978	4445.1 \\
979	4484.6 \\
980	4488.5 \\
981	4504.5 \\
982	4536.7 \\
983	4528.2 \\
984	4507.5 \\
985	4493.2 \\
986	4465.7 \\
987	4459 \\
988	4421 \\
989	4412.3 \\
990	4324.3 \\
991	4249.4 \\
992	4239.1 \\
993	4185.1 \\
994	4248.4 \\
995	4263.9 \\
996	4257.4 \\
997	4286.7 \\
998	4338.7 \\
999	4346.2 \\
1000	4352 \\
1001	4310.5 \\
1002	4253.2 \\
1003	4253.5 \\
1004	4204 \\
1005	4196.4 \\
1006	4202.1 \\
1007	4302 \\
1008	4324.1 \\
1009	4337.2 \\
1010	4268.9 \\
1011	4224.1 \\
1012	4278.3 \\
1013	4311.9 \\
1014	4381 \\
1015	4427.8 \\
1016	4391.6 \\
1017	4357.5 \\
1018	4631.7 \\
1019	4590.6 \\
1020	4575.3 \\
1021	4685.7 \\
1022	4683 \\
1023	4750.2 \\
1024	4710.4 \\
1025	4706.1 \\
1026	4780.7 \\
1027	4823.5 \\
1028	4842.3 \\
1029	4864.5 \\
1030	4906.9 \\
1031	5018.6 \\
1032	5053.1 \\
1033	5116.4 \\
1034	5117.7 \\
1035	5099.1 \\
1036	4979.4 \\
1037	5016.6 \\
1038	5018.4 \\
1039	5016.1 \\
1040	5059.1 \\
1041	5072.7 \\
1042	5060 \\
1043	5070.2 \\
1044	5139.8 \\
1045	5081 \\
1046	5023.2 \\
1047	5054.8 \\
1048	4908.1 \\
1049	4931.2 \\
1050	4870.3 \\
1051	4915.7 \\
1052	4941.3 \\
1053	4866.8 \\
1054	4940.5 \\
1055	4868 \\
1056	4933.1 \\
1057	4958.9 \\
1058	4925.1 \\
1059	4910.4 \\
1060	4950.6 \\
1061	4973.2 \\
1062	5060.7 \\
1063	5106.7 \\
1064	5069.8 \\
1065	5100.2 \\
1066	5094.2 \\
1067	5176.1 \\
1068	5132.6 \\
1069	5106 \\
1070	5047.5 \\
1071	4948.1 \\
1072	4988.4 \\
1073	4944.7 \\
1074	4937.1 \\
1075	4886 \\
1076	4963.4 \\
1077	5000.4 \\
1078	4970.7 \\
1079	4953.1 \\
1080	4846 \\
1081	4857.3 \\
1082	4729.1 \\
1083	4749.5 \\
1084	4745 \\
1085	4703.9 \\
1086	4589.4 \\
1087	4548 \\
1088	4412.1 \\
1089	4526.8 \\
1090	4463.7 \\
1091	4552.9 \\
1092	4553.6 \\
1093	4523.3 \\
1094	4669.1 \\
1095	4638.4 \\
1096	4691.3 \\
1097	4672.1 \\
1098	4644.5 \\
1099	4670.4 \\
1100	4703.9 \\
1101	4685.9 \\
1102	4666.2 \\
1103	4698.4 \\
1104	4680.8 \\
1105	4740.7 \\
1106	4763.6 \\
1107	4729.6 \\
1108	4680 \\
1109	4646.5 \\
1110	4676.5 \\
1111	4612.1 \\
1112	4606.6 \\
1113	4649.2 \\
1114	4641.1 \\
1115	4659.8 \\
1116	4666.7 \\
1117	4646.1 \\
1118	4770.7 \\
1119	4846.9 \\
1120	4901.3 \\
1121	4898.8 \\
1122	4903.7 \\
1123	4937.4 \\
1124	4993.7 \\
1125	4911.2 \\
1126	4861.2 \\
1127	4933.7 \\
1128	4908 \\
1129	4875.2 \\
1130	4802.1 \\
1131	4825.4 \\
1132	4830.3 \\
1133	4798.7 \\
1134	4862.2 \\
1135	4844.1 \\
1136	4869.8 \\
1137	4849.5 \\
1138	4814.6 \\
1139	4765.8 \\
1140	4803.8 \\
1141	4843.2 \\
1142	4943.1 \\
1143	4909.8 \\
1144	4958.8 \\
1145	4936.4 \\
1146	4988.1 \\
1147	5011.6 \\
1148	4970.5 \\
1149	4926.2 \\
1150	4922.2 \\
1151	4949.4 \\
1152	4863 \\
1153	4869.9 \\
1154	4822.1 \\
1155	4857.5 \\
1156	4847.8 \\
1157	4798.5 \\
1158	4819.3 \\
1159	4823.8 \\
1160	4868.8 \\
1161	4891.8 \\
1162	4940.2 \\
1163	4979.1 \\
1164	5013.7 \\
1165	4955.5 \\
1166	4923.4 \\
1167	4993.5 \\
1168	5009 \\
1169	5023.1 \\
1170	4972.5 \\
1171	4944.1 \\
1172	4965 \\
1173	4895.5 \\
1174	4962.5 \\
1175	5047.6 \\
1176	5051.5 \\
1177	5076.1 \\
1178	5055.3 \\
1179	5087 \\
1180	5178.2 \\
1181	5200.5 \\
1182	5125.2 \\
1183	5117.3 \\
1184	5080.3 \\
1185	5156.2 \\
1186	5140.8 \\
1187	5126.9 \\
1188	5062.5 \\
1189	5104 \\
1190	5204.4 \\
1191	5208.2 \\
1192	5285.5 \\
1193	5379.5 \\
1194	5363.1 \\
1195	5313.3 \\
1196	5246.7 \\
1197	5305.1 \\
1198	5303.6 \\
1199	5151.1 \\
1200	5147 \\
1201	5162.8 \\
1202	5166.1 \\
1203	5175.5 \\
1204	5187.7 \\
1205	5165.3 \\
1206	5141.9 \\
1207	5232.4 \\
1208	5244.8 \\
1209	5236.2 \\
1210	5315.1 \\
1211	5358.7 \\
1212	5330.6 \\
1213	5215.4 \\
1214	5213.5 \\
1215	5265.6 \\
1216	5258.6 \\
1217	5228.2 \\
1218	5314.1 \\
1219	5367.1 \\
1220	5353.8 \\
1221	5404.6 \\
1222	5361.1 \\
1223	5321.7 \\
1224	5311 \\
1225	5311 \\
1226	5333.3 \\
1227	5349.1 \\
1228	5387.3 \\
1229	5426.8 \\
1230	5489.9 \\
1231	5484.4 \\
1232	5497.3 \\
1233	5535.6 \\
1234	5517.4 \\
1235	5497.4 \\
1236	5511.4 \\
1237	5440.5 \\
1238	5490.3 \\
1239	5487.9 \\
1240	5559 \\
1241	5540.1 \\
1242	5683.1 \\
1243	5610.7 \\
1244	5568.3 \\
1245	5632.9 \\
1246	5704 \\
1247	5752.6 \\
1248	5765.1 \\
1249	5812.6 \\
1250	5803.5 \\
1251	5804 \\
1252	5865.2 \\
1253	5898.2 \\
1254	5928.2 \\
1255	5842.8 \\
1256	5798.8 \\
1257	5861.5 \\
1258	5775.9 \\
1259	5727.2 \\
1260	5747.1 \\
1261	5776.6 \\
1262	5742.4 \\
1263	5770.9 \\
1264	5814.4 \\
1265	5778.9 \\
1266	5769.5 \\
1267	5779.8 \\
1268	5803.1 \\
1269	5788.4 \\
1270	5754 \\
1271	5802.4 \\
1272	5812.6 \\
1273	5790 \\
1274	5857.1 \\
1275	5889.8 \\
1276	5956.2 \\
1277	5982.9 \\
1278	5998 \\
1279	5907.1 \\
1280	5947.7 \\
1281	5940.3 \\
1282	5963.4 \\
1283	5906.9 \\
1284	5952.4 \\
1285	5999.2 \\
1286	5988.2 \\
1287	5982.7 \\
1288	6000.8 \\
1289	6037.3 \\
1290	6039.9 \\
1291	6093.9 \\
1292	6097.1 \\
1293	6026.6 \\
1294	6018.5 \\
1295	6008.2 \\
1296	6068.6 \\
1297	5996.4 \\
1298	5985.2 \\
1299	5917.6 \\
1300	5913 \\
1301	5909.8 \\
1302	5966.3 \\
1303	5972.5 \\
1304	6000 \\
1305	5931.6 \\
1306	5936.6 \\
1307	5943.9 \\
1308	6050.1 \\
1309	6095.4 \\
1310	6120.3 \\
1311	6096.9 \\
1312	6138.4 \\
1313	6136.6 \\
1314	6208.7 \\
1315	6181.1 \\
1316	6183.3 \\
1317	6449.3 \\
1318	6486.8 \\
1319	6439.2 \\
1320	6524.9 \\
1321	6491.9 \\
1322	6480.6 \\
1323	6550 \\
1324	6587.7 \\
1325	6410.1 \\
1326	6413.2 \\
1327	6407.5 \\
1328	6389.8 \\
1329	6489 \\
1330	6480.8 \\
1331	6584.9 \\
1332	6248.1 \\
1333	6199 \\
1334	6162.7 \\
1335	6217.4 \\
1336	6217.5 \\
1337	6257.5 \\
1338	6300.3 \\
1339	6333.8 \\
1340	6312 \\
1341	6244.3 \\
1342	6320.8 \\
1343	6326.7 \\
1344	6379.5 \\
1345	6401.4 \\
1346	6396.3 \\
1347	6479.8 \\
1348	6434.7 \\
1349	6403.2 \\
1350	6468.1 \\
1351	6531.2 \\
1352	6560.8 \\
1353	6552.2 \\
1354	6597.9 \\
1355	6576.6 \\
1356	6588.4 \\
1357	6497 \\
1358	6498.3 \\
1359	6586.9 \\
1360	6724.2 \\
1361	6741.6 \\
1362	6778.4 \\
1363	6687.4 \\
1364	6653.3 \\
1365	6625 \\
1366	6708.4 \\
1367	6687 \\
1368	6647 \\
1369	6772.1 \\
1370	6600.5 \\
1371	6712.6 \\
1372	6800.1 \\
1373	6819.2 \\
1374	6803.6 \\
1375	6860.9 \\
1376	6835.6 \\
1377	6859.8 \\
1378	6884.5 \\
1379	6907.5 \\
1380	6802.3 \\
1381	6929.6 \\
1382	7053.3 \\
1383	7049.5 \\
1384	6996 \\
1385	6917.8 \\
1386	6905.7 \\
1387	6929 \\
1388	6958.8 \\
1389	6986 \\
1390	6937.8 \\
1391	6920.1 \\
1392	7005.4 \\
1393	6939.6 \\
1394	6925.2 \\
1395	6943.4 \\
1396	6923.8 \\
1397	6906.7 \\
1398	6869.4 \\
1399	6864.3 \\
1400	6820.2 \\
1401	6772.8 \\
1402	6810.5 \\
1403	6758.1 \\
1404	6798.9 \\
1405	6807.5 \\
1406	6764.5 \\
1407	6680.6 \\
1408	6604.1 \\
1409	6669.2 \\
1410	6629.7 \\
1411	6631.1 \\
1412	6655.3 \\
1413	6669.2 \\
1414	6601.8 \\
1415	6509.9 \\
1416	6437.6 \\
1417	6474.7 \\
1418	6593.7 \\
1419	6640.8 \\
1420	6653.8 \\
1421	6651.7 \\
1422	6684.2 \\
1423	6761.1 \\
1424	6747.2 \\
1425	6693.4 \\
1426	6790.9 \\
1427	6754.4 \\
1428	6773.2 \\
1429	6740.5 \\
1430	6648.2 \\
1431	6652.2 \\
1432	6590.3 \\
1433	6574 \\
1434	6613.4 \\
1435	6720.5 \\
1436	6801.4 \\
1437	6872.5 \\
1438	6830.5 \\
1439	6862.2 \\
1440	6956 \\
1441	6971.6 \\
1442	7055.6 \\
1443	7009.3 \\
1444	6957.4 \\
1445	6951.1 \\
1446	6842.4 \\
1447	6845.7 \\
1448	6848.5 \\
1449	6705.9 \\
1450	6663.2 \\
1451	6697.3 \\
1452	6618.9 \\
1453	6633.9 \\
1454	6597.5 \\
1455	6633.2 \\
1456	6582.5 \\
1457	6543.7 \\
1458	6602.7 \\
1459	6676.6 \\
1460	6552.6 \\
1461	6427.9 \\
1462	6564.3 \\
1463	6602 \\
1464	6606.8 \\
1465	6566.6 \\
1466	6512.8 \\
1467	6520.7 \\
1468	6559.4 \\
1469	6522.3 \\
1470	6462.5 \\
1471	6452 \\
1472	6471.9 \\
1473	6520.4 \\
1474	6536.2 \\
1475	6518.7 \\
1476	6478.6 \\
1477	6480.5 \\
1478	6501.8 \\
1479	6575 \\
1480	6599.6 \\
1481	6592.4 \\
1482	6602.2 \\
1483	6578.6 \\
1484	6485.9 \\
1485	6480.8 \\
1486	6529.6 \\
1487	6458 \\
1488	6474.2 \\
1489	6508.5 \\
1490	6682.7 \\
1491	6682.7 \\
1492	6710.9 \\
1493	6678.4 \\
1494	6638.4 \\
1495	6701.5 \\
1496	6765.4 \\
1497	6763.7 \\
1498	6721.1 \\
1499	6727.8 \\
1500	6796.2 \\
1501	6803.6 \\
1502	6830.3 \\
1503	6821.8 \\
1504	6848.1 \\
1505	6883.9 \\
1506	6849.5 \\
1507	6890.1 \\
1508	6978.4 \\
1509	6931.9 \\
1510	6978 \\
1511	6933 \\
1512	6920 \\
1513	6878.4 \\
1514	6856.7 \\
1515	6912.4 \\
1516	6827.7 \\
1517	6770.6 \\
1518	6873 \\
1519	6830 \\
1520	6765.6 \\
1521	6775.3 \\
1522	6839.4 \\
1523	6913.7 \\
1524	7112.2 \\
1525	7077 \\
1526	7063.3 \\
1527	7054.5 \\
1528	6988 \\
1529	7013.9 \\
1530	7053.2 \\
1531	6992.7 \\
1532	6933.9 \\
1533	6966.5 \\
1534	6983.9 \\
1535	7095.3 \\
1536	7191.2 \\
1537	7185.2 \\
1538	7204.6 \\
1539	7195.8 \\
1540	7247.2 \\
1541	7325.8 \\
1542	7262.2 \\
1543	7276.9 \\
1544	7325.4 \\
1545	7366.7 \\
1546	7290.9 \\
1547	7306.3 \\
1548	7365.6 \\
1549	7413.3 \\
1550	7380.4 \\
1551	7323.9 \\
1552	7374 \\
1553	7404.9 \\
1554	7366.2 \\
1555	7409.5 \\
1556	7463 \\
1557	7624.9 \\
1558	7603.8 \\
1559	7568.2 \\
1560	7530.4 \\
1561	7516.3 \\
1562	7465.7 \\
1563	7483.3 \\
1564	7567.2 \\
1565	7497.4 \\
1566	7506.9 \\
1567	7353.2 \\
1568	7368 \\
1569	7262.1 \\
1570	7342.6 \\
1571	7234.9 \\
1572	7344.8 \\
1573	7252 \\
1574	7207.6 \\
1575	7214.9 \\
1576	7202.9 \\
1577	7197.7 \\
1578	7191.7 \\
1579	7208.7 \\
1580	7321.2 \\
1581	7263.6 \\
1582	7249.4 \\
1583	7243.4 \\
1584	7106.8 \\
1585	7181 \\
1586	7134.3 \\
1587	7159.8 \\
1588	7281.7 \\
1589	7352.6 \\
1590	7279.5 \\
1591	7325.1 \\
1592	7362.2 \\
1593	7449.5 \\
1594	7371.8 \\
1595	7363.8 \\
1596	7249.4 \\
1597	7015.5 \\
1598	6968.8 \\
1599	6771.2 \\
1600	6643.1 \\
1601	6690.9 \\
1602	6396.5 \\
1603	6684.1 \\
1604	6626.2 \\
1605	6856.9 \\
1606	6830.5 \\
1607	6705.8 \\
1608	6690.4 \\
1609	6757.4 \\
1610	6728.6 \\
1611	6778 \\
1612	6664.9 \\
1613	6480.3 \\
1614	6693.1 \\
1615	6547.9 \\
1616	6435.9 \\
1617	6539.9 \\
1618	6707.2 \\
1619	6670.6 \\
1620	6699 \\
1621	6646.6 \\
1622	6878.9 \\
1623	6906 \\
1624	6982.2 \\
1625	6908.9 \\
1626	6982.8 \\
1627	7077.5 \\
1628	7105.4 \\
1629	7147.7 \\
1630	7138.7 \\
1631	7109.3 \\
1632	7062.6 \\
1633	7036.7 \\
1634	7028.7 \\
1635	6922.9 \\
1636	6898 \\
1637	6843.3 \\
1638	6792.6 \\
1639	6728.7 \\
1640	6643.6 \\
1641	6800.7 \\
1642	6816.4 \\
1643	6636.4 \\
1644	6767.8 \\
1645	6827.1 \\
1646	6936.9 \\
1647	6943.7 \\
1648	6971 \\
1649	6851.9 \\
1650	6768.8 \\
1651	6803.9 \\
1652	6734.3 \\
1653	6866.3 \\
1654	6813.6 \\
1655	6764.1 \\
1656	6770.3 \\
1657	6695.8 \\
1658	6754.3 \\
1659	6763.2 \\
1660	6981.8 \\
1661	7025 \\
1662	7114.4 \\
1663	7068.5 \\
1664	7072.3 \\
1665	7049 \\
1666	7020.7 \\
1667	7006.8 \\
1668	6937.6 \\
1669	6999.9 \\
1670	7090 \\
1671	7146.9 \\
1672	7168.8 \\
1673	7149.7 \\
1674	7253.9 \\
1675	7293.6 \\
1676	7299.4 \\
1677	7220 \\
1678	7244.7 \\
1679	7321.5 \\
1680	7407.6 \\
1681	7489.1 \\
1682	7460.1 \\
1683	7509.3 \\
1684	7491.8 \\
1685	7389.6 \\
1686	7458.2 \\
1687	7503.4 \\
1688	7414 \\
1689	7349.5 \\
1690	7419.1 \\
1691	7818.2 \\
1692	7775.6 \\
1693	7755.9 \\
1694	7761.3 \\
1695	7689.5 \\
1696	7882.4 \\
1697	7879.6 \\
1698	7913.2 \\
1699	7952.7 \\
1700	7902.2 \\
1701	7878.7 \\
1702	7963.7 \\
1703	7940.8 \\
1704	7891.8 \\
1705	7881.1 \\
1706	7994.9 \\
1707	7900.2 \\
1708	7912.5 \\
1709	7936.3 \\
1710	7909.1 \\
1711	7915.8 \\
1712	7840.5 \\
1713	7818.7 \\
1714	7881.4 \\
1715	7871.6 \\
1716	7883.9 \\
1717	7837.5 \\
1718	7807.5 \\
1719	7937.3 \\
1720	7967.9 \\
1721	7986.1 \\
1722	7962.2 \\
1723	7945.1 \\
1724	8023.6 \\
1725	8032 \\
1726	8260.1 \\
1727	8225.7 \\
1728	8241.4 \\
1729	8269.2 \\
1730	8293 \\
1731	8284.5 \\
1732	8268.6 \\
1733	8228.6 \\
1734	7987.1 \\
1735	8101.4 \\
1736	8175.1 \\
1737	8123.4 \\
1738	8095 \\
1739	8155.7 \\
1740	8161 \\
1741	8174 \\
1742	8388.9 \\
1743	8383.9 \\
1744	8559.7 \\
1745	8524.4 \\
1746	8705 \\
1747	8533.5 \\
1748	8697.6 \\
1749	8563.7 \\
1750	8543.9 \\
1751	8503 \\
1752	8589.7 \\
1753	8619.2 \\
1754	8681.6 \\
1755	8689.3 \\
1756	8740.6 \\
1757	8762.7 \\
1758	8655.9 \\
1759	8610 \\
1760	8567.3 \\
1761	8609.3 \\
1762	8574.3 \\
1763	8457.9 \\
1764	8603.1 \\
1765	8670 \\
1766	8696.9 \\
1767	8691.9 \\
1768	8742.9 \\
1769	8738.1 \\
1770	8723 \\
1771	8756.8 \\
1772	8746.5 \\
1773	8763.4 \\
1774	9217.9 \\
1775	9239.2 \\
1776	9212.2 \\
1777	9397.9 \\
1778	9420.5 \\
1779	9437.4 \\
1780	9401.3 \\
1781	9345.1 \\
1782	9391.7 \\
1783	9395.2 \\
1784	9294.7 \\
1785	9253.1 \\
1786	9216.2 \\
1787	9180.3 \\
1788	9296.1 \\
1789	9531.9 \\
1790	9435.7 \\
1791	9492.8 \\
1792	9390.7 \\
1793	9309.8 \\
1794	9385.3 \\
1795	9426.2 \\
1796	9559.1 \\
1797	9302.2 \\
1798	9101 \\
1799	9071.3 \\
1800	9114.8 \\
1801	9074.5 \\
1802	9172.3 \\
1803	9337.8 \\
1804	9528.5 \\
1805	9526.6 \\
1806	9576.1 \\
1807	9440.6 \\
1808	9147.9 \\
1809	9411.9 \\
1810	9495.3 \\
1811	9607.6 \\
1812	9687.4 \\
1813	9705.3 \\
1814	9899.2 \\
1815	9828 \\
1816	9766.7 \\
1817	9947 \\
1818	9805.8 \\
1819	9841.9 \\
1820	9897.2 \\
1821	10072.1 \\
1822	10128.5 \\
1823	10205.8 \\
1824	10229.4 \\
1825	10383.1 \\
1826	10335.3 \\
1827	10362.5 \\
1828	10504.9 \\
1829	10723.2 \\
1830	10644.6 \\
1831	10710.7 \\
1832	10657.8 \\
1833	10775.2 \\
1834	10703.2 \\
1835	10510.9 \\
1836	10604.1 \\
1837	10839 \\
1838	10771.5 \\
1839	10818.7 \\
1840	10721 \\
1841	10803.1 \\
1842	10663.3 \\
1843	10720 \\
1844	10480.9 \\
1845	10394.9 \\
1846	10256 \\
1847	10355.6 \\
1848	10517.3 \\
1849	10550.2 \\
1850	10555.9 \\
1851	10624.9 \\
1852	10512.7 \\
1853	10466.8 \\
1854	10657 \\
1855	10616.8 \\
1856	10714.5 \\
1857	10648.1 \\
1858	10524.2 \\
1859	10581.5 \\
1860	10630.7 \\
1861	10692.3 \\
1862	10615.4 \\
1863	10459.9 \\
1864	10006.6 \\
1865	10100.9 \\
1866	10274.9 \\
1867	10230.1 \\
1868	10324.8 \\
1869	10442.9 \\
1870	10414.9 \\
1871	10461.9 \\
1872	10274 \\
1873	10128.6 \\
1874	9842.9 \\
1875	9942.1 \\
1876	10080.7 \\
1877	10005.2 \\
1878	9980.4 \\
1879	9924.5 \\
1880	9893 \\
1881	9998.1 \\
1882	9949.3 \\
1883	9977.1 \\
1884	10005 \\
1885	10159.7 \\
1886	10057.8 \\
1887	10021.6 \\
1888	10163.5 \\
1889	10130.5 \\
1890	10101.7 \\
1891	10094 \\
1892	10012.2 \\
1893	9969.2 \\
1894	9789.3 \\
1895	9866.3 \\
1896	9688 \\
1897	9697.7 \\
1898	9339.6 \\
1899	9516.7 \\
1900	9479 \\
1901	9575.6 \\
1902	9444 \\
1903	9508 \\
1904	9528.4 \\
1905	9514.6 \\
1906	9630.5 \\
1907	9752.3 \\
1908	9663 \\
1909	9395.1 \\
1910	9645.4 \\
1911	9626.2 \\
1912	9610 \\
1913	9371.9 \\
1914	9360.8 \\
1915	9556.2 \\
1916	9380.3 \\
1917	9479.9 \\
1918	9314.6 \\
1919	9474.1 \\
1920	9445.6 \\
1921	9256.6 \\
1922	9447.6 \\
1923	9514 \\
1924	9562.9 \\
1925	9641.8 \\
1926	9615.4 \\
1927	9412.4 \\
1928	9337.1 \\
1929	9139.8 \\
1930	9007 \\
1931	9036.4 \\
1932	9167.8 \\
1933	9259.4 \\
1934	9184 \\
1935	9042.5 \\
1936	9104.9 \\
1937	9495.1 \\
1938	9626.5 \\
1939	9770.6 \\
1940	9604.6 \\
1941	9508.1 \\
1942	9768.2 \\
1943	9750.4 \\
1944	9911.1 \\
1945	9901.7 \\
1946	9945.8 \\
1947	9940.4 \\
1948	9869.3 \\
1949	10039 \\
1950	10068.3 \\
1951	10196.7 \\
1952	10291.7 \\
1953	10363.5 \\
1954	10309 \\
1955	10337.6 \\
1956	10319.8 \\
1957	10420.7 \\
1958	10243.5 \\
1959	10180.3 \\
1960	9999.5 \\
1961	10100.9 \\
1962	9909.1 \\
1963	9989.3 \\
1964	10040.1 \\
1965	10055 \\
1966	9988.9 \\
1967	10195.4 \\
1968	10162.2 \\
1969	10044 \\
1970	10144.2 \\
1971	10129.6 \\
1972	10149.4 \\
1973	10009.8 \\
1974	9780.4 \\
1975	9854.4 \\
1976	9882.5 \\
1977	9864.4 \\
1978	9892.5 \\
1979	9872.3 \\
1980	9422.1 \\
1981	9655 \\
1982	9708 \\
1983	9555.3 \\
1984	9659.8 \\
1985	9571.5 \\
1986	9554 \\
1987	9694.1 \\
1988	9726.2 \\
1989	9731.7 \\
1990	9666.7 \\
1991	9421 \\
1992	9451.3 \\
1993	9456.2 \\
1994	9495.3 \\
1995	9602.7 \\
1996	9715.7 \\
1997	9664.1 \\
1998	9510.4 \\
1999	9488.5 \\
2000	9325.6 \\
2001	9290.8 \\
2002	9382.9 \\
2003	9559.4 \\
2004	9535.5 \\
2005	9481.6 \\
2006	9627.9 \\
2007	9454.4 \\
2008	9197.6 \\
2009	8817.1 \\
2010	8834.3 \\
2011	9032.6 \\
2012	8424.8 \\
2013	8136.6 \\
2014	8179.8 \\
2015	8359.5 \\
2016	7991.4 \\
2017	8052.3 \\
2018	8045.1 \\
2019	8066.9 \\
2020	7654.2 \\
2021	8161.4 \\
2022	7895.1 \\
2023	8360.2 \\
2024	8387.5 \\
2025	8344.2 \\
2026	8203.7 \\
2027	8003 \\
2028	8286.3 \\
2029	8662 \\
2030	8417.3 \\
2031	8083.8 \\
2032	8105.6 \\
2033	7850.8 \\
2034	7899.7 \\
2035	7774.3 \\
2036	8033.9 \\
2037	8189.6 \\
2038	8149.7 \\
2039	7993.8 \\
2040	8216.3 \\
2041	8260.1 \\
2042	8185.4 \\
2043	8242.6 \\
2044	8183.3 \\
2045	8219.7 \\
2046	8288.1 \\
2047	8575 \\
2048	8468.3 \\
2049	8447 \\
2050	8251 \\
2051	8088.1 \\
2052	8238.5 \\
2053	8037.1 \\
2054	7940.5 \\
2055	7868.1 \\
2056	7977.1 \\
2057	8054.2 \\
2058	8032 \\
2059	7999.3 \\
2060	7834.3 \\
2061	7999 \\
2062	8005.3 \\
2063	7978.3 \\
2064	8237.4 \\
2065	8204 \\
2066	8793 \\
2067	8695.6 \\
2068	8792.4 \\
2069	8985.2 \\
2070	9019.7 \\
2071	8904.7 \\
2072	8820.1 \\
2073	8853.9 \\
2074	8730.5 \\
2075	8696.5 \\
2076	8630.8 \\
2077	8609 \\
2078	8461.2 \\
2079	8570.8 \\
2080	8608.8 \\
2081	8539.1 \\
2082	8589.6 \\
2083	8489.8 \\
2084	8446.3 \\
2085	8535 \\
2086	8528.4 \\
2087	8647.9 \\
2088	8713.1 \\
2089	8541.8 \\
2090	8473.3 \\
2091	8687.5 \\
2092	8677.8 \\
2093	8576.3 \\
2094	8601.3 \\
2095	8594.4 \\
2096	8209.9 \\
2097	8133.3 \\
2098	8271.6 \\
2099	8249.8 \\
2100	8230.8 \\
2101	8197.8 \\
2102	8204.2 \\
2103	8031.5 \\
2104	7964.9 \\
2105	7989.7 \\
2106	7798.5 \\
2107	7757.5 \\
2108	7782.1 \\
2109	7978.5 \\
2110	7914 \\
2111	7952.9 \\
2112	7844.8 \\
2113	7931.1 \\
2114	7897.4 \\
2115	7880.4 \\
2116	7970 \\
2117	7993.3 \\
2118	7824.6 \\
2119	7831.7 \\
2120	7705.6 \\
2121	7651 \\
2122	7691.8 \\
2123	8054.5 \\
2124	8090.2 \\
2125	7981.3 \\
2126	7780.9 \\
2127	7984.8 \\
2128	7770.1 \\
2129	7635.1 \\
2130	7732.7 \\
2131	7433.6 \\
2132	7344.7 \\
2133	7378.9 \\
2134	7293 \\
2135	7321.1 \\
2136	7175.7 \\
2137	7259.3 \\
2138	6998.6 \\
2139	6800.3 \\
2140	6855.7 \\
2141	6915.1 \\
2142	7077 \\
2143	7243.3 \\
2144	7354.4 \\
2145	7374 \\
2146	7304.2 \\
2147	7553.7 \\
2148	7524.6 \\
2149	7443.4 \\
2150	7507.8 \\
2151	7534.6 \\
2152	7651.1 \\
2153	7677.3 \\
2154	7539 \\
2155	7455.1 \\
2156	7618.3 \\
2157	7480.1 \\
2158	7557.7 \\
2159	7382.2 \\
2160	7466 \\
2161	7560.2 \\
2162	7321.9 \\
2163	7446.1 \\
2164	7619.4 \\
2165	7602.4 \\
2166	7323.4 \\
2167	7321 \\
2168	7238 \\
2169	7519.1 \\
2170	7476.7 \\
2171	7566.6 \\
2172	7548.5 \\
2173	7627.9 \\
2174	7586.3 \\
2175	7557.7 \\
2176	7703.7 \\
2177	7568.8 \\
2178	7456.6 \\
2179	7258.3 \\
2180	7497.5 \\
2181	7441.2 \\
2182	7377.6 \\
2183	7268.4 \\
2184	7398 \\
2185	7453.4 \\
2186	7381.6 \\
2187	7221.9 \\
2188	7301 \\
2189	7846.3 \\
2190	7851.4 \\
2191	7741.3 \\
2192	7728.9 \\
2193	7850.5 \\
2194	7593.4 \\
2195	7240.2 \\
2196	6620 \\
2197	6536.8 \\
2198	6454.2 \\
2199	6703.9 \\
2200	6386.2 \\
2201	6364.5 \\
2202	6181.9 \\
2203	6319.4 \\
2204	6174.5 \\
2205	6662.3 \\
2206	6631.8 \\
2207	6418.5 \\
2208	6310 \\
2209	6470.6 \\
2210	6450.8 \\
2211	6547.9 \\
2212	6363.2 \\
2213	6262.9 \\
2214	6051.7 \\
2215	5872.7 \\
2216	5961.5 \\
2217	6168.8 \\
2218	6322.9 \\
2219	6465.1 \\
2220	6776.4 \\
2221	6913.5 \\
2222	6817.1 \\
2223	6535 \\
2224	6739.6 \\
2225	6499.3 \\
2226	6198.1 \\
2227	5975.1 \\
2228	5878.9 \\
2229	5948.8 \\
2230	6095.5 \\
2231	6234.8 \\
2232	6019.3 \\
2233	6108.6 \\
2234	5952.8 \\
2235	6519.4 \\
2236	6899.8 \\
2237	6661.8 \\
2238	6831.6 \\
2239	6893.1 \\
2240	6603.2 \\
2241	6813.8 \\
2242	6888 \\
2243	6935.8 \\
2244	6542 \\
2245	7012.6 \\
2246	7235.2 \\
2247	7208.8 \\
2248	7244.4 \\
2249	7082.6 \\
2250	6877.7 \\
2251	6995.6 \\
2252	7001.5 \\
2253	7068.3 \\
2254	7145.2 \\
2255	7121 \\
2256	7150.5 \\
2257	7099 \\
2258	7049.1 \\
2259	7405.9 \\
2260	7482.8 \\
2261	7559.4 \\
2262	7508.5 \\
2263	7541.3 \\
2264	7387.1 \\
2265	7319.2 \\
2266	7205.4 \\
2267	7139.1 \\
2268	7303.9 \\
2269	7292.1 \\
2270	7111.3 \\
2271	7138.4 \\
2272	7190.3 \\
2273	7227.3 \\
2274	7286.5 \\
2275	7307.6 \\
2276	7417.3 \\
2277	7300.9 \\
2278	7459.5 \\
2279	7405 \\
2280	7550.1 \\
2281	7715.7 \\
2282	7767.2 \\
2283	7932.3 \\
2284	7864.1 \\
2285	7853.5 \\
2286	7872.6 \\
2287	7709.3 \\
2288	7608.1 \\
2289	7819.6 \\
2290	7626.4 \\
2291	7598 \\
2292	7784.5 \\
2293	7605.1 \\
2294	7521.7 \\
2295	7420.9 \\
2296	7535 \\
2297	7686.8 \\
2298	7744.6 \\
2299	7602.9 \\
2300	7455.6 \\
2301	7491.1 \\
2302	7209.2 \\
2303	7088.9 \\
2304	7069.7 \\
2305	7155.8 \\
2306	7220.5 \\
2307	7203.7 \\
2308	7300.9 \\
2309	7391.1 \\
2310	7338.5 \\
2311	7363.6 \\
2312	7478.9 \\
2313	7262.1 \\
2314	7406.2 \\
2315	7435.3 \\
2316	7496.4 \\
2317	7258 \\
2318	7095.3 \\
2319	6969.4 \\
2320	7102.1 \\
2321	7281.4 \\
2322	7622.9 \\
2323	7612.6 \\
2324	7649.1 \\
2325	7626.6 \\
2326	7764.5 \\
2327	7818.4 \\
2328	7961.6 \\
2329	7772.5 \\
2330	7863.4 \\
2331	7773.7 \\
2332	7588.8 \\
2333	7684.6 \\
2334	7908 \\
2335	8003.5 \\
2336	8171.2 \\
2337	8318.9 \\
2338	8116.7 \\
2339	8301.5 \\
2340	8337.8 \\
2341	8587 \\
2342	8436 \\
2343	8596.1 \\
2344	8566.2 \\
2345	8684.4 \\
2346	8617 \\
2347	8482.1 \\
2348	8318.9 \\
2349	8351.2 \\
2350	8315.1 \\
2351	8469.1 \\
2352	8421.3 \\
2353	8248.5 \\
2354	8143.9 \\
2355	8190.8 \\
2356	8310.4 \\
2357	8276.2 \\
2358	8292.5 \\
2359	8303 \\
2360	8514.3 \\
2361	8507.6 \\
2362	8375.1 \\
2363	8344.2 \\
2364	8336.3 \\
2365	8377.7 \\
2366	8291.3 \\
2367	8421 \\
2368	8667 \\
2369	8600.7 \\
2370	8476.7 \\
2371	8428.1 \\
2372	8422 \\
2373	8449.9 \\
2374	8277.6 \\
2375	8310.8 \\
2376	8542.2 \\
2377	8705.4 \\
2378	8873.3 \\
2379	8974.5 \\
2380	8831.3 \\
2381	9003 \\
2382	8781.8 \\
2383	8784.6 \\
2384	8732 \\
2385	8801.7 \\
2386	8767.7 \\
2387	8798.4 \\
2388	8831 \\
2389	8909.1 \\
2390	8945.1 \\
2391	8898.1 \\
2392	9027.7 \\
2393	9160.6 \\
2394	9234.2 \\
2395	9361.5 \\
2396	9394.8 \\
2397	9596.5 \\
2398	9521.5 \\
2399	9467.8 \\
2400	9506 \\
2401	9584.2 \\
2402	9833.2 \\
2403	9792.2 \\
2404	9706.2 \\
2405	9601.1 \\
2406	9496.9 \\
2407	9561.7 \\
2408	9674.4 \\
2409	9564 \\
2410	9445 \\
2411	9580.9 \\
2412	9692.2 \\
2413	9537.8 \\
2414	9300.2 \\
2415	9355.6 \\
2416	9287.5 \\
2417	9401.4 \\
2418	9657.6 \\
2419	9556.2 \\
2420	9405.4 \\
2421	9120.9 \\
2422	9048.7 \\
2423	9211.5 \\
2424	9173.8 \\
2425	9053.8 \\
2426	8993.3 \\
2427	8945 \\
2428	9058 \\
2429	9162.7 \\
2430	9142.8 \\
2431	9160.4 \\
2432	9078.6 \\
2433	9187.6 \\
2434	9208.3 \\
2435	9257.4 \\
2436	9298.6 \\
2437	9497.4 \\
2438	9526.7 \\
2439	9429.2 \\
2440	9536 \\
2441	9501.9 \\
2442	9121.8 \\
2443	9257.1 \\
2444	9258.8 \\
2445	9186.3 \\
2446	9174.7 \\
2447	9031.4 \\
2448	8945.7 \\
2449	9068.1 \\
2450	9183.1 \\
2451	9228.4 \\
2452	9295.8 \\
2453	9232.8 \\
2454	9322.8 \\
2455	9304.3 \\
2456	9575.3 \\
2457	9545.3 \\
2458	9531.5 \\
2459	9646.4 \\
2460	9587.4 \\
2461	9578.1 \\
2462	9524.9 \\
2463	9551.7 \\
2464	9459 \\
2465	9688.3 \\
2466	9566.8 \\
2467	9616.8 \\
2468	9610.4 \\
2469	9543.7 \\
2470	9534.8 \\
2471	9831 \\
2472	10053.7 \\
2473	9937.2 \\
2474	10139 \\
2475	10091.1 \\
2476	10144.7 \\
2477	10166.2 \\
2478	10222 \\
2479	9908.9 \\
2480	9816.8 \\
2481	9819.9 \\
2482	9762.9 \\
2483	9811.4 \\
2484	9921.4 \\
2485	9862.1 \\
2486	9949.2 \\
2487	9760.9 \\
2488	9820.7 \\
2489	9726.7 \\
2490	9734.8 \\
2491	9711.9 \\
2492	9566.6 \\
2493	9680.9 \\
2494	9621.2 \\
2495	9458.1 \\
2496	9341.2 \\
2497	9397 \\
2498	9371.2 \\
2499	9419.1 \\
2500	9336.1 \\
2501	9458.3 \\
2502	9383 \\
2503	9260 \\
2504	9451 \\
2505	9606.3 \\
2506	9573.2 \\
2507	9582.2 \\
2508	9575 \\
2509	9434.7 \\
2510	9465.7 \\
2511	9412.1 \\
2512	9343.3 \\
2513	9346.7 \\
2514	9591.7 \\
2515	9565 \\
2516	9654.3 \\
2517	9624.7 \\
2518	9538.3 \\
2519	9545.2 \\
2520	9689.7 \\
2521	9568.9 \\
2522	9564.5 \\
2523	9539 \\
2524	9543.1 \\
2525	9604 \\
2526	9562.3 \\
2527	10277.9 \\
2528	10312.6 \\
2529	10572.2 \\
2530	10569.9 \\
2531	10488.7 \\
2532	10305.8 \\
2533	10203.9 \\
2534	10233.9 \\
2535	10234.4 \\
2536	10235.1 \\
2537	10302.6 \\
2538	10216.8 \\
2539	10200.5 \\
2540	10218.3 \\
2541	10268.4 \\
2542	10301.9 \\
2543	10445.7 \\
2544	10280.5 \\
2545	10158.9 \\
2546	10179.8 \\
2547	10173.8 \\
2548	10200.2 \\
2549	10351 \\
2550	10373.1 \\
2551	10395.8 \\
2552	10449.3 \\
2553	10654.9 \\
2554	10712.1 \\
2555	10732.5 \\
2556	10859.1 \\
2557	10783.3 \\
2558	10876.2 \\
2559	10879 \\
2560	10917.4 \\
2561	11149.2 \\
2562	11075.4 \\
2563	11166.6 \\
2564	11205.5 \\
2565	11163 \\
2566	11119.8 \\
2567	11278.5 \\
2568	11203.9 \\
2569	11208.5 \\
2570	11152.7 \\
2571	10993.1 \\
2572	11178.6 \\
2573	11176.1 \\
2574	11048.3 \\
2575	11591 \\
2576	11535.4 \\
2577	11461.8 \\
2578	11481.4 \\
2579	11567.9 \\
2580	11490.9 \\
2581	11471.9 \\
2582	11374.5 \\
2583	11448.5 \\
2584	11293.9 \\
2585	11363.7 \\
2586	11450.9 \\
2587	11394.3 \\
2588	11290 \\
2589	11145.5 \\
2590	11315.1 \\
2591	10853.2 \\
2592	11191.4 \\
2593	10962.9 \\
2594	10701.3 \\
2595	10451.5 \\
2596	10082.5 \\
2597	10533.3 \\
2598	10420.2 \\
2599	10647 \\
2600	10331.8 \\
2601	10285.1 \\
2602	10478.3 \\
2603	10211 \\
2604	10014.1 \\
2605	9963 \\
2606	9946 \\
2607	9806.3 \\
2608	10048.6 \\
2609	10276.9 \\
2610	10312.5 \\
2611	10312.7 \\
2612	10335 \\
2613	10509.2 \\
2614	10753 \\
2615	10622.1 \\
2616	10457.1 \\
2617	10203.5 \\
2618	10411.6 \\
2619	10428.3 \\
2620	10292.6 \\
2621	10377.5 \\
2622	10461.9 \\
2623	10503.9 \\
2624	10455.2 \\
2625	10452.5 \\
2626	10464.2 \\
2627	10667.1 \\
2628	10528.8 \\
2629	10229.3 \\
2630	10064.8 \\
2631	9858.7 \\
2632	10009.3 \\
2633	9769.5 \\
2634	9808.5 \\
2635	9816.7 \\
2636	10130.1 \\
2637	10172.9 \\
2638	10044.2 \\
2639	10151.6 \\
2640	10153.7 \\
2641	10314.2 \\
2642	10457.4 \\
2643	10559.8 \\
2644	10432.5 \\
2645	10326.2 \\
2646	10327.8 \\
2647	10450 \\
2648	10632.3 \\
2649	10646 \\
2650	10629.6 \\
2651	10613.8 \\
2652	10584.2 \\
2653	10550.8 \\
2654	10540.5 \\
2655	10783.3 \\
2656	10806.8 \\
2657	10764.9 \\
2658	10821.6 \\
2659	10750.4 \\
2660	10907.6 \\
2661	10927.1 \\
2662	10787.2 \\
2663	10654.9 \\
2664	10578.5 \\
2665	11050.8 \\
2666	11127.5 \\
2667	11226 \\
2668	11102.5 \\
2669	10900.2 \\
2670	10988.8 \\
2671	10820.5 \\
2672	10726.1 \\
2673	10765.7 \\
2674	11048.1 \\
2675	10990.1 \\
2676	11145.3 \\
2677	11402.2 \\
2678	11326.7 \\
2679	11341.5 \\
2680	11349.6 \\
2681	11404.8 \\
2682	11442.7 \\
2683	11430.7 \\
2684	11454.9 \\
2685	11572.3 \\
2686	11629.6 \\
2687	11650.3 \\
2688	11696.2 \\
2689	11733.7 \\
2690	11872.4 \\
2691	11956.2 \\
2692	11911.1 \\
2693	11742.9 \\
2694	11999.5 \\
2695	11874 \\
2696	11957.6 \\
2697	11253.6 \\
2698	11336.5 \\
2699	11300.3 \\
2700	11111.5 \\
2701	11305.8 \\
2702	11243.1 \\
2703	11288.1 \\
2704	11166.5 \\
2705	11091.3 \\
2706	11117.8 \\
2707	11262.4 \\
2708	11175.8 \\
2709	11178.5 \\
2710	11141.7 \\
2711	11024.5 \\
2712	11019.1 \\
2713	11200.4 \\
2714	11210.9 \\
2715	11203.4 \\
2716	11058 \\
2717	11001 \\
2718	10975.2 \\
2719	10976.3 \\
2720	10894.3 \\
2721	11001.9 \\
2722	10880 \\
2723	10878.1 \\
2724	10649.8 \\
2725	10755.1 \\
2726	10839 \\
2727	10756.2 \\
2728	10688.4 \\
2729	10642.6 \\
2730	10689 \\
2731	10591.3 \\
2732	10488 \\
2733	10708.7 \\
2734	10728.1 \\
2735	10853.7 \\
2736	10732.3 \\
2737	10877.9 \\
2738	10876.9 \\
2739	10991 \\
2740	10947.6 \\
2741	11009.9 \\
2742	11139.3 \\
2743	11205.7 \\
2744	11161.9 \\
2745	11106.2 \\
2746	11212 \\
2747	11173.7 \\
2748	11027.1 \\
2749	11090.9 \\
2750	11126.6 \\
2751	11369.1 \\
2752	11151.1 \\
2753	10880.3 \\
2754	10821.1 \\
2755	10631.3 \\
2756	10641.2 \\
2757	10528.3 \\
2758	10570.3 \\
2759	10549.2 \\
2760	10540.2 \\
2761	10600.4 \\
2762	10484.6 \\
2763	10663 \\
2764	10619.2 \\
2765	10491.6 \\
2766	10437.6 \\
2767	10474.9 \\
2768	10605.6 \\
2769	10429.4 \\
2770	10723.5 \\
2771	10627.9 \\
2772	10557.1 \\
2773	10694.6 \\
2774	10538.7 \\
2775	10324.8 \\
2776	10427 \\
2777	10446.7 \\
2778	10455.5 \\
2779	10650.3 \\
2780	9954.8 \\
2781	9949.8 \\
2782	9926.1 \\
2783	9892.3 \\
2784	9778.4 \\
2785	9756.9 \\
2786	9948.6 \\
2787	9931.9 \\
2788	9872.8 \\
2789	10001.9 \\
2790	9983.1 \\
2791	9834.5 \\
2792	9839.7 \\
2793	9911 \\
2794	9853.8 \\
2795	9738 \\
2796	9800.3 \\
2797	9791.2 \\
2798	9751.1 \\
2799	9602.9 \\
2800	9560 \\
2801	9746.5 \\
2802	9704.6 \\
2803	9699.1 \\
2804	9585.6 \\
2805	9579.1 \\
2806	9645.2 \\
2807	9759.4 \\
2808	9725.3 \\
2809	9751.1 \\
2810	9801 \\
2811	9698.7 \\
2812	9584.6 \\
2813	9485 \\
2814	9406 \\
2815	9504.8 \\
2816	9658.3 \\
2817	9797.3 \\
2818	9792.2 \\
2819	10047.8 \\
2820	10194.1 \\
2821	10228.2 \\
2822	10229.8 \\
2823	10210 \\
2824	10130.1 \\
2825	9836.6 \\
2826	9881.8 \\
2827	9982.3 \\
2828	10051.5 \\
2829	10174.4 \\
2830	10172.9 \\
2831	10271.2 \\
2832	10277.5 \\
2833	10182.5 \\
2834	10202.5 \\
2835	10191.6 \\
2836	10142.1 \\
2837	9918.9 \\
2838	9966.4 \\
2839	10133.3 \\
2840	10157.2 \\
2841	10198 \\
2842	10206.3 \\
2843	10339.2 \\
2844	9952.8 \\
2845	10150.7 \\
2846	10221.9 \\
2847	10459 \\
2848	10486.5 \\
2849	10569.6 \\
2850	10529.5 \\
2851	10660.3 \\
2852	10753.3 \\
2853	10635.9 \\
2854	10656.7 \\
2855	10934.1 \\
2856	10821.9 \\
2857	10916.9 \\
2858	10968 \\
2859	10822.6 \\
2860	10719.2 \\
2861	10674.6 \\
2862	10849.1 \\
2863	10680.4 \\
2864	10748.3 \\
2865	10689.4 \\
2866	10567.3 \\
2867	10559 \\
2868	10502.5 \\
2869	10409.2 \\
2870	10278.5 \\
2871	10282.2 \\
2872	10213.1 \\
2873	10203.8 \\
2874	10266 \\
2875	9985.2 \\
2876	9842.5 \\
2877	9794 \\
2878	9658.9 \\
2879	9826.4 \\
2880	9602.2 \\
2881	9598.8 \\
2882	9842.3 \\
2883	9847.9 \\
2884	10010.1 \\
2885	10000 \\
2886	9939.7 \\
2887	10052.9 \\
2888	10140 \\
2889	10086.3 \\
2890	10185.4 \\
2891	10201.7 \\
2892	10101.7 \\
2893	10095.8 \\
2894	10014.5 \\
2895	9869.8 \\
2896	9856.9 \\
2897	9799.1 \\
2898	9842.8 \\
2899	9919.2 \\
2900	9921.1 \\
2901	9958 \\
2902	9968.3 \\
2903	9907.1 \\
2904	9930 \\
2905	9917.7 \\
2906	9872.9 \\
2907	9728.6 \\
2908	9423.2 \\
2909	9182.3 \\
2910	8853.3 \\
2911	8941.3 \\
2912	8732.5 \\
2913	8882.1 \\
2914	8838.3 \\
2915	9071.3 \\
2916	9252.6 \\
2917	9251.6 \\
2918	9326.1 \\
2919	9470.9 \\
2920	8923.3 \\
2921	8646.3 \\
2922	8816 \\
2923	9083.2 \\
2924	9020.2 \\
2925	8833.5 \\
2926	8800.3 \\
2927	8861.9 \\
2928	8866.1 \\
2929	9079.8 \\
2930	9146.5 \\
2931	8822.5 \\
2932	8424.6 \\
2933	8556.8 \\
2934	8774.9 \\
2935	8794.3 \\
2936	8518.4 \\
2937	8306.1 \\
2938	8384.5 \\
2939	8507.2 \\
2940	9055.2 \\
2941	9103.3 \\
2942	8824.7 \\
2943	9163.3 \\
2944	9052.5 \\
2945	8599.6 \\
2946	8683.1 \\
2947	8855.7 \\
2948	9194.3 \\
2949	8987.6 \\
2950	9536.2 \\
2951	9414 \\
2952	9276.8 \\
2953	8931.3 \\
2954	9099 \\
2955	9243.8 \\
2956	9252.3 \\
2957	9563.2 \\
2958	9553.1 \\
2959	9541.8 \\
2960	9519.7 \\
2961	9554.5 \\
2962	9405.8 \\
2963	9482.7 \\
2964	9530.7 \\
2965	9611.8 \\
2966	9921.8 \\
2967	9894.9 \\
2968	9863.1 \\
2969	9892.6 \\
2970	10180.4 \\
2971	10180.6 \\
2972	9841.4 \\
2973	9427.3 \\
2974	9502.9 \\
2975	9647.2 \\
2976	9663.7 \\
2977	9542.9 \\
2978	9547.7 \\
2979	9343.4 \\
2980	9322.1 \\
2981	9438.5 \\
2982	9301.9 \\
2983	9332.7 \\
2984	9463.9 \\
2985	9398 \\
2986	9435.8 \\
2987	9199.7 \\
2988	9253.3 \\
2989	9043.6 \\
2990	8924.6 \\
2991	8950.7 \\
2992	9303.1 \\
2993	9409.8 \\
2994	9741.8 \\
2995	9594.1 \\
2996	9690 \\
2997	9794.7 \\
2998	9613.7 \\
2999	9620.9 \\
3000	9494.8 \\
3001	9544 \\
3002	9470.7 \\
3003	9558.2 \\
3004	9555.9 \\
3005	9656.4 \\
3006	9547.7 \\
3007	9547.9 \\
3008	9751 \\
3009	9765.3 \\
3010	9854.9 \\
3011	9966.7 \\
3012	9928.5 \\
3013	9925.8 \\
3014	9960.3 \\
3015	10075.1 \\
3016	10157.4 \\
3017	10133.9 \\
3018	9997 \\
3019	9925.4 \\
3020	9946.4 \\
3021	10085.5 \\
3022	10012.5 \\
3023	10011.3 \\
3024	9996.3 \\
3025	10049.9 \\
3026	10162.7 \\
3027	10238.5 \\
3028	10205.6 \\
3029	10232.2 \\
3030	10319 \\
3031	10257.7 \\
3032	10241.5 \\
3033	10257.1 \\
3034	10160.4 \\
3035	10116.4 \\
3036	10207.7 \\
3037	10523.8 \\
3038	10570.2 \\
3039	10658.6 \\
3040	10623.6 \\
3041	10625.7 \\
3042	10590.5 \\
3043	10624.9 \\
3044	10534 \\
3045	10582.6 \\
3046	10648.8 \\
3047	10675.1 \\
3048	10715.6 \\
3049	10819.2 \\
3050	10918.8 \\
3051	10955.1 \\
3052	11021 \\
3053	11027.2 \\
3054	10987 \\
3055	10923.6 \\
3056	10932.1 \\
3057	10923.3 \\
3058	10994.1 \\
3059	11002.2 \\
3060	10960.7 \\
3061	10694 \\
3062	10666.4 \\
3063	10886.1 \\
3064	10849.3 \\
3065	10986.2 \\
3066	11035.5 \\
3067	11183.8 \\
3068	11402.4 \\
3069	11474.1 \\
3070	11432.9 \\
3071	11228.9 \\
3072	11217.7 \\
3073	11122.5 \\
3074	11213.3 \\
3075	11441 \\
3076	11359.7 \\
3077	11428.8 \\
3078	10915.5 \\
3079	10979.7 \\
3080	11083.7 \\
3081	10998.5 \\
3082	10694.1 \\
3083	10602.8 \\
3084	10441.1 \\
3085	10528.3 \\
3086	10750.4 \\
3087	10599.8 \\
3088	10743.9 \\
3089	10797.5 \\
3090	10613.9 \\
3091	10673.3 \\
3092	10844.3 \\
3093	10384.3 \\
3094	10491 \\
3095	10511 \\
3096	10456.2 \\
3097	10558.9 \\
3098	10575.4 \\
3099	10716.8 \\
3100	10903.8 \\
3101	10317.7 \\
3102	10175.5 \\
3103	10146.2 \\
3104	10192.7 \\
3105	10286.1 \\
3106	10475.2 \\
3107	10254 \\
3108	10294.3 \\
3109	10063.1 \\
3110	9736 \\
3111	9864.1 \\
3112	10053 \\
3113	9790.1 \\
3114	9891.7 \\
3115	9956.7 \\
3116	9929.3 \\
3117	10070.4 \\
3118	9934 \\
3119	9884.2 \\
3120	9665.3 \\
3121	9517.4 \\
3122	9548 \\
3123	9858.4 \\
3124	9800.4 \\
3125	9853.2 \\
3126	9834.9 \\
3127	10002.6 \\
3128	10032 \\
3129	10223 \\
3130	10291.2 \\
3131	10452.4 \\
3132	10913.5 \\
3133	11107 \\
3134	10929.7 \\
3135	10948.1 \\
3136	10978.7 \\
3137	10918.6 \\
3138	11140.8 \\
3139	11114.6 \\
3140	11170.7 \\
3141	11166.3 \\
3142	11066.9 \\
3143	11043.1 \\
3144	10989.8 \\
3145	11033.1 \\
3146	11021 \\
3147	11005.2 \\
3148	11129.3 \\
3149	11030.3 \\
3150	10986 \\
3151	11088.5 \\
3152	11276.2 \\
3153	11198.1 \\
3154	10971.8 \\
3155	10887.3 \\
3156	10983.4 \\
3157	11182.9 \\
3158	11246.2 \\
3159	11295.9 \\
3160	11367.5 \\
3161	11449 \\
3162	11448.5 \\
3163	11521.4 \\
3164	11370.8 \\
3165	11285.2 \\
3166	11294 \\
3167	11303.4 \\
3168	11188.1 \\
3169	11145.9 \\
3170	11198.3 \\
3171	11204.5 \\
3172	11211.1 \\
3173	11270.8 \\
3174	11238.4 \\
3175	11184.5 \\
3176	10922.3 \\
3177	10893.1 \\
3178	11007.2 \\
3179	11071.1 \\
3180	10797.5 \\
3181	10903.1 \\
3182	10818.6 \\
3183	10821.8 \\
3184	10831 \\
3185	10801.7 \\
3186	10783.4 \\
3187	10890.7 \\
3188	10892.2 \\
3189	10903.6 \\
3190	10940.5 \\
3191	10938.9 \\
3192	10992.9 \\
3193	11162 \\
3194	11010.8 \\
3195	11042.1 \\
3196	11150.1 \\
3197	11181.6 \\
3198	11127.8 \\
3199	11189.4 \\
3200	11258.6 \\
3201	11142.3 \\
3202	10560.6 \\
3203	10398.6 \\
3204	10375.4 \\
3205	10464.1 \\
3206	10452.3 \\
3207	10578.9 \\
3208	10553 \\
3209	10449.9 \\
3210	10486.2 \\
3211	10479.3 \\
3212	10439.4 \\
3213	10420.5 \\
3214	10612.7 \\
3215	10682.5 \\
3216	10730.5 \\
3217	10690.9 \\
3218	10592.7 \\
3219	10595.8 \\
3220	10353.5 \\
3221	10257.3 \\
3222	10322 \\
3223	10319 \\
3224	10246.2 \\
3225	10308.5 \\
3226	10216.7 \\
3227	10192 \\
3228	10252.3 \\
3229	10156.9 \\
3230	10192.4 \\
3231	10078.9 \\
3232	10041.7 \\
3233	10041.5 \\
3234	10058.1 \\
3235	10036.8 \\
3236	10007.5 \\
3237	9733.8 \\
3238	9604.2 \\
3239	9801.4 \\
3240	9797.7 \\
3241	9750.9 \\
3242	9865.4 \\
3243	9971.1 \\
3244	9877.9 \\
3245	9819.2 \\
3246	9808.7 \\
3247	9812 \\
3248	9866.8 \\
3249	9820.9 \\
3250	9798 \\
3251	9813.2 \\
3252	9858.1 \\
3253	9812.3 \\
3254	9929 \\
3255	9950.3 \\
3256	9920.8 \\
3257	9869 \\
3258	9927.9 \\
3259	10223 \\
3260	10299.5 \\
3261	10306.5 \\
3262	10272.6 \\
3263	10294 \\
3264	10337.9 \\
3265	10251.3 \\
3266	10404.5 \\
3267	10331.8 \\
3268	10375.7 \\
3269	10215.7 \\
3270	10273.9 \\
3271	10158.6 \\
3272	10065.9 \\
3273	10104.7 \\
3274	10095.8 \\
3275	10423.3 \\
3276	10404.3 \\
3277	10405.6 \\
3278	10328.2 \\
3279	10487.3 \\
3280	10499.6 \\
3281	10601.6 \\
3282	10639.6 \\
3283	10788.9 \\
3284	10781 \\
3285	10753.9 \\
3286	10808 \\
3287	10730.3 \\
3288	10826.7 \\
3289	10690.8 \\
3290	10760.3 \\
3291	10702.4 \\
3292	10610 \\
3293	10680 \\
3294	10702.2 \\
3295	10731.2 \\
3296	10669.2 \\
3297	10545 \\
3298	10597.6 \\
3299	10651 \\
3300	10673.5 \\
3301	10820.7 \\
3302	10757.7 \\
3303	10939.8 \\
3304	10849.8 \\
3305	10609.5 \\
3306	10671.1 \\
3307	10765.4 \\
3308	10780.2 \\
3309	10893.5 \\
3310	11031 \\
3311	10996.6 \\
3312	10990 \\
3313	10972.7 \\
3314	10977.3 \\
3315	10821.3 \\
3316	10761.6 \\
3317	10782.9 \\
3318	10687.8 \\
3319	10643.9 \\
3320	10522.3 \\
3321	10486.1 \\
3322	10552.3 \\
3323	10709.9 \\
3324	10706.8 \\
3325	10702.1 \\
3326	10715.9 \\
3327	10765.5 \\
3328	10839 \\
3329	10794.9 \\
3330	10677.4 \\
3331	10648.8 \\
3332	10579.3 \\
3333	10604.3 \\
3334	10722 \\
3335	10711.6 \\
3336	10575 \\
3337	10541.8 \\
3338	10523.5 \\
3339	10318.8 \\
3340	10396.6 \\
3341	10469.8 \\
3342	10562 \\
3343	10710.3 \\
3344	10434.3 \\
3345	10565.1 \\
3346	10542.2 \\
3347	10607.6 \\
3348	10627.4 \\
3349	10542 \\
3350	10697.1 \\
3351	10726.4 \\
3352	10671.6 \\
3353	10795.8 \\
3354	10854.9 \\
3355	10863.9 \\
3356	10835.7 \\
3357	10834.1 \\
3358	10861.4 \\
3359	10955.5 \\
3360	10960.8 \\
3361	11065.1 \\
3362	11111.4 \\
3363	10894.5 \\
3364	10887.1 \\
3365	10986.8 \\
3366	11093.1 \\
3367	10831.5 \\
3368	10807.9 \\
3369	10652.8 \\
3370	10674.5 \\
3371	10624.6 \\
3372	10506.1 \\
3373	10484.9 \\
3374	10526.3 \\
3375	10461.2 \\
3376	10412.9 \\
3377	10310 \\
3378	10330.3 \\
3379	10490.7 \\
3380	10489.4 \\
3381	10498.4 \\
3382	10280.9 \\
3383	10068.9 \\
3384	10144.6 \\
3385	10346.6 \\
3386	10432.8 \\
3387	10308.5 \\
3388	10650.2 \\
3389	10658.4 \\
3390	10613 \\
3391	10800.4 \\
3392	10791.1 \\
3393	10889.3 \\
3394	10946.4 \\
3395	10927 \\
3396	11008.1 \\
3397	11008.9 \\
3398	11026.2 \\
3399	10944.5 \\
3400	10977 \\
3401	11022.3 \\
3402	11023.8 \\
3403	10941.2 \\
3404	10968.6 \\
3405	11077.8 \\
3406	11080.6 \\
3407	11055.5 \\
3408	11166.7 \\
3409	11282.1 \\
3410	11248.1 \\
3411	11331.1 \\
3412	11353.5 \\
3413	11358.9 \\
3414	11297 \\
3415	11249.4 \\
3416	11279 \\
3417	11278.2 \\
3418	11245.1 \\
3419	11405.7 \\
3420	11401.3 \\
3421	11239.1 \\
3422	11291.2 \\
3423	11269.8 \\
3424	11270.3 \\
3425	11146.9 \\
3426	11213.9 \\
3427	11285.5 \\
3428	11400.7 \\
3429	11301.9 \\
3430	11313.6 \\
3431	11424.9 \\
3432	11348.8 \\
3433	11489.2 \\
3434	11497.6 \\
3435	11494.9 \\
3436	11532 \\
3437	11559.8 \\
3438	11493 \\
3439	11658.6 \\
3440	11610.5 \\
3441	11635.6 \\
3442	11640.7 \\
3443	12063.6 \\
3444	12266.3 \\
3445	12248.9 \\
3446	12383.5 \\
3447	12349 \\
3448	12298.9 \\
3449	12387.1 \\
3450	12244.3 \\
3451	12965.4 \\
3452	12923.1 \\
3453	12852.5 \\
3454	12907.1 \\
3455	12657.3 \\
3456	12549.9 \\
3457	12560.5 \\
3458	12542.7 \\
3459	12430.3 \\
3460	12444.7 \\
3461	12656.9 \\
3462	12707.3 \\
3463	12515.3 \\
3464	12585.9 \\
3465	12529.7 \\
3466	12565.6 \\
3467	12769.4 \\
3468	12788.1 \\
3469	12736.5 \\
3470	12848.3 \\
3471	12841.9 \\
3472	12881.5 \\
3473	12908.4 \\
3474	12951.4 \\
3475	12952.8 \\
3476	12921.6 \\
3477	12855.1 \\
3478	12794.6 \\
3479	12616.8 \\
3480	12650.3 \\
3481	12575.3 \\
3482	12562.1 \\
3483	12560.4 \\
3484	12454.9 \\
3485	12356 \\
3486	12505.1 \\
3487	12704.8 \\
3488	12745.5 \\
3489	12674.2 \\
3490	12703.5 \\
3491	12623.2 \\
3492	12709.6 \\
3493	12853.8 \\
3494	12925.4 \\
3495	12927.8 \\
3496	12876.2 \\
3497	12861.2 \\
3498	12915.1 \\
3499	12865.7 \\
3500	13031.2 \\
3501	12868.3 \\
3502	12813.6 \\
3503	12896 \\
3504	12838.7 \\
3505	12823.5 \\
3506	12744.6 \\
3507	12836.5 \\
3508	13033.9 \\
3509	13175.1 \\
3510	13253 \\
3511	13370.7 \\
3512	13417.4 \\
3513	13614.2 \\
3514	13718.6 \\
3515	13626.8 \\
3516	13632.7 \\
3517	13699.2 \\
3518	13548.6 \\
3519	13312.9 \\
3520	13272.2 \\
3521	13343.8 \\
3522	13247.4 \\
3523	13175.4 \\
3524	13502.2 \\
3525	13427.9 \\
3526	13417.9 \\
3527	13527.6 \\
3528	13690.7 \\
3529	13701.1 \\
3530	13452 \\
3531	13238.2 \\
3532	13152.8 \\
3533	13142.8 \\
3534	13233.5 \\
3535	12820.4 \\
3536	13044.1 \\
3537	12870 \\
3538	12893 \\
3539	12944.2 \\
3540	13081.7 \\
3541	13119.5 \\
3542	13219.1 \\
3543	13428.9 \\
3544	13428.8 \\
3545	13457.9 \\
3546	13497.2 \\
3547	13574.1 \\
3548	13306.4 \\
3549	13244.8 \\
3550	13399.2 \\
3551	13481.5 \\
3552	13571.8 \\
3553	13569.7 \\
3554	13619.6 \\
3555	13536 \\
3556	13521 \\
3557	13245.8 \\
3558	13480.8 \\
3559	13425.9 \\
3560	13458.2 \\
3561	13313.4 \\
3562	13344.9 \\
3563	13427.5 \\
3564	13302.7 \\
3565	13208.4 \\
3566	13136.9 \\
3567	13303.6 \\
3568	13377.8 \\
3569	13422.5 \\
3570	13374.1 \\
3571	13446.9 \\
3572	13362.5 \\
3573	13584.3 \\
3574	13553.9 \\
3575	13065.1 \\
3576	12891.7 \\
3577	13033.9 \\
3578	13061.3 \\
3579	13203.5 \\
3580	13131.5 \\
3581	13110.4 \\
3582	12976.7 \\
3583	12970.3 \\
3584	12975.2 \\
3585	12922.8 \\
3586	12762.3 \\
3587	12749.9 \\
3588	12669.7 \\
3589	12774.8 \\
3590	12758.7 \\
3591	12985 \\
3592	12943.1 \\
3593	12947.7 \\
3594	12892.1 \\
3595	12880.1 \\
3596	12915.5 \\
3597	12540.7 \\
3598	12442.1 \\
3599	12514.4 \\
3600	12481.2 \\
3601	12435.2 \\
3602	12522.4 \\
3603	12664.2 \\
3604	12835.6 \\
3605	12860.5 \\
3606	12923.3 \\
3607	13346.4 \\
3608	13250.2 \\
3609	13269.1 \\
3610	13187.8 \\
3611	13262.3 \\
3612	13290.5 \\
3613	13281.4 \\
3614	13332.9 \\
3615	13323.8 \\
3616	13313.8 \\
3617	13323.8 \\
3618	13426.9 \\
3619	13379.9 \\
3620	13352.8 \\
3621	13336.5 \\
3622	13433.3 \\
3623	13658.5 \\
3624	13637.6 \\
3625	13622.4 \\
3626	13575.7 \\
3627	13478.4 \\
3628	13596.1 \\
3629	13548.4 \\
3630	13514.4 \\
3631	13723 \\
3632	13882.9 \\
3633	13720.5 \\
3634	13634.9 \\
3635	13612.4 \\
3636	13671.5 \\
3637	13625.1 \\
3638	13662.7 \\
3639	13826.6 \\
3640	13656.2 \\
3641	13579.6 \\
3642	13430.1 \\
3643	13326.5 \\
3644	13182.2 \\
3645	13180 \\
3646	13281.8 \\
3647	13335.6 \\
3648	13430.8 \\
3649	13355.3 \\
3650	13423.3 \\
3651	13395.4 \\
3652	13459.3 \\
3653	13464.5 \\
3654	13452.5 \\
3655	13424 \\
3656	13381.7 \\
3657	13380.9 \\
3658	13357.5 \\
3659	13219.9 \\
3660	13072.7 \\
3661	13038.1 \\
3662	13199.5 \\
3663	12987.9 \\
3664	12837.1 \\
3665	12856.9 \\
3666	13337.3 \\
3667	13373 \\
3668	13465.2 \\
3669	13416.6 \\
3670	13485.1 \\
3671	13586.6 \\
3672	13608.4 \\
3673	13652.9 \\
3674	13689.5 \\
3675	13662.9 \\
3676	13746.1 \\
3677	13839.6 \\
3678	13845.9 \\
3679	13792.8 \\
3680	13848.8 \\
3681	13919.3 \\
3682	13930.2 \\
3683	14054.3 \\
3684	13954.8 \\
3685	13920.4 \\
3686	13933.4 \\
3687	13897.1 \\
3688	14036.3 \\
3689	13989.5 \\
3690	14055.9 \\
3691	14329.4 \\
3692	14285.1 \\
3693	14292.4 \\
3694	14459.9 \\
3695	14527.2 \\
3696	14307.6 \\
3697	14238.6 \\
3698	14470.4 \\
3699	13950.1 \\
3700	13772.9 \\
3701	13852.4 \\
3702	13943.2 \\
3703	13734.3 \\
3704	13451.7 \\
3705	13567.1 \\
3706	13617.9 \\
3707	13423.2 \\
3708	13471.1 \\
3709	13355.7 \\
3710	13225.4 \\
3711	13006.6 \\
3712	13069.5 \\
3713	12839 \\
3714	12916.5 \\
3715	13261.2 \\
3716	13194.1 \\
3717	13372.3 \\
3718	13364.2 \\
3719	13457 \\
3720	13380.4 \\
3721	13417.8 \\
3722	13628.9 \\
3723	13822 \\
3724	13921.1 \\
3725	14038.9 \\
3726	13897.2 \\
3727	13934.5 \\
3728	14054.1 \\
3729	14111.2 \\
3730	14072.1 \\
3731	14063.5 \\
3732	14297.1 \\
3733	14257.3 \\
3734	14380.1 \\
3735	14333.3 \\
3736	14615.1 \\
3737	14620.8 \\
3738	14562.8 \\
3739	14648.2 \\
3740	14746.1 \\
3741	14820.8 \\
3742	14861.4 \\
3743	14715.3 \\
3744	14809.5 \\
3745	15047.3 \\
3746	15044.6 \\
3747	15008.4 \\
3748	15084.6 \\
3749	15012.6 \\
3750	15216.1 \\
3751	15112 \\
3752	14979.2 \\
3753	14983.9 \\
3754	15247.6 \\
3755	14922.2 \\
3756	14804.1 \\
3757	14833.6 \\
3758	14757.6 \\
3759	15194.6 \\
3760	15282.3 \\
3761	15465.8 \\
3762	15532.4 \\
3763	15488.1 \\
3764	15413.4 \\
3765	15485.7 \\
3766	15416.4 \\
3767	15087.7 \\
3768	15458.6 \\
3769	15378.5 \\
3770	15430.8 \\
3771	15681 \\
3772	15434.5 \\
3773	15632 \\
3774	15805.7 \\
3775	15758.7 \\
3776	15813.1 \\
3777	15945.6 \\
3778	15916.1 \\
3779	16014.6 \\
3780	16177.5 \\
3781	15999.9 \\
3782	15867.8 \\
3783	15953.3 \\
3784	16120.7 \\
3785	15949.5 \\
3786	15939.3 \\
3787	16021 \\
3788	15982.5 \\
3789	15895.6 \\
3790	15930.8 \\
3791	15994.2 \\
3792	15849.3 \\
3793	16085.1 \\
3794	16185.8 \\
3795	16153.8 \\
3796	15939.3 \\
3797	16243.4 \\
3798	16708.5 \\
3799	16718.9 \\
3800	16952.1 \\
3801	16993.7 \\
3802	16972.7 \\
3803	16938.8 \\
3804	16978.6 \\
3805	17014.3 \\
3806	16789.4 \\
3807	16763.7 \\
3808	16745.6 \\
3809	16692.3 \\
3810	16564 \\
3811	16271.3 \\
3812	15877.6 \\
3813	15839.1 \\
3814	16014.1 \\
3815	16498.4 \\
3816	16073.7 \\
3817	16337.5 \\
3818	16292.2 \\
3819	16342.8 \\
3820	16484.8 \\
3821	16208.8 \\
3822	16139.3 \\
3823	16128.6 \\
3824	16100.3 \\
3825	16321.7 \\
3826	16377.8 \\
3827	16256.9 \\
3828	16401.2 \\
3829	16564.7 \\
3830	16602.4 \\
3831	16706 \\
3832	16798.9 \\
3833	16674.7 \\
3834	16585.5 \\
3835	16790.7 \\
3836	16577.2 \\
3837	16417.4 \\
3838	16547.4 \\
3839	16545.3 \\
3840	16445.2 \\
3841	16352.4 \\
3842	16487.9 \\
3843	16589.1 \\
3844	16363.4 \\
3845	16302.1 \\
3846	15847.5 \\
3847	16129.1 \\
3848	15700 \\
3849	15633.5 \\
3850	15427.2 \\
3851	15956.5 \\
3852	15893.9 \\
3853	15806.4 \\
3854	16061.9 \\
3855	15872 \\
3856	15911.7 \\
3857	16105.3 \\
3858	16109.5 \\
3859	16139.4 \\
3860	16153.6 \\
3861	16201.3 \\
3862	15954.4 \\
3863	16239.8 \\
3864	16241.1 \\
3865	15995.1 \\
3866	16077.6 \\
3867	15965.2 \\
3868	15982.3 \\
3869	15852 \\
3870	15746.2 \\
3871	15577.2 \\
3872	15457 \\
3873	15713.8 \\
3874	15736.6 \\
3875	15662.9 \\
3876	15521.8 \\
3877	15707.5 \\
3878	15589.5 \\
3879	15636.4 \\
3880	16038 \\
3881	16185.9 \\
3882	16065.8 \\
3883	15640.5 \\
3884	15799.8 \\
3885	15349 \\
3886	15232.6 \\
3887	15519.7 \\
3888	15493.4 \\
3889	15382.5 \\
3890	15226 \\
3891	15162.4 \\
3892	15135.1 \\
3893	15445.1 \\
3894	15762 \\
3895	16045.6 \\
3896	16092.5 \\
3897	16053.3 \\
3898	16211.2 \\
3899	16200.9 \\
3900	16346.1 \\
3901	16266.9 \\
3902	16269.8 \\
3903	16249.6 \\
3904	16238.3 \\
3905	16052.7 \\
3906	16136 \\
3907	16240.7 \\
3908	16305.9 \\
3909	16443.7 \\
3910	16501.2 \\
3911	16551.7 \\
3912	16746.3 \\
3913	16829.1 \\
3914	16603.5 \\
3915	16742 \\
3916	16623.5 \\
3917	16572.8 \\
3918	16722.9 \\
3919	16802.5 \\
3920	17091.8 \\
3921	16999 \\
3922	16762.4 \\
3923	16699.8 \\
3924	16241.8 \\
3925	15534.7 \\
3926	15918.7 \\
3927	15510 \\
3928	15730 \\
3929	15779.5 \\
3930	15696.9 \\
3931	15338.7 \\
3932	15307.9 \\
3933	15568.5 \\
3934	15299.9 \\
3935	15397.3 \\
3936	15429.1 \\
3937	15566.8 \\
3938	15374.2 \\
3939	15295.6 \\
3940	15240.6 \\
3941	14987.1 \\
3942	15225.7 \\
3943	15162.5 \\
3944	14951.3 \\
3945	15100.3 \\
3946	14744.4 \\
3947	14886.2 \\
3948	14340.5 \\
3949	14675.3 \\
3950	14413.7 \\
3951	14420 \\
3952	14699.6 \\
3953	14432.9 \\
3954	14423.4 \\
3955	14843.3 \\
3956	14876.1 \\
3957	14809.7 \\
3958	14853.2 \\
3959	14934.7 \\
3960	15153 \\
3961	15178.2 \\
3962	15150.1 \\
3963	15143.6 \\
3964	15139.1 \\
3965	15267.9 \\
3966	15413.4 \\
3967	15504.1 \\
3968	15758 \\
3969	15969.7 \\
3970	15938.9 \\
3971	15859.8 \\
3972	15889.5 \\
3973	16014.8 \\
3974	15951.5 \\
3975	15896.3 \\
3976	15863.8 \\
3977	15960 \\
3978	16232.7 \\
3979	16112.3 \\
3980	15868.3 \\
3981	15885.3 \\
3982	15959.8 \\
3983	15765.3 \\
3984	15543.6 \\
3985	15446.4 \\
3986	15652.9 \\
3987	15654.7 \\
3988	15612 \\
3989	15718.3 \\
3990	15524 \\
3991	15254.8 \\
3992	15489.4 \\
3993	15512.8 \\
3994	15548.9 \\
3995	15691.9 \\
3996	15812 \\
3997	15790.7 \\
3998	15544.6 \\
3999	15448.8 \\
4000	15584.9 \\
4001	15208.7 \\
4002	15056.5 \\
4003	14826.6 \\
4004	14609.5 \\
4005	14500.7 \\
4006	14932.7 \\
4007	14840.5 \\
4008	14815.8 \\
4009	14733.4 \\
4010	14656.2 \\
4011	14549 \\
4012	14738.2 \\
4013	14656.1 \\
4014	14818 \\
4015	14846.3 \\
4016	14152.9 \\
4017	14041.9 \\
4018	13831 \\
4019	13842.3 \\
4020	13714.8 \\
4021	13798.2 \\
4022	13858 \\
4023	13585.4 \\
4024	13598.9 \\
4025	13522.9 \\
4026	14094 \\
4027	13703.9 \\
4028	13900.7 \\
4029	14373.5 \\
4030	14305.6 \\
4031	14347 \\
4032	14451.3 \\
4033	13915.9 \\
4034	13884 \\
4035	13872.1 \\
4036	13699.8 \\
4037	13530.9 \\
4038	13502 \\
4039	13591.8 \\
4040	13143 \\
4041	13253.7 \\
4042	13350.8 \\
4043	13011.4 \\
4044	13185.4 \\
4045	13555.9 \\
4046	13430.8 \\
4047	13871.5 \\
4048	13799.8 \\
4049	13769.7 \\
4050	13842.9 \\
4051	13587.1 \\
4052	13271.1 \\
4053	13476.5 \\
4054	13600.4 \\
4055	13576.5 \\
4056	13787.3 \\
4057	13730.9 \\
4058	13757.6 \\
4059	14049.9 \\
4060	14071.2 \\
4061	14007.9 \\
4062	14118.3 \\
4063	13880.3 \\
4064	14097.5 \\
4065	14267 \\
4066	13952.6 \\
4067	13791.7 \\
4068	13692.3 \\
4069	13517.4 \\
4070	13339 \\
4071	13383.1 \\
4072	13389.3 \\
4073	13228.5 \\
4074	13253.7 \\
4075	13537.9 \\
4076	13422.2 \\
4077	13392.5 \\
4078	13469.1 \\
4079	13267.1 \\
4080	13842.6 \\
4081	13844.1 \\
4082	14198 \\
4083	14219.7 \\
4084	14166.3 \\
4085	14426.5 \\
4086	14269.4 \\
4087	14351 \\
4088	14444.5 \\
4089	14710.2 \\
4090	14753.2 \\
4091	14637 \\
4092	14485.5 \\
4093	14393.5 \\
4094	14350 \\
4095	14300.3 \\
4096	14155.7 \\
4097	13961.8 \\
4098	14009.5 \\
4099	13802.4 \\
4100	13406.5 \\
4101	13267.8 \\
4102	13534.2 \\
4103	13411.7 \\
4104	13230 \\
4105	13113.3 \\
4106	13237.5 \\
4107	13276.3 \\
4108	13108.1 \\
4109	13217.4 \\
4110	12858.5 \\
4111	12966 \\
4112	12847.2 \\
4113	12992.8 \\
4114	12930.8 \\
4115	13013.5 \\
4116	13074.8 \\
4117	13186.7 \\
4118	13046.9 \\
4119	12853.3 \\
4120	12910.4 \\
4121	12927.7 \\
4122	13085.1 \\
4123	13016.8 \\
4124	12833.3 \\
4125	12541.8 \\
4126	12365.4 \\
4127	12262.3 \\
4128	12474 \\
4129	12122.3 \\
4130	12346.8 \\
4131	12717.8 \\
4132	12661.3 \\
4133	12768.7 \\
4134	12899 \\
4135	12008.8 \\
4136	12296.8 \\
4137	12560.1 \\
4138	12635 \\
4139	12852.2 \\
4140	12765 \\
4141	12700.4 \\
4142	12510 \\
4143	12663.8 \\
4144	12859.5 \\
4145	13131.5 \\
4146	13112.4 \\
4147	13182.2 \\
4148	13121 \\
4149	13159.5 \\
4150	13133.7 \\
4151	13125.6 \\
4152	13302.3 \\
4153	13192.7 \\
4154	13073 \\
4155	13113.9 \\
4156	13046.7 \\
4157	13047 \\
4158	13007.1 \\
4159	13095.1 \\
4160	13035.5 \\
4161	12814 \\
4162	12703.6 \\
4163	12765.9 \\
4164	13002.4 \\
4165	13007.7 \\
4166	13309.9 \\
4167	13306.1 \\
4168	13692.6 \\
4169	13639.7 \\
4170	13890.9 \\
4171	13695.7 \\
4172	13518.8 \\
4173	13686.6 \\
4174	13622.5 \\
4175	13574.7 \\
4176	13721.7 \\
4177	13666.6 \\
4178	13588.6 \\
4179	13360.1 \\
4180	13329.9 \\
4181	13357.9 \\
4182	13250.8 \\
4183	13261.3 \\
4184	13411.9 \\
4185	13455.2 \\
4186	13545.4 \\
4187	13537.2 \\
4188	13533.6 \\
4189	13350.7 \\
4190	13197.4 \\
4191	13138.4 \\
4192	13092.9 \\
4193	12703.7 \\
4194	12607.7 \\
4195	12731.3 \\
4196	12630.5 \\
4197	12645.6 \\
4198	12813.4 \\
4199	12724.7 \\
4200	12542.5 \\
4201	12654.2 \\
4202	12666 \\
4203	12730.7 \\
4204	12473.5 \\
4205	12468.5 \\
4206	12679.7 \\
4207	12754.4 \\
4208	12764.3 \\
4209	12547.7 \\
4210	12797.5 \\
4211	12755.9 \\
4212	12876.5 \\
4213	12767.7 \\
4214	13015.6 \\
4215	12781.3 \\
4216	12930.8 \\
4217	12947.5 \\
4218	13063.6 \\
4219	13087.1 \\
4220	12948.8 \\
4221	12844.3 \\
4222	12817.4 \\
4223	12869 \\
4224	12919.4 \\
4225	12817.2 \\
4226	12774.7 \\
4227	12621.3 \\
4228	12789.7 \\
4229	12633.3 \\
4230	12784.9 \\
4231	12892.8 \\
4232	12857.6 \\
4233	12569.6 \\
4234	12577 \\
4235	12582 \\
4236	13052.9 \\
4237	12942.2 \\
4238	13253.6 \\
4239	13343.9 \\
4240	13272.3 \\
4241	13239.9 \\
4242	13238.8 \\
4243	13294.7 \\
4244	13397.5 \\
4245	13226 \\
4246	13218.6 \\
4247	13209 \\
4248	13113.3 \\
4249	13007.6 \\
4250	13156.7 \\
4251	13097.9 \\
4252	13199.8 \\
4253	13346.9 \\
4254	13579.8 \\
4255	13477.6 \\
4256	13584 \\
4257	13390.5 \\
4258	12995.3 \\
4259	12913.5 \\
4260	12940.6 \\
4261	12826.5 \\
4262	12698.7 \\
4263	12756.4 \\
4264	12777.3 \\
4265	12852.9 \\
4266	12873.6 \\
4267	12810.5 \\
4268	12798.4 \\
4269	12822.2 \\
4270	12730.9 \\
4271	12564.8 \\
4272	12497.2 \\
4273	12530.8 \\
4274	12433.1 \\
4275	12431.1 \\
4276	12499.5 \\
4277	12701.6 \\
4278	12471.1 \\
4279	12563.9 \\
4280	12578.2 \\
4281	12504.4 \\
4282	12429.8 \\
4283	12134.6 \\
4284	12139.1 \\
4285	12348.6 \\
4286	12160.1 \\
4287	12131.5 \\
4288	12220.9 \\
4289	12746.6 \\
4290	12599.9 \\
4291	12617.4 \\
4292	12581.8 \\
4293	12489.8 \\
4294	12403 \\
4295	12489.2 \\
4296	12587.1 \\
4297	12609.2 \\
4298	12592.7 \\
4299	12571.9 \\
4300	12456.7 \\
4301	12495.2 \\
4302	12504.7 \\
4303	12534.2 \\
4304	12636.6 \\
4305	12572.9 \\
4306	12633.5 \\
4307	12332.6 \\
4308	12268.5 \\
4309	12345.9 \\
4310	12438.6 \\
4311	12350.4 \\
4312	12324.7 \\
4313	12410 \\
4314	12416 \\
};
% \addplot [line width=0.56pt, color2, dashed, forget plot]
% table [row sep=\\]{%
% 4315	3340.6 \\
% 4315	17091.8 \\
% };
\addplot [line width=0.56pt, red, opacity=1, dashed]
table [row sep=\\]{%
0	4141.96542587454 \\
1	3978.71944058592 \\
2	3735.34966047707 \\
3	3830.04898969807 \\
4	3957.31422720879 \\
5	4252.73948732039 \\
6	4252.40633224838 \\
7	4348.93801436547 \\
8	4347.85526038141 \\
9	4430.39442947377 \\
10	4471.37250333194 \\
11	4318.20445897185 \\
12	4349.5210357415 \\
13	4427.56261136163 \\
14	4433.39282512193 \\
15	4559.6585974166 \\
16	4558.57584343254 \\
17	4324.45111657218 \\
18	3942.82198157603 \\
19	3739.34752134128 \\
20	3988.04778260241 \\
21	3954.39912032864 \\
22	3799.48201184046 \\
23	3731.01864454084 \\
24	3643.48214936822 \\
25	3830.5487223061 \\
26	3869.02813312413 \\
27	3820.22091507355 \\
28	3921.5000569669 \\
29	4048.26556186959 \\
30	3885.436020421 \\
31	3939.90687469587 \\
32	3899.42853344573 \\
33	3844.45794656283 \\
34	3803.47987270467 \\
35	3734.93321663705 \\
36	3703.7832174034 \\
37	3958.31369242484 \\
38	4026.86034849246 \\
39	4005.37184634733 \\
40	3998.79203367498 \\
41	4180.8612805326 \\
42	4488.19683446883 \\
43	4491.19523011698 \\
44	4617.62757994766 \\
45	4449.8840011868 \\
46	4172.78227003617 \\
47	4263.23387208895 \\
48	4343.60753321319 \\
49	4141.63227080253 \\
50	4221.92264315876 \\
51	4172.61569250016 \\
52	4185.02571893281 \\
53	4355.68440457383 \\
54	4585.06167165794 \\
55	4646.19562737317 \\
56	4675.51327371072 \\
57	3315.82413603892 \\
58	3173.73349782341 \\
59	3329.06705015161 \\
60	3229.95341622638 \\
61	3019.31612194326 \\
62	3069.20609397789 \\
63	3338.81183600813 \\
64	3513.88482635337 \\
65	3554.86290021154 \\
66	3350.05581968872 \\
67	3418.76905329235 \\
68	3338.97841354414 \\
69	3297.66718461396 \\
70	3288.67199766948 \\
71	3257.60528720384 \\
72	3281.09271978108 \\
73	3148.9134449581 \\
74	3118.92948847652 \\
75	3278.84392304496 \\
76	3394.11557796305 \\
77	3488.14859704001 \\
78	3459.4972608465 \\
79	3349.13964324067 \\
80	3389.78456202682 \\
81	3322.48723747927 \\
82	3309.8273447426 \\
83	3390.36758340285 \\
84	3399.02961527531 \\
85	3378.1241345062 \\
86	3325.15247805541 \\
87	3264.26838864419 \\
88	3208.79806915326 \\
89	3282.75849514117 \\
90	3336.22988419999 \\
91	3382.53843921044 \\
92	3355.63616714502 \\
93	3274.34632957272 \\
94	3314.90795959087 \\
95	3234.1178546266 \\
96	3159.82427356668 \\
97	3232.78523433853 \\
98	3075.70261788223 \\
99	3109.76772399603 \\
100	3089.94499721099 \\
101	3131.33951490917 \\
102	3149.41317756613 \\
103	3172.15101123133 \\
104	3253.60742633963 \\
105	3333.31477731984 \\
106	3293.41945744573 \\
107	3279.676810725 \\
108	3314.24164944683 \\
109	3288.67199766948 \\
110	3144.83229532588 \\
111	3150.8290866222 \\
112	3145.58189423792 \\
113	3075.70261788223 \\
114	3117.76344572446 \\
115	2903.46144564914 \\
116	2632.35650579482 \\
117	2620.6960782742 \\
118	2526.32990412522 \\
119	2446.62255314501 \\
120	2460.36519986574 \\
121	2581.46706854413 \\
122	2589.29621273655 \\
123	2590.04581164859 \\
124	2576.88618630389 \\
125	2529.24501100538 \\
126	2476.02348825057 \\
127	2450.0373926332 \\
128	2511.08805958042 \\
129	2519.41693638086 \\
130	2626.35971449851 \\
131	2674.16746733303 \\
132	2688.32655789378 \\
133	2720.8924661835 \\
134	2708.06599591082 \\
135	2627.77562355458 \\
136	2634.18885869092 \\
137	2632.85623840285 \\
138	2626.52629203451 \\
139	2592.1280308487 \\
140	2571.22255007959 \\
141	2556.1472830708 \\
142	2604.87121235337 \\
143	2624.3607840664 \\
144	2549.56747039845 \\
145	2503.17562662 \\
146	2440.54247308069 \\
147	2455.45116255348 \\
148	2481.18739186684 \\
149	2461.94768645782 \\
150	2482.02027954688 \\
151	2510.17188313237 \\
152	2429.13191186409 \\
153	2380.0748275095 \\
154	2394.15062930224 \\
155	2447.37215205705 \\
156	2454.20183103342 \\
157	2454.95142994545 \\
158	2474.02455781846 \\
159	2408.22643109498 \\
160	2441.12549445672 \\
161	2454.53498610543 \\
162	2437.87723250455 \\
163	2459.86546725771 \\
164	2446.62255314501 \\
165	2425.88364991192 \\
166	2337.76413336327 \\
167	2371.07964056502 \\
168	2426.71653759196 \\
169	2456.61720530554 \\
170	2370.74648549301 \\
171	2376.74327678932 \\
172	2364.24996158866 \\
173	2289.1234928487 \\
174	2330.43472177888 \\
175	2377.90931954138 \\
176	2432.96319519229 \\
177	2411.80784811917 \\
178	2413.14046840724 \\
179	2579.30156057602 \\
180	2498.92789945178 \\
181	2593.12749606475 \\
182	2724.89032704771 \\
183	2730.88711834402 \\
184	2725.14019335172 \\
185	2780.77709037866 \\
186	2680.16425862935 \\
187	2715.2288299592 \\
188	2715.06225242319 \\
189	2679.41465971731 \\
190	2631.19046304276 \\
191	2699.73711911038 \\
192	2679.66452602132 \\
193	2639.10289600318 \\
194	2638.76974093116 \\
195	2570.22308486354 \\
196	2547.98498380637 \\
197	2560.47829900703 \\
198	2565.97535769532 \\
199	2512.25410233248 \\
200	2421.8025002797 \\
201	2477.10624223462 \\
202	2612.61706777778 \\
203	2660.84126445233 \\
204	2667.67094342869 \\
205	2654.84447315601 \\
206	2626.94273587454 \\
207	2586.21452832039 \\
208	2593.62722867277 \\
209	2626.60958080252 \\
210	2713.56305459911 \\
211	2767.95062010598 \\
212	2904.29433332918 \\
213	2925.11652533028 \\
214	2952.43524123572 \\
215	2960.01451912412 \\
216	2849.99005659032 \\
217	2806.01358708399 \\
218	2710.14821511093 \\
219	2724.55717197569 \\
220	2792.52080666728 \\
221	2737.80008608839 \\
222	2674.50062240505 \\
223	2584.7153304963 \\
224	2517.50129471676 \\
225	2502.75918277998 \\
226	2595.9593141769 \\
227	2584.5487529603 \\
228	2666.75476698064 \\
229	2590.12910041659 \\
230	2555.64755046277 \\
231	2377.82603077338 \\
232	2304.2820486255 \\
233	2283.62643416041 \\
234	2289.1234928487 \\
235	2209.7492969405 \\
236	2256.30771825496 \\
237	2380.40798258152 \\
238	2344.1773684996 \\
239	2269.55063236766 \\
240	2296.86934827311 \\
241	2221.65959076513 \\
242	2091.97897898229 \\
243	2001.3607993935 \\
244	2048.08579824397 \\
245	2027.51347254688 \\
246	2019.60103958646 \\
247	2020.18406096249 \\
248	1970.29408892786 \\
249	2031.51133341109 \\
250	2055.24863229235 \\
251	2089.39702717415 \\
252	2107.80384490312 \\
253	2285.70865336052 \\
254	2313.52710187398 \\
255	2330.43472177888 \\
256	2284.12616676843 \\
257	2243.48124798228 \\
258	2247.89555268652 \\
259	2205.16841470026 \\
260	2227.90624836546 \\
261	2238.31734436601 \\
262	2349.8410047239 \\
263	2385.32201989378 \\
264	2415.80570898339 \\
265	2335.01560401912 \\
266	2236.31841393391 \\
267	2358.66961413237 \\
268	2651.59621120384 \\
269	2694.73979303012 \\
270	2821.17214286079 \\
271	2828.41826567718 \\
272	2805.68043201198 \\
273	2844.24313159801 \\
274	2819.4230787327 \\
275	2752.12575418515 \\
276	2784.85824001088 \\
277	2830.58377364529 \\
278	2844.076554062 \\
279	2810.34460302022 \\
280	2758.20583424947 \\
281	2824.75355988498 \\
282	2758.45570055348 \\
283	2765.20209076184 \\
284	2756.9565027294 \\
285	2763.45302663375 \\
286	2724.97361581571 \\
287	2741.8812357206 \\
288	2703.65169120659 \\
289	2576.21987615986 \\
290	2596.79220185694 \\
291	2682.91278797349 \\
292	2626.35971449851 \\
293	2535.74153490972 \\
294	2543.82054540615 \\
295	2577.71907398394 \\
296	2638.51987462715 \\
297	2632.0233507228 \\
298	2625.27696051445 \\
299	2593.54393990477 \\
300	2511.75436972445 \\
301	2458.28298066563 \\
302	2432.71332888828 \\
303	2487.35076069916 \\
304	2438.54354264859 \\
305	2443.29100242484 \\
306	2554.98124031874 \\
307	2573.2214805117 \\
308	2497.26212409169 \\
309	2555.73083923077 \\
310	2675.08364378108 \\
311	2692.07455245397 \\
312	2600.45690764914 \\
313	2219.57737156502 \\
314	2054.24916707629 \\
315	2043.83807107574 \\
316	2026.59729609883 \\
317	2075.90424675744 \\
318	2178.76587524287 \\
319	2011.35545155403 \\
320	2110.55237424727 \\
321	2195.17376253974 \\
322	2176.93352234677 \\
323	2144.11774775304 \\
324	2155.44502020164 \\
325	2322.52228881846 \\
326	2399.23124415051 \\
327	2345.50998878767 \\
328	2292.62162110488 \\
329	2257.72362731104 \\
330	2282.71025771236 \\
331	2327.68619243473 \\
332	2420.88632383166 \\
333	2425.13405099988 \\
334	2440.87562815271 \\
335	2384.15597714171 \\
336	2384.15597714171 \\
337	2410.64180536711 \\
338	2438.54354264859 \\
339	2420.88632383166 \\
340	2503.50878169202 \\
341	2517.33471718075 \\
342	2496.59581394765 \\
343	2495.92950380362 \\
344	2503.17562662 \\
345	2516.75169580472 \\
346	2510.58832697239 \\
347	2539.57281823792 \\
348	2541.23859359801 \\
349	2548.73458271841 \\
350	2568.14086566343 \\
351	2543.98712294216 \\
352	2466.94501253809 \\
353	2443.87402380087 \\
354	2455.20129624947 \\
355	2381.32415902957 \\
356	2455.36787378547 \\
357	2421.13619013567 \\
358	2349.34127211588 \\
359	2321.85597867442 \\
360	2292.62162110488 \\
361	2313.69367940999 \\
362	2282.37710264034 \\
363	2217.66172990092 \\
364	2222.24261214116 \\
365	2224.15825380527 \\
366	2286.37496350455 \\
367	2270.46680881571 \\
368	2626.94273587454 \\
369	2613.78311052984 \\
370	2553.06559865464 \\
371	2580.8007584001 \\
372	2622.02869856228 \\
373	2624.11091776239 \\
374	2643.76706701142 \\
375	2630.85730797074 \\
376	2636.60423296305 \\
377	2596.62562432094 \\
378	2571.88886022363 \\
379	2570.13979609554 \\
380	2638.02014201912 \\
381	2604.70463481736 \\
382	2612.36720147377 \\
383	2651.59621120384 \\
384	2710.64794771896 \\
385	2718.39380314336 \\
386	2665.17228038856 \\
387	2706.23364301472 \\
388	2675.83324269312 \\
389	2729.80436435997 \\
390	2703.06866983056 \\
391	2670.83591661285 \\
392	2704.40129011863 \\
393	2754.12468461725 \\
394	2780.69380161066 \\
395	2775.28003169037 \\
396	2811.42735700428 \\
397	2777.7786947305 \\
398	2746.87856180087 \\
399	2761.70396250565 \\
400	2756.29019258537 \\
401	2724.55717197569 \\
402	2677.91546189323 \\
403	2662.59032858042 \\
404	2638.60316339515 \\
405	2664.58925901252 \\
406	2700.0702741824 \\
407	2661.00784198834 \\
408	2625.85998189048 \\
409	2570.47295116755 \\
410	2621.77883225826 \\
411	2698.3212100543 \\
412	2810.17802548421 \\
413	2856.73644679867 \\
414	2817.42414830059 \\
415	2780.94366791467 \\
416	2779.94420269861 \\
417	2802.84861389983 \\
418	2797.26826644353 \\
419	2814.92548526046 \\
420	2801.68257114776 \\
421	2768.11719764199 \\
422	2713.56305459911 \\
423	2679.83110355733 \\
424	2682.32976659746 \\
425	2390.06947967003 \\
426	2502.25945017195 \\
427	2509.17241791632 \\
428	2405.64447928685 \\
429	2449.28779372115 \\
430	2374.91092389323 \\
431	2369.83030904496 \\
432	2338.26386597129 \\
433	2236.73485777393 \\
434	2353.5057105161 \\
435	2480.5210817228 \\
436	2442.95784735282 \\
437	2449.12121618515 \\
438	2584.13230912028 \\
439	2635.85463405101 \\
440	2630.69073043473 \\
441	2720.22615603946 \\
442	2660.4248206123 \\
443	2688.07669158976 \\
444	2676.83270790917 \\
445	2595.54287033688 \\
446	2694.07348288608 \\
447	2735.13484551225 \\
448	2747.62816071291 \\
449	2735.55128935227 \\
450	2742.21439079262 \\
451	2814.67561895645 \\
452	2756.70663642539 \\
453	2715.39540749521 \\
454	2735.55128935227 \\
455	2842.74393377393 \\
456	2798.10115412357 \\
457	2745.96238535282 \\
458	2750.54326759306 \\
459	2706.73337562275 \\
460	2622.11198733028 \\
461	2643.68377824342 \\
462	2612.36720147377 \\
463	2632.52308333083 \\
464	2693.90690535007 \\
465	2739.54915021648 \\
466	2750.37669005705 \\
467	2782.27628820274 \\
468	2787.35690305101 \\
469	2735.30142304826 \\
470	2822.25489684485 \\
471	2799.18390810763 \\
472	2780.69380161066 \\
473	2935.86077640285 \\
474	2978.5046256211 \\
475	2918.70329019394 \\
476	2973.17414446882 \\
477	2985.83403720549 \\
478	3025.47949077558 \\
479	3083.69833961066 \\
480	3017.65034658317 \\
481	2973.75716584485 \\
482	2996.32842197404 \\
483	3017.48376904716 \\
484	3048.88363458482 \\
485	3066.54085340175 \\
486	3246.44459229125 \\
487	3207.6320264012 \\
488	3150.49593155019 \\
489	3055.54673602517 \\
490	3069.53924904991 \\
491	3026.72882229565 \\
492	2937.69312929895 \\
493	2883.38885256008 \\
494	2987.08336872555 \\
495	2940.6915249471 \\
496	2951.43577601967 \\
497	2898.9638521769 \\
498	3014.81852847102 \\
499	3070.78858056998 \\
500	3091.36090626706 \\
501	3122.92734934073 \\
502	3181.22948694381 \\
503	3155.40996886244 \\
504	3139.5018141736 \\
505	3033.89165634403 \\
506	3040.9712016244 \\
507	3055.79660232918 \\
508	3098.27387401143 \\
509	2990.58149698174 \\
510	2694.15677165408 \\
511	2715.72856256722 \\
512	2772.61479111423 \\
513	2693.07401767003 \\
514	2686.32762746167 \\
515	2722.97468538361 \\
516	2666.50490067662 \\
517	2743.13056724067 \\
518	2735.71786688828 \\
519	2731.38685095205 \\
520	2724.30730567168 \\
521	2699.32067527036 \\
522	2763.61960416975 \\
523	2712.06385677503 \\
524	2694.73979303012 \\
525	2595.9593141769 \\
526	2611.45102502572 \\
527	2685.41145101362 \\
528	2612.11733516975 \\
529	2682.74621043748 \\
530	2689.15944557382 \\
531	2651.67949997184 \\
532	2654.51131808399 \\
533	2696.2389908542 \\
534	2655.34420576404 \\
535	2633.10610470686 \\
536	2603.5385920653 \\
537	2653.42856409993 \\
538	2591.04527686464 \\
539	2560.061855167 \\
540	2648.01479417965 \\
541	2667.75423219669 \\
542	2657.00998112413 \\
543	2743.46372231269 \\
544	2821.92174177283 \\
545	2805.43056570796 \\
546	2783.19246465079 \\
547	2862.31679425497 \\
548	2886.80369204826 \\
549	2862.48337179098 \\
550	2834.74821204551 \\
551	2794.26987079537 \\
552	2823.75409466893 \\
553	2797.85128781956 \\
554	2824.42040481296 \\
555	2776.36278567443 \\
556	2789.35583348311 \\
557	2762.28698388168 \\
558	3085.69727004276 \\
559	3068.28991752984 \\
560	3092.69352655513 \\
561	3056.46291247322 \\
562	3036.97334076019 \\
563	3041.55422300043 \\
564	3006.98938427861 \\
565	2975.67280750895 \\
566	3016.65088136712 \\
567	2992.08069480582 \\
568	2979.58737960516 \\
569	2981.75288757327 \\
570	2934.02842350675 \\
571	2975.58951874095 \\
572	3012.15328789488 \\
573	3076.36892802627 \\
574	3062.70957007355 \\
575	3021.06518607135 \\
576	2997.66104226211 \\
577	2984.75128322143 \\
578	3007.15596181461 \\
579	2949.52013435557 \\
580	2962.01344955623 \\
581	3040.38818024837 \\
582	2980.83671112522 \\
583	3009.15489224672 \\
584	3047.96745813677 \\
585	3000.74272667828 \\
586	3008.32200456668 \\
587	2987.41652379757 \\
588	3036.22374184815 \\
589	3002.40850203836 \\
590	3064.04219036162 \\
591	3114.18202870027 \\
592	2974.75663106091 \\
593	2932.52922568267 \\
594	2978.4213368531 \\
595	2965.01184520439 \\
596	2917.8704025139 \\
597	2917.7871137459 \\
598	2910.45770216151 \\
599	2876.39259604771 \\
600	2865.81492251115 \\
601	2807.34620737206 \\
602	2749.71037991302 \\
603	2719.47655712742 \\
604	2746.79527303287 \\
605	2709.23203866288 \\
606	2737.05048717635 \\
607	2747.96131578493 \\
608	2666.92134451665 \\
609	2663.25663872446 \\
610	2648.09808294765 \\
611	2581.80022361615 \\
612	2685.49473978163 \\
613	2579.63471564804 \\
614	2637.27054310708 \\
615	2715.72856256722 \\
616	2714.89567488718 \\
617	2623.11145254633 \\
618	2436.8777672885 \\
619	2577.30263014391 \\
620	2638.85302969916 \\
621	2713.47976583111 \\
622	2740.29874912852 \\
623	2777.61211719449 \\
624	2730.22080819999 \\
625	2662.50703981241 \\
626	2668.67040864474 \\
627	2758.7888556255 \\
628	2793.18711681132 \\
629	2762.87000525771 \\
630	2761.95382880967 \\
631	2614.9491532819 \\
632	2619.86319059416 \\
633	2558.56265734292 \\
634	2601.87281670521 \\
635	2625.52682681846 \\
636	2654.67789562 \\
637	2571.22255007959 \\
638	2442.04167090477 \\
639	2355.4213521802 \\
640	2237.40116791796 \\
641	2398.73151154248 \\
642	2278.12937547212 \\
643	2501.59314002792 \\
644	2521.99888818899 \\
645	2598.87442105705 \\
646	2590.37896672061 \\
647	2535.24180230169 \\
648	2417.88792818349 \\
649	2439.70958540065 \\
650	2465.02937087399 \\
651	2446.95570821703 \\
652	2397.39889125441 \\
653	2413.05717963924 \\
654	2407.56012095095 \\
655	2427.04969266398 \\
656	2529.24501100538 \\
657	2559.81198886299 \\
658	2570.22308486354 \\
659	2578.13551782396 \\
660	2638.93631846717 \\
661	2675.66666515711 \\
662	2622.94487501033 \\
663	2554.81466278273 \\
664	2538.24019794985 \\
665	2497.5119903957 \\
666	2553.56533126266 \\
667	2564.80931494326 \\
668	2565.97535769532 \\
669	2513.08699001252 \\
670	2474.44100165848 \\
671	2468.77736543418 \\
672	2539.40624070191 \\
673	2584.88190803231 \\
674	2595.70944787288 \\
675	2636.02121158701 \\
676	2622.69500870631 \\
677	2665.92187930059 \\
678	2623.61118515436 \\
679	2671.33564922088 \\
680	2558.1462135029 \\
681	2614.11626560186 \\
682	2598.54126598504 \\
683	2431.79715244023 \\
684	2436.29474591247 \\
685	2420.13672491962 \\
686	2548.5680051824 \\
687	2490.68231141934 \\
688	2390.15276843803 \\
689	2362.25103115656 \\
690	2371.32950686904 \\
691	2261.55491063924 \\
692	2289.95638052874 \\
693	2246.39635486244 \\
694	2204.0023719482 \\
695	2278.87897438416 \\
696	2356.25423986024 \\
697	2458.94929080967 \\
698	2425.80036114391 \\
699	2516.08538566068 \\
700	2499.67749836382 \\
701	2502.92576031599 \\
702	2503.258915388 \\
703	2534.99193599768 \\
704	2572.22201529565 \\
705	2550.73351315051 \\
706	2563.22682835117 \\
707	2533.90918201362 \\
708	2576.63631999988 \\
709	2535.90811244573 \\
710	2562.81038451115 \\
711	2654.17816301197 \\
712	2718.39380314336 \\
713	2712.98003322308 \\
714	2777.11238458647 \\
715	2737.13377594435 \\
716	2680.91385754139 \\
717	2728.72161037591 \\
718	2692.15784122198 \\
719	2815.75837294051 \\
720	2828.8347095172 \\
721	2823.42093959691 \\
722	2828.00182183715 \\
723	2923.5340387382 \\
724	2847.65797108619 \\
725	2835.74767726156 \\
726	2930.94673909059 \\
727	2904.87735470521 \\
728	2815.34192910048 \\
729	2784.94152877888 \\
730	2883.30556379207 \\
731	2869.39633953534 \\
732	2864.98203483111 \\
733	2884.05516270411 \\
734	2857.73591201472 \\
735	2876.64246235172 \\
736	2804.2645229559 \\
737	2800.68310593171 \\
738	2741.8812357206 \\
739	2765.03551322583 \\
740	2784.27521863484 \\
741	2781.69326682671 \\
742	2761.28751866563 \\
743	2741.46479188058 \\
744	2651.42963366783 \\
745	2617.03137248201 \\
746	2608.61920691357 \\
747	2587.54714860846 \\
748	2578.885116736 \\
749	2528.32883455733 \\
750	2550.73351315051 \\
751	2632.27321702682 \\
752	2640.10236121923 \\
753	2628.1920673946 \\
754	2544.32027801417 \\
755	2579.88458195205 \\
756	2624.4440728344 \\
757	2563.97642726321 \\
758	2519.41693638086 \\
759	2487.01760562714 \\
760	2478.93859513072 \\
761	2486.1847179471 \\
762	2525.99674905321 \\
763	2502.34273893995 \\
764	2444.95677778492 \\
765	2457.6999592896 \\
766	2452.28618936931 \\
767	2353.5057105161 \\
768	2380.0748275095 \\
769	2539.82268454194 \\
770	2656.17709344408 \\
771	2659.34206662825 \\
772	2690.90850970191 \\
773	2593.29407360076 \\
774	2613.20008915381 \\
775	2650.7633235238 \\
776	2567.47455551939 \\
777	2531.07736390147 \\
778	2602.28926054523 \\
779	2608.78578444958 \\
780	2626.2764257305 \\
781	2660.50810938031 \\
782	2709.48190496689 \\
783	2736.71733210433 \\
784	2714.89567488718 \\
785	2703.40182490257 \\
786	2711.14768032698 \\
787	2684.41198579757 \\
788	2660.00837677228 \\
789	2660.09166554029 \\
790	2669.42000755678 \\
791	2657.75958003616 \\
792	2735.71786688828 \\
793	2735.30142304826 \\
794	2709.23203866288 \\
795	2709.06546112687 \\
796	2676.58284160516 \\
797	2642.10129165134 \\
798	2640.93524889927 \\
799	2623.94434022638 \\
800	2668.25396480472 \\
801	2702.23578215051 \\
802	2741.96452448861 \\
803	2787.60676935502 \\
804	2777.19567335447 \\
805	2783.5256197228 \\
806	2787.60676935502 \\
807	2757.78939040945 \\
808	2749.87695744903 \\
809	2646.76546265958 \\
810	2626.69286957052 \\
811	2694.82308179812 \\
812	2615.86532972995 \\
813	2531.16065266948 \\
814	2591.21185440065 \\
815	2620.6127895062 \\
816	2641.01853766728 \\
817	2677.16586298119 \\
818	2617.44781632204 \\
819	2586.5476833924 \\
820	2559.39554502297 \\
821	2546.7356522863 \\
822	2579.55142688003 \\
823	2585.04848556832 \\
824	2573.3047692797 \\
825	2572.30530406365 \\
826	2598.95770982506 \\
827	2660.50810938031 \\
828	2673.25129088498 \\
829	2662.67361734842 \\
830	2725.55663719174 \\
831	2741.13163680857 \\
832	2764.20262554578 \\
833	2726.13965856778 \\
834	2724.14072813567 \\
835	2695.57268071016 \\
836	2711.397546631 \\
837	2712.23043431104 \\
838	2761.70396250565 \\
839	2788.02321319504 \\
840	2721.05904371951 \\
841	2705.48404410268 \\
842	2693.57375027805 \\
843	2647.93150541165 \\
844	2633.52254854688 \\
845	2629.60797645068 \\
846	2599.95717504111 \\
847	2648.76439309169 \\
848	2662.59032858042 \\
849	2640.43551629125 \\
850	2641.01853766728 \\
851	2714.97896365518 \\
852	2730.88711834402 \\
853	2655.76064960406 \\
854	2632.68966086684 \\
855	2626.02655942649 \\
856	2656.5102485161 \\
857	2683.82896442154 \\
858	2676.24968653314 \\
859	2700.73658432643 \\
860	2722.05850893556 \\
861	2747.87802701692 \\
862	2796.26880122748 \\
863	2784.69166247487 \\
864	2784.85824001088 \\
865	2751.04300020109 \\
866	2730.387385736 \\
867	2744.04674368872 \\
868	2779.44447009059 \\
869	2755.0408610653 \\
870	2784.94152877888 \\
871	2805.18069940395 \\
872	2778.11184980252 \\
873	2786.44072660296 \\
874	2823.67080590093 \\
875	2815.42521786849 \\
876	2844.32642036601 \\
877	2832.5827040774 \\
878	2849.24045767828 \\
879	2849.57361275029 \\
880	2835.74767726156 \\
881	2869.39633953534 \\
882	2741.38150311258 \\
883	2710.89781402297 \\
884	2735.63457812027 \\
885	2734.55182413622 \\
886	2711.56412416701 \\
887	2737.38364224837 \\
888	2719.97628973545 \\
889	2711.64741293501 \\
890	2707.39968576679 \\
891	2695.73925824617 \\
892	2674.75048870906 \\
893	2682.07990029345 \\
894	2665.92187930059 \\
895	2658.4258901802 \\
896	2694.24006042209 \\
897	2700.65329555843 \\
898	2674.16746733303 \\
899	2628.60851123462 \\
900	2644.84982099548 \\
901	2686.16104992566 \\
902	2716.56145024727 \\
903	2696.98858976624 \\
904	2694.65650426211 \\
905	2692.07455245397 \\
906	2697.15516730224 \\
907	2642.85089056338 \\
908	2630.0244202907 \\
909	2677.3324405172 \\
910	2693.49046151005 \\
911	2659.75851046827 \\
912	2668.0040985007 \\
913	2650.43016845178 \\
914	2661.84072966838 \\
915	2689.49260064584 \\
916	2758.53898932148 \\
917	2731.55342848806 \\
918	2784.35850740285 \\
919	2766.3681335139 \\
920	2753.2085081692 \\
921	2755.87374874535 \\
922	2746.62869549686 \\
923	2716.22829517525 \\
924	2724.8070382797 \\
925	2710.39808141494 \\
926	2765.20209076184 \\
927	2796.6019562995 \\
928	2734.55182413622 \\
929	2730.13751943199 \\
930	2683.74567565353 \\
931	2630.27428659471 \\
932	2661.34099706035 \\
933	2655.84393837206 \\
934	2694.57321549411 \\
935	2748.79420346497 \\
936	2716.47816147926 \\
937	2689.57588941384 \\
938	2682.82949920549 \\
939	2663.09006118844 \\
940	2712.23043431104 \\
941	2717.56091546332 \\
942	2686.57749376569 \\
943	2686.24433869367 \\
944	2682.41305536547 \\
945	2711.23096909499 \\
946	2729.22134298394 \\
947	2737.55021978438 \\
948	2611.61760256173 \\
949	2639.85249491522 \\
950	2560.81145407904 \\
951	2580.63418086409 \\
952	2586.13123955238 \\
953	2555.31439539075 \\
954	2546.98551859031 \\
955	2575.63685478383 \\
956	2633.02281593886 \\
957	2599.7905975051 \\
958	2600.70677395315 \\
959	2624.11091776239 \\
960	2598.70784352105 \\
961	2609.2022282896 \\
962	2618.36399277008 \\
963	2603.95503590532 \\
964	2619.94647936217 \\
965	2670.66933907684 \\
966	2657.09326989213 \\
967	2651.92936627586 \\
968	2677.66559558921 \\
969	2721.14233248751 \\
970	2805.51385447597 \\
971	2806.01358708399 \\
972	2814.25917511643 \\
973	2770.78243821813 \\
974	2752.95864186519 \\
975	2745.21278644078 \\
976	2778.77815994655 \\
977	2737.05048717635 \\
978	2743.21385600868 \\
979	2767.36759872995 \\
980	2770.1994168421 \\
981	2779.94420269861 \\
982	2799.93350701967 \\
983	2794.93618093941 \\
984	2781.5266892907 \\
985	2772.44821357822 \\
986	2755.29072736931 \\
987	2750.70984512907 \\
988	2727.13912378383 \\
989	2721.89193139955 \\
990	2667.50436589268 \\
991	2620.27963443418 \\
992	2613.78311052984 \\
993	2580.55089209609 \\
994	2619.77990182616 \\
995	2629.77455398669 \\
996	2626.02655942649 \\
997	2643.51720070741 \\
998	2675.83324269312 \\
999	2680.83056877338 \\
1000	2684.9117184056 \\
1001	2658.00944634018 \\
1002	2622.5284311703 \\
1003	2622.86158624232 \\
1004	2591.87816454469 \\
1005	2587.63043737646 \\
1006	2591.87816454469 \\
1007	2654.26145177998 \\
1008	2667.58765466068 \\
1009	2678.74834957327 \\
1010	2636.10450035502 \\
1011	2608.36934060956 \\
1012	2641.93471411533 \\
1013	2662.84019488443 \\
1014	2705.8171991747 \\
1015	2735.13484551225 \\
1016	2711.480835399 \\
1017	2690.32548832589 \\
1018	2862.48337179098 \\
1019	2836.99700878163 \\
1020	2827.75195553314 \\
1021	2895.46572392072 \\
1022	2893.63337102462 \\
1023	2935.52762133083 \\
1024	2910.2911246255 \\
1025	2907.37601774535 \\
1026	2954.10101659581 \\
1027	2981.16986619724 \\
1028	2992.66371618185 \\
1029	3006.9060955106 \\
1030	3033.391923736 \\
1031	3103.27120009169 \\
1032	3124.59312470082 \\
1033	3163.40569059087 \\
1034	3164.0720007349 \\
1035	3152.82801705431 \\
1036	3077.53497077833 \\
1037	3100.77253705156 \\
1038	3102.02186857162 \\
1039	3100.85582581956 \\
1040	3127.42494281297 \\
1041	3135.83710838141 \\
1042	3127.84138665299 \\
1043	3134.25462178933 \\
1044	3177.73135868762 \\
1045	3146.49807068597 \\
1046	3109.76772399603 \\
1047	3129.34058447707 \\
1048	3038.63911612028 \\
1049	3053.13136175304 \\
1050	3015.40154984705 \\
1051	3044.21946357657 \\
1052	3059.46130812138 \\
1053	3013.23604187894 \\
1054	3059.29473058537 \\
1055	3013.98564079098 \\
1056	3055.79660232918 \\
1057	3071.87133455403 \\
1058	3051.38229762495 \\
1059	3042.22053314447 \\
1060	3066.79071970576 \\
1061	3081.03309903452 \\
1062	3135.92039714942 \\
1063	3163.9887119669 \\
1064	3141.50074460571 \\
1065	3162.40622537481 \\
1066	3158.65823081462 \\
1067	3209.4643792973 \\
1068	3182.56210723188 \\
1069	3166.07093116701 \\
1070	3130.42333846112 \\
1071	3068.37320629785 \\
1072	3093.85956930719 \\
1073	3066.95729724177 \\
1074	3061.7933936255 \\
1075	3030.14366178383 \\
1076	3078.45114722638 \\
1077	3100.52267074755 \\
1078	3081.61612041055 \\
1079	3070.87186933798 \\
1080	3003.49125602242 \\
1081	3010.48751253479 \\
1082	3011.98671035887 \\
1083	3025.47949077558 \\
1084	3023.23069403946 \\
1085	2997.16130965409 \\
1086	2923.36746120219 \\
1087	2896.54847790477 \\
1088	2808.26238382011 \\
1089	2882.30609857602 \\
1090	2841.16144718185 \\
1091	2898.54740833688 \\
1092	2898.63069710488 \\
1093	2878.55810401582 \\
1094	2973.09085570082 \\
1095	2953.35141768377 \\
1096	2986.75021365353 \\
1097	2974.09032091687 \\
1098	2956.59967963594 \\
1099	2972.8409893968 \\
1100	2994.57935784595 \\
1101	2982.41919771731 \\
1102	2969.50943867663 \\
1103	2990.33163067773 \\
1104	2979.42080206915 \\
1105	3018.56652303122 \\
1106	3033.308634968 \\
1107	3011.48697775084 \\
1108	2979.42080206915 \\
1109	2957.68243362 \\
1110	2977.42187163704 \\
1111	2935.36104379482 \\
1112	2932.11278184265 \\
1113	2959.68136405211 \\
1114	2954.01772782781 \\
1115	2965.67815534842 \\
1116	2970.42561512468 \\
1117	2956.76625717195 \\
1118	3036.80676322418 \\
1119	3085.69727004276 \\
1120	3119.92895369257 \\
1121	3118.34646710049 \\
1122	3121.09499644463 \\
1123	3142.75007612577 \\
1124	3178.48095759966 \\
1125	3126.0923225249 \\
1126	3093.27654793116 \\
1127	3140.08483554964 \\
1128	3123.76023702077 \\
1129	3102.68817871566 \\
1130	3054.38069327311 \\
1131	3069.2893827459 \\
1132	3072.53764469807 \\
1133	3052.298474073 \\
1134	3093.02668162715 \\
1135	3081.53283164254 \\
1136	3097.8574301714 \\
1137	3084.6145160587 \\
1138	3061.7101048575 \\
1139	3029.89379547981 \\
1140	3054.04753820109 \\
1141	3079.61718997844 \\
1142	3144.08269641385 \\
1143	3123.01063810873 \\
1144	3155.07681379043 \\
1145	3139.4185254056 \\
1146	3172.98389891137 \\
1147	3188.22574345618 \\
1148	3161.49004892677 \\
1149	3133.00529026926 \\
1150	3130.34004969312 \\
1151	3148.08055727806 \\
1152	3092.0272164111 \\
1153	3096.69138741934 \\
1154	3066.12440956173 \\
1155	3088.94553199493 \\
1156	3082.94874069862 \\
1157	3051.63216392896 \\
1158	3063.87561282561 \\
1159	3066.70743093776 \\
1160	3095.69192220329 \\
1161	3110.35074537206 \\
1162	3141.91718844573 \\
1163	3167.15368515106 \\
1164	3189.39178620824 \\
1165	3152.24499567828 \\
1166	3131.50609244518 \\
1167	3176.23216086354 \\
1168	3185.39392534403 \\
1169	3193.97266844848 \\
1170	3162.07307030279 \\
1171	3144.49914025387 \\
1172	3157.82534313457 \\
1173	3113.18256348421 \\
1174	3155.49325763045 \\
1175	3212.79593001748 \\
1176	3215.62774812962 \\
1177	3231.78576912248 \\
1178	3218.20969993776 \\
1179	3238.69873686684 \\
1180	3297.00087446992 \\
1181	3311.40983133468 \\
1182	3262.68590205211 \\
1183	3257.52199843584 \\
1184	3234.0345658586 \\
1185	3282.92507267718 \\
1186	3272.84713174864 \\
1187	3263.60207850016 \\
1188	3222.04098326596 \\
1189	3248.61010025936 \\
1190	3313.32547299878 \\
1191	3315.82413603892 \\
1192	3365.38095300153 \\
1193	3426.84806378878 \\
1194	3416.68683409224 \\
1195	3385.12039101857 \\
1196	3341.56036535227 \\
1197	3379.12359972226 \\
1198	3378.45728957822 \\
1199	3280.25983210104 \\
1200	3277.51130275689 \\
1201	3287.92239875744 \\
1202	3288.75528643749 \\
1203	3292.8364360697 \\
1204	3300.66558026211 \\
1205	3286.50648970137 \\
1206	3270.59833501253 \\
1207	3329.06705015161 \\
1208	3337.64579325607 \\
1209	3332.39860087179 \\
1210	3382.12199537041 \\
1211	3410.1903101879 \\
1212	3392.28322506695 \\
1213	3318.32279907905 \\
1214	3317.65648893501 \\
1215	3350.72212983276 \\
1216	3346.30782512852 \\
1217	3326.48509834348 \\
1218	3382.12199537041 \\
1219	3416.35367902023 \\
1220	3408.2746685238 \\
1221	3441.34030942154 \\
1222	3412.52239569202 \\
1223	3386.70287761066 \\
1224	3380.95595261835 \\
1225	3381.20581892237 \\
1226	3395.61477578713 \\
1227	3405.94258301967 \\
1228	3430.51276958097 \\
1229	3455.99913259032 \\
1230	3497.06049521648 \\
1231	3492.89605681627 \\
1232	3500.89177854469 \\
1233	3525.29538756998 \\
1234	3513.80153758537 \\
1235	3500.89177854469 \\
1236	3510.22012056118 \\
1237	3467.99271518295 \\
1238	3499.55915825662 \\
1239	3498.22653796855 \\
1240	3543.86878283496 \\
1241	3531.4587564023 \\
1242	3623.49284504716 \\
1243	3576.26811358867 \\
1244	3549.11597521923 \\
1245	3590.51049291742 \\
1246	3635.65300517581 \\
1247	3667.46931455348 \\
1248	3676.13134642594 \\
1249	3707.19805689158 \\
1250	3701.28455436327 \\
1251	3701.95086450731 \\
1252	3740.93000793336 \\
1253	3761.00260102243 \\
1254	3780.74203903947 \\
1255	3725.60487462056 \\
1256	3697.36998226706 \\
1257	3736.84885830115 \\
1258	3681.54511634623 \\
1259	3649.14578559252 \\
1260	3662.38869970522 \\
1261	3681.62840511423 \\
1262	3661.30594572116 \\
1263	3679.21303084211 \\
1264	3707.69778949961 \\
1265	3685.95942105046 \\
1266	3680.12920729015 \\
1267	3686.54244242649 \\
1268	3701.78428697129 \\
1269	3691.87292357878 \\
1270	3675.71490258592 \\
1271	3705.6988590675 \\
1272	3712.44524927586 \\
1273	3698.28615871511 \\
1274	3741.42974054139 \\
1275	3762.5017988465 \\
1276	3805.72866944078 \\
1277	3822.05326796965 \\
1278	3831.71476505816 \\
1279	3774.57867020714 \\
1280	3800.81463212853 \\
1281	3795.56743974425 \\
1282	3809.64324153699 \\
1283	3773.32933868708 \\
1284	3802.81356256063 \\
1285	3833.21396288224 \\
1286	3826.63415020989 \\
1287	3822.80286688169 \\
1288	3833.79698425827 \\
1289	3857.61757190753 \\
1290	3859.86636864364 \\
1291	3894.51449613348 \\
1292	3896.76329286959 \\
1293	3850.53802662715 \\
1294	3844.45794656283 \\
1295	3838.54444403452 \\
1296	3877.77345376459 \\
1297	3831.63147629015 \\
1298	3825.05166361781 \\
1299	3780.99190534348 \\
1300	3777.74364339131 \\
1301	3786.9886966398 \\
1302	3823.38588825772 \\
1303	3827.13388281791 \\
1304	3845.04096793886 \\
1305	3800.89792089653 \\
1306	3803.97960531269 \\
1307	3809.06022016096 \\
1308	3877.35700992457 \\
1309	3906.50807872611 \\
1310	3922.49952218295 \\
1311	3907.59083271017 \\
1312	3933.57692832754 \\
1313	3932.8273294155 \\
1314	3979.30246196195 \\
1315	3960.56248916096 \\
1316	3961.89510944903 \\
1317	4132.72037262605 \\
1318	4159.87251099549 \\
1319	4130.22170958592 \\
1320	4185.44216277284 \\
1321	4164.28681569972 \\
1322	4157.20727041935 \\
1323	4202.09991637372 \\
1324	4225.33748264695 \\
1325	4111.48173678493 \\
1326	4112.98093460901 \\
1327	4109.31622881682 \\
1328	4097.15606868818 \\
1329	4160.53882113952 \\
1330	4155.62478382726 \\
1331	4222.33908699879 \\
1332	4114.48013243309 \\
1333	4081.91422414337 \\
1334	4057.59390388609 \\
1335	4093.99109550401 \\
1336	4094.49082811203 \\
1337	4121.14323387344 \\
1338	4150.29430267498 \\
1339	4172.44911496415 \\
1340	4158.1234468674 \\
1341	4114.06368859307 \\
1342	4165.11970337977 \\
1343	4169.11756424398 \\
1344	4204.26542434183 \\
1345	4218.09135983056 \\
1346	4214.34336527036 \\
1347	4269.48052968928 \\
1348	4238.83026306366 \\
1349	4217.84149352655 \\
1350	4260.65192028081 \\
1351	4302.79603689104 \\
1352	4322.78534121209 \\
1353	4317.37157129181 \\
1354	4347.27223900538 \\
1355	4333.27972598064 \\
1356	4341.44202524507 \\
1357	4280.72451336987 \\
1358	4281.47411228191 \\
1359	4340.10940495701 \\
1360	4431.39389468983 \\
1361	4443.30418851446 \\
1362	4467.54122000374 \\
1363	4407.65659580857 \\
1364	4384.25245199934 \\
1365	4366.42865564639 \\
1366	4421.98226390533 \\
1367	4407.82317334458 \\
1368	4381.5872114232 \\
1369	4465.0425569636 \\
1370	4348.60485929346 \\
1371	4422.31541897735 \\
1372	4480.78413411643 \\
1373	4493.27744931709 \\
1374	4482.53319824453 \\
1375	4520.67945399054 \\
1376	4504.43814422968 \\
1377	4520.67945399054 \\
1378	4536.75418621539 \\
1379	4551.82945322419 \\
1380	4482.11675440451 \\
1381	4566.90472023298 \\
1382	4648.94415671732 \\
1383	4646.7786487492 \\
1384	4611.63078865135 \\
1385	4559.90846372061 \\
1386	4551.49629815217 \\
1387	4566.57156516097 \\
1388	4586.39429194601 \\
1389	4604.71782090698 \\
1390	4573.06808906531 \\
1391	4561.32437277669 \\
1392	4618.04402378768 \\
1393	4574.15084304936 \\
1394	4564.23947965684 \\
1395	4575.98319594546 \\
1396	4562.82357060077 \\
1397	4551.66287568818 \\
1398	4526.75953405486 \\
1399	4523.6778496387 \\
1400	4494.02704822913 \\
1401	4462.54389392347 \\
1402	4487.7803906288 \\
1403	4453.04897437097 \\
1404	4480.78413411643 \\
1405	4487.28065802078 \\
1406	4458.62932182727 \\
1407	4401.90967081627 \\
1408	4351.68654370962 \\
1409	4394.74683676789 \\
1410	4368.5108748465 \\
1411	4369.01060745453 \\
1412	4384.83547337537 \\
1413	4394.41368169588 \\
1414	4349.93747958152 \\
1415	4289.63641154634 \\
1416	4241.74536994381 \\
1417	4265.81582389708 \\
1418	4345.02344226927 \\
1419	4375.59042012688 \\
1420	4384.16916323133 \\
1421	4383.25298678328 \\
1422	4405.74095414447 \\
1423	4456.79696893117 \\
1424	4446.46916169862 \\
1425	4410.0719700807 \\
1426	4474.20432144409 \\
1427	4452.71581929895 \\
1428	4466.04202217966 \\
1429	4445.38640771457 \\
1430	4383.83600815931 \\
1431	4386.75111503947 \\
1432	4346.52264009335 \\
1433	4335.44523394876 \\
1434	4361.84777340615 \\
1435	4432.8098037459 \\
1436	4486.53105910874 \\
1437	4533.58921303122 \\
1438	4505.85405328576 \\
1439	4526.92611159087 \\
1440	4588.80966621814 \\
1441	4599.22076221869 \\
1442	4654.85765924563 \\
1443	4624.37397015602 \\
1444	4589.9757089702 \\
1445	4586.144425642 \\
1446	4513.84977501418 \\
1447	4515.93199421429 \\
1448	4517.59776957438 \\
1449	4422.89844035338 \\
1450	4395.07999183991 \\
1451	4417.5679592011 \\
1452	4365.59576796635 \\
1453	4375.59042012688 \\
1454	4351.4366774056 \\
1455	4374.92410998284 \\
1456	4340.60913756503 \\
1457	4314.12330933963 \\
1458	4352.76929769368 \\
1459	4402.24282588829 \\
1460	4320.61983324398 \\
1461	4237.83079784761 \\
1462	4328.03253359637 \\
1463	4353.1857415337 \\
1464	4356.10084841385 \\
1465	4328.94871004442 \\
1466	4293.13453980253 \\
1467	4297.79871081077 \\
1468	4322.9519187481 \\
1469	4298.3817321868 \\
1470	4258.90285615272 \\
1471	4251.49015580033 \\
1472	4264.73306991303 \\
1473	4297.04911189873 \\
1474	4307.62678543529 \\
1475	4295.88306914667 \\
1476	4268.81421954524 \\
1477	4269.73039599329 \\
1478	4284.05606409005 \\
1479	4332.61341583661 \\
1480	4348.60485929346 \\
1481	4343.94068828521 \\
1482	4350.77036726157 \\
1483	4335.19536764475 \\
1484	4272.72879164145 \\
1485	4268.73093077724 \\
1486	4300.79710645893 \\
1487	4253.73895253644 \\
1488	4264.81635868103 \\
1489	4287.13774850621 \\
1490	4402.82584726432 \\
1491	4402.90913603232 \\
1492	4422.23213020934 \\
1493	4400.5770505282 \\
1494	4374.59095491083 \\
1495	4416.40191644903 \\
1496	4459.04576566729 \\
1497	4457.3799903072 \\
1498	4428.81194288169 \\
1499	4433.30953635393 \\
1500	4478.36875984431 \\
1501	4483.28279715657 \\
1502	4500.9400159735 \\
1503	4495.1930909812 \\
1504	4512.2672884221 \\
1505	4535.67143223133 \\
1506	4513.18346487015 \\
1507	4549.91381156009 \\
1508	4608.04937162716 \\
1509	4578.06541514557 \\
1510	4608.46581546718 \\
1511	4578.89830282562 \\
1512	4570.56942602518 \\
1513	4543.50057642375 \\
1514	4529.59135216701 \\
1515	4566.32169885695 \\
1516	4509.51875907795 \\
1517	4471.28921456393 \\
1518	4539.16956048752 \\
1519	4511.51768951006 \\
1520	4469.62343920385 \\
1521	4475.95338557218 \\
1522	4519.26354493447 \\
1523	4568.15405175305 \\
1524	4699.833593968 \\
1525	4677.0957603028 \\
1526	4668.18386212633 \\
1527	4661.60404945398 \\
1528	4619.70979914777 \\
1529	4636.36755274865 \\
1530	4662.52022590203 \\
1531	4621.79201834788 \\
1532	4583.06274122584 \\
1533	4604.13479953095 \\
1534	4615.96180458757 \\
1535	4690.50525195151 \\
1536	4753.88800440286 \\
1537	4750.05672107466 \\
1538	4763.54950149137 \\
1539	4757.30284389104 \\
1540	4791.20137246883 \\
1541	4843.42343000759 \\
1542	4800.69629202133 \\
1543	4811.10738802188 \\
1544	4843.83987384761 \\
1545	4871.15858975305 \\
1546	4821.43519525442 \\
1547	4832.262735095 \\
1548	4870.65885714502 \\
1549	4903.14147666674 \\
1550	4880.82008684156 \\
1551	4843.25685247158 \\
1552	4877.15538104937 \\
1553	4897.14468537042 \\
1554	4887.2333219779 \\
1555	4915.88465817141 \\
1556	4952.28184978933 \\
1557	5060.14080435503 \\
1558	5045.81513625827 \\
1559	5021.41152723298 \\
1560	4996.09174175965 \\
1561	4986.34695590313 \\
1562	4951.94869471732 \\
1563	4963.77569977394 \\
1564	5019.91232940891 \\
1565	4973.10404179043 \\
1566	4982.18251750291 \\
1567	4880.40364300154 \\
1568	4890.06514009005 \\
1569	4819.35297605431 \\
1570	4872.82436511314 \\
1571	4801.36260216536 \\
1572	4874.32356293722 \\
1573	4812.68987461396 \\
1574	4783.45551704442 \\
1575	4787.95311051666 \\
1576	4779.45765618021 \\
1577	4776.04281669203 \\
1578	4772.21153336382 \\
1579	4783.20565074041 \\
1580	4856.33318904827 \\
1581	4842.84040863155 \\
1582	4833.76193291908 \\
1583	4829.68078328686 \\
1584	4738.56287109005 \\
1585	4788.36955435668 \\
1586	4756.46995621099 \\
1587	4773.7107311879 \\
1588	4854.58412492018 \\
1589	4902.64174405871 \\
1590	4987.84615372721 \\
1591	5019.24601926487 \\
1592	5046.3981576343 \\
1593	5106.53264813348 \\
1594	5053.47770291468 \\
1595	5054.97690073876 \\
1596	4976.43559251061 \\
1597	4815.02196011809 \\
1598	4782.95578443639 \\
1599	4647.11180382122 \\
1600	4558.90899850456 \\
1601	4591.22504049027 \\
1602	4388.08373532754 \\
1603	4586.64415825002 \\
1604	4546.4156833039 \\
1605	4704.91420881627 \\
1606	4687.59014507136 \\
1607	4601.88600279483 \\
1608	4591.64148433029 \\
1609	4637.03386289269 \\
1610	4617.54429117966 \\
1611	4651.02637591743 \\
1612	4572.31849015327 \\
1613	4444.88667510654 \\
1614	4591.55819556229 \\
1615	4491.19523011698 \\
1616	4415.40245123298 \\
1617	4487.61381309279 \\
1618	4601.96929156283 \\
1619	4576.56621732149 \\
1620	4596.30565533853 \\
1621	4560.24161879263 \\
1622	4719.73960952105 \\
1623	4738.39629355404 \\
1624	4790.95150616481 \\
1625	4745.64241637042 \\
1626	4796.69843115712 \\
1627	4861.83024773656 \\
1628	4880.15377669753 \\
1629	4908.55524658703 \\
1630	4902.05872268268 \\
1631	4882.06941836163 \\
1632	4850.25310898395 \\
1633	4832.01286879098 \\
1634	4826.93225394271 \\
1635	4754.30444824288 \\
1636	4736.39736312193 \\
1637	4698.41768491193 \\
1638	4662.85338097405 \\
1639	4618.54375639571 \\
1640	4560.07504125662 \\
1641	4668.43372843035 \\
1642	4678.9281131989 \\
1643	4554.32811626432 \\
1644	4644.9462958531 \\
1645	4685.84108094326 \\
1646	4762.13359243529 \\
1647	4766.96434097955 \\
1648	4785.53773624453 \\
1649	4703.33172222419 \\
1650	4645.94576106916 \\
1651	4670.59923639846 \\
1652	4622.62490602793 \\
1653	4713.32637438471 \\
1654	4677.34562660682 \\
1655	4642.61421034898 \\
1656	4646.7786487492 \\
1657	4595.05632381847 \\
1658	4634.45191108455 \\
1659	4639.69910346883 \\
1660	4790.20190725277 \\
1661	4821.0187514144 \\
1662	4882.65243973766 \\
1663	4851.335862968 \\
1664	4853.75123724013 \\
1665	4837.50992747927 \\
1666	4818.18693330225 \\
1667	4808.69201374975 \\
1668	4761.55057105926 \\
1669	4803.8612652055 \\
1670	4865.74481983276 \\
1671	4905.22369586685 \\
1672	4919.96580780363 \\
1673	4906.63960492292 \\
1674	4978.1013678707 \\
1675	5005.75323884816 \\
1676	5011.58345260847 \\
1677	4957.69561970962 \\
1678	4974.02021823848 \\
1679	5031.57275692952 \\
1680	5090.70778221265 \\
1681	5147.26085568763 \\
1682	5127.6879952066 \\
1683	5161.58652378439 \\
1684	5150.00938503178 \\
1685	5079.38050976405 \\
1686	5127.02168506256 \\
1687	5158.42155060022 \\
1688	5096.95443981297 \\
1689	5051.81192755459 \\
1690	5100.28599053315 \\
1691	5375.38879125168 \\
1692	5345.32154600209 \\
1693	5332.49507572941 \\
1694	5336.82609166564 \\
1695	5283.68785767883 \\
1696	5416.03371003782 \\
1697	5413.86820206971 \\
1698	5436.52274696691 \\
1699	5464.25790671237 \\
1700	5429.85964552655 \\
1701	5413.53504699769 \\
1702	5472.00376213678 \\
1703	5455.3460085359 \\
1704	5422.11379010214 \\
1705	5415.03424482177 \\
1706	5493.90870812194 \\
1707	5428.7768915425 \\
1708	5437.85536725498 \\
1709	5455.09614223189 \\
1710	5434.69039407081 \\
1711	5439.35456507906 \\
1712	5387.71552891633 \\
1713	5372.30710683551 \\
1714	5415.11753358978 \\
1715	5408.20456584541 \\
1716	5416.53344264585 \\
1717	5385.05028834019 \\
1718	5364.31138510709 \\
1719	5453.18050056779 \\
1720	5474.08598133689 \\
1721	5486.49600776955 \\
1722	5469.33852156064 \\
1723	5457.67809404002 \\
1724	5512.39881461891 \\
1725	5518.39560591523 \\
1726	5674.81191222749 \\
1727	5651.40776841825 \\
1728	5662.40188579483 \\
1729	5682.22461257988 \\
1730	5698.38263357273 \\
1731	5692.1359759724 \\
1732	5681.22514736383 \\
1733	5654.07300899439 \\
1734	5487.16231791358 \\
1735	5564.78744969368 \\
1736	5615.67688694437 \\
1737	5579.77942793447 \\
1738	5560.62301129346 \\
1739	5602.10081775965 \\
1740	5604.59948079978 \\
1741	5613.92782281627 \\
1742	5761.84867479209 \\
1743	5758.18396899989 \\
1744	5879.61899275031 \\
1745	5855.13209495701 \\
1746	5979.98195819561 \\
1747	5861.54533009335 \\
1748	5973.81858936328 \\
1749	5881.3680568784 \\
1750	5867.04238878164 \\
1751	5845.30402033249 \\
1752	5905.35522206366 \\
1753	5925.59439268873 \\
1754	5968.488108211 \\
1755	5972.98570168324 \\
1756	6007.46725163706 \\
1757	6021.95949726982 \\
1758	5950.74760062606 \\
1759	5919.01458001639 \\
};
\addplot [line width=0.56pt, black, opacity=1, dashed]
table [row sep=\\]{%
1760	5891.11284273491 \\
1761	5917.93182603233 \\
1762	5892.61204055899 \\
1763	5812.32166820275 \\
1764	5913.18436625608 \\
1765	5960.07594264255 \\
1766	5983.14693137977 \\
1767	5974.73476581133 \\
1768	6009.04973822914 \\
1769	6005.55160997296 \\
1770	5996.47313426048 \\
1771	6019.5441229977 \\
1772	6013.71390923739 \\
1773	6025.374336758 \\
1774	6338.87325952656 \\
1775	6353.44879392733 \\
1776	6334.54224359033 \\
1777	6462.8069463171 \\
1778	6478.71510100594 \\
1779	6490.62539483057 \\
1780	6466.13849703728 \\
1781	6426.40975469918 \\
1782	6458.80908545289 \\
1783	6462.22392494107 \\
1784	6392.34464858538 \\
1785	6363.44344608786 \\
1786	6337.7905055425 \\
1787	6313.47018528522 \\
1788	6393.01095872942 \\
1789	6554.50787988995 \\
1790	6488.12673179044 \\
1791	6528.68836180858 \\
1792	6455.2276684287 \\
1793	6401.08996922584 \\
1794	6453.64518183662 \\
1795	6481.54691911809 \\
1796	6573.16456392293 \\
1797	6397.59184096966 \\
1798	6259.49906361837 \\
1799	6239.17660422529 \\
1800	6268.24438425883 \\
1801	6242.00842233744 \\
1802	6308.38957043695 \\
1803	6421.57900615493 \\
1804	6552.59223822584 \\
1805	6572.83140885091 \\
1806	6607.56282510875 \\
1807	6514.02953863981 \\
1808	6312.47072006916 \\
1809	6494.12352308676 \\
1810	6551.00975163376 \\
1811	6628.21843957384 \\
1812	6683.27231522475 \\
1813	6695.84891919341 \\
1814	6829.69396937648 \\
1815	6780.8034625579 \\
1816	6738.90921225168 \\
1817	6861.26041245015 \\
1818	6763.56268758099 \\
1819	6789.29891689434 \\
1820	6828.02819401639 \\
1821	6949.62979530281 \\
1822	6989.2752488729 \\
1823	7043.49623684377 \\
1824	7059.48768030061 \\
1825	7166.18059211425 \\
1826	7133.28152875251 \\
1827	7151.60505771348 \\
1828	7250.21895903069 \\
1829	7400.80505158264 \\
1830	7347.0837962198 \\
1831	7393.39235123025 \\
1832	7360.2434215645 \\
1833	7441.86641420881 \\
1834	7391.64328710215 \\
1835	7258.29796952711 \\
1836	7322.4303208905 \\
1837	7484.84341849908 \\
1838	7446.28071891304 \\
1839	7479.42964857879 \\
1840	7411.63259142321 \\
1841	7468.85197504223 \\
1842	7537.06547603783 \\
1843	7577.37723975196 \\
1844	7408.13446316703 \\
1845	7347.91668389984 \\
1846	7250.88526917472 \\
1847	7320.34810169039 \\
1848	7434.53700262442 \\
1849	7457.35812505762 \\
1850	7460.52309824179 \\
1851	7508.58071738033 \\
1852	7429.78954284817 \\
1853	7396.89047948643 \\
1854	7531.98486118956 \\
1855	7503.91654637208 \\
1856	7572.21333613569 \\
1857	7523.65598438913 \\
1858	7434.95344646444 \\
1859	7475.8482315546 \\
1860	7510.16320397241 \\
1861	7553.80651840672 \\
1862	7498.33619891579 \\
1863	7388.31173638198 \\
1864	7067.64997956504 \\
1865	7134.36428273657 \\
1866	7256.71548293503 \\
1867	7226.06521630941 \\
1868	7294.028851001 \\
1869	7377.56748530941 \\
1870	7357.24502591634 \\
1871	7390.6438218861 \\
1872	7258.1313919911 \\
1873	7155.60291857769 \\
1874	6952.71147971897 \\
1875	7022.67404484267 \\
1876	7120.87150231985 \\
1877	7067.98313463706 \\
1878	7052.24155748423 \\
1879	7013.34570282618 \\
1880	6991.44075684102 \\
1881	7065.73433790094 \\
1882	7029.75359012304 \\
1883	7050.15933828412 \\
1884	7070.06535383717 \\
1885	7179.67337253096 \\
1886	7107.62858820716 \\
1887	7081.39262628577 \\
1888	7181.50572542706 \\
1889	7158.10158161782 \\
1890	7138.6952986728 \\
1891	7133.19823998451 \\
1892	7075.31254622145 \\
1893	7045.32858973987 \\
1894	6917.81348592513 \\
1895	6973.20051664806 \\
1896	6846.10185667334 \\
1897	6852.8482468817 \\
1898	6599.23394830831 \\
1899	6724.50025538692 \\
1900	6697.84784962551 \\
1901	6766.72766076515 \\
1902	6674.36041704827 \\
1903	6720.16923945069 \\
1904	6734.57819631545 \\
1905	6723.91723401089 \\
1906	6806.03995926323 \\
1907	6893.07672182783 \\
1908	6831.35974473657 \\
1909	6641.29477615053 \\
1910	6821.86482518407 \\
1911	6809.53808751941 \\
1912	6798.87712521485 \\
1913	6629.05132725388 \\
1914	6618.72352002134 \\
1915	6756.89958614063 \\
1916	6632.88261058209 \\
1917	6703.51148584981 \\
1918	6586.32418926763 \\
1919	6698.93060360957 \\
1920	6678.19170037648 \\
1921	6544.51322772942 \\
1922	6679.19116559253 \\
1923	6726.41589705102 \\
1924	6761.14731330886 \\
1925	6817.95025308786 \\
1926	6799.12699151886 \\
1927	6656.86977576735 \\
1928	6606.5633598927 \\
1929	6467.05467348533 \\
1930	6378.76857940066 \\
1931	6399.50748263376 \\
1932	6492.37445895866 \\
1933	6557.17312046609 \\
1934	6504.11817524728 \\
1935	6403.83849856999 \\
1936	6448.56456698835 \\
1937	6724.75012169094 \\
1938	6817.70038678384 \\
1939	6919.81241635724 \\
1940	6802.87498607906 \\
1941	6733.82859740342 \\
1942	6918.39650730116 \\
1943	6905.23688195647 \\
1944	7019.5090716585 \\
1945	7014.51174557824 \\
1946	7044.91214589984 \\
1947	7040.3312636596 \\
1948	6990.19142532095 \\
1949	7110.04396247928 \\
1950	7130.03326680034 \\
1951	7221.31775653316 \\
1952	7286.94930572063 \\
1953	7338.67163065136 \\
1954	7299.85906476131 \\
1955	7319.93165785037 \\
1956	7307.52163141771 \\
1957	7378.90010559748 \\
1958	7253.55050975086 \\
1959	7208.40799749248 \\
1960	7081.05947121375 \\
1961	7151.60505771348 \\
1962	7016.01094340232 \\
1963	7072.4807281093 \\
1964	7107.96174327917 \\
1965	7118.45612804773 \\
1966	7070.98153028522 \\
1967	7217.23660690094 \\
1968	7194.24890693173 \\
1969	7111.62644907137 \\
1970	7182.08874680309 \\
1971	7171.59436203453 \\
1972	7184.92056491524 \\
1973	7086.63981867005 \\
1974	6923.31054461342 \\
1975	6975.11615831216 \\
1976	6994.43915248918 \\
1977	6981.36281591249 \\
1978	6999.18661226543 \\
1979	6983.69490141661 \\
1980	6665.69838517582 \\
1981	6831.27645596856 \\
1982	6869.00626787455 \\
1983	6762.56322236493 \\
1984	6834.85787299275 \\
1985	6771.72498684542 \\
1986	6759.39824918077 \\
1987	6857.26255158593 \\
1988	6880.58340662717 \\
1989	6884.16482365135 \\
1990	6838.60586755295 \\
1991	6664.94878626378 \\
1992	6686.2707108729 \\
1993	6688.85266268104 \\
1994	6716.75439996251 \\
1995	6792.46389007851 \\
1996	6871.7547972187 \\
1997	6834.52471792073 \\
1998	6725.999453211 \\
1999	6709.50827714613 \\
2000	6594.56977730006 \\
2001	6569.83301320275 \\
2002	6635.38127362222 \\
2003	6760.0645593248 \\
2004	6743.15693941991 \\
2005	6704.51095106587 \\
2006	6806.28982556724 \\
2007	6684.02191413679 \\
2008	6503.20199879924 \\
2009	6234.01270060902 \\
2010	6245.17339552161 \\
2011	6386.18127975306 \\
2012	5953.91257381023 \\
2013	5748.8556269834 \\
2014	5779.83904868104 \\
2015	5924.76150500869 \\
2016	5663.48463977889 \\
2017	5705.96191146114 \\
2018	5700.88129661287 \\
2019	5716.6228737657 \\
2020	5424.02943176625 \\
2021	5784.33664215327 \\
2022	5595.5210050873 \\
2023	5926.26070283277 \\
2024	5945.58369700979 \\
2025	5914.76685284816 \\
2026	5815.0701975469 \\
2027	5673.89573577944 \\
2028	5875.6211318861 \\
2029	6143.89425362826 \\
2030	5970.07059480308 \\
2031	5732.69760599055 \\
2032	5748.68904944739 \\
2033	5567.70255657383 \\
2034	5602.18410652765 \\
2035	5513.39827983497 \\
2036	5697.6330346607 \\
2037	5809.23998378659 \\
2038	5780.50535882507 \\
2039	5669.73129737922 \\
2040	5828.47968919561 \\
2041	5859.54639966125 \\
2042	5806.15829937043 \\
2043	5847.55281706861 \\
2044	5805.82514429841 \\
2045	5831.81123991578 \\
2046	5880.20201412634 \\
2047	6084.0096294331 \\
2048	6008.13356178109 \\
2049	5992.64185093227 \\
2050	5853.21645329291 \\
2051	5736.86204439077 \\
2052	5843.5549562044 \\
2053	5712.8748792055 \\
2054	5644.32822313788 \\
2055	5592.10616559912 \\
2056	5669.14827600319 \\
2057	5723.95228535009 \\
2058	5708.12741942925 \\
2059	5684.473409316 \\
2060	5566.9529576618 \\
2061	5683.64052163596 \\
2062	5687.72167126817 \\
2063	5668.73183216317 \\
2064	5853.21645329291 \\
2065	5829.31257687565 \\
2066	6247.83863609775 \\
2067	6178.54238111809 \\
2068	6247.08903718571 \\
2069	6384.76537069698 \\
2070	6409.00240218626 \\
2071	6326.4632330939 \\
2072	6266.57860889874 \\
2073	6290.31590777999 \\
2074	6202.52954630336 \\
2075	6178.54238111809 \\
2076	6132.31711487565 \\
2077	6116.74211525883 \\
2078	6011.88155634129 \\
2079	6089.92313196141 \\
2080	6116.82540402683 \\
2081	6067.43516460022 \\
2082	6106.91404063431 \\
2083	6035.45227768654 \\
2084	6004.21898968489 \\
2085	6076.84679538472 \\
2086	6071.93275807246 \\
2087	6156.97059020495 \\
2088	6203.3624339834 \\
2089	6081.51096639297 \\
2090	6032.8703258784 \\
2091	6185.62192639846 \\
2092	6178.54238111809 \\
2093	6106.33101925828 \\
2094	6124.48797068324 \\
2095	6119.49064460297 \\
2096	6053.02620773546 \\
2097	5996.55642302848 \\
2098	6099.2514739779 \\
2099	6082.84358668104 \\
2100	6068.9343624243 \\
2101	6044.197598327 \\
2102	6048.61190303123 \\
2103	5920.59706660847 \\
2104	5871.62327102188 \\
2105	5890.19666628686 \\
2106	5749.02220451941 \\
2107	5718.4552266618 \\
2108	5736.61217808675 \\
2109	5882.11765579044 \\
2110	5834.30990295591 \\
2111	5863.04452791743 \\
2112	5783.08731063321 \\
2113	5847.05308446059 \\
2114	5822.14974282727 \\
2115	5809.4898500906 \\
2116	5876.20415326213 \\
2117	5893.27835070303 \\
2118	5768.51177623244 \\
2119	5773.59239108071 \\
2120	5680.30897091578 \\
2121	5639.74734089764 \\
2122	5669.81458614723 \\
2123	5938.33757419341 \\
2124	5965.48971256284 \\
2125	5884.36645252656 \\
2126	5736.19573424673 \\
2127	5886.69853803068 \\
2128	5727.9501462143 \\
2129	5628.58664598505 \\
2130	5701.21445168488 \\
2131	5479.9994838652 \\
2132	5414.36793467774 \\
2133	5439.60443138307 \\
2134	5376.38825646773 \\
2135	5397.12715970083 \\
2136	5289.51807143914 \\
2137	5350.90189345838 \\
2138	5158.17168429621 \\
2139	5011.58345260847 \\
2140	5052.72810400264 \\
2141	5097.03772858098 \\
2142	5217.14013204332 \\
2143	5339.9077760818 \\
2144	5422.19707887015 \\
2145	5437.27234587895 \\
2146	5385.63330971622 \\
2147	5570.03464207796 \\
2148	5548.96258377284 \\
2149	5488.57822696966 \\
2150	5536.38597980418 \\
2151	5556.04212905322 \\
2152	5641.91284886575 \\
2153	5660.90268797076 \\
2154	5558.70736962936 \\
2155	5496.40737116207 \\
2156	5616.59306339241 \\
2157	5513.981301211 \\
2158	5571.78370620605 \\
2159	5441.76993935118 \\
2160	5503.65349397845 \\
2161	5572.94974895811 \\
2162	5397.29373723684 \\
2163	5489.24453711369 \\
2164	5617.09279600044 \\
2165	5604.76605833579 \\
2166	5398.95951259692 \\
2167	5397.21044846883 \\
2168	5335.49347137757 \\
2169	5543.38223631655 \\
2170	5512.31552585091 \\
2171	5578.77996271842 \\
2172	5565.62033737372 \\
2173	5623.75589744079 \\
2174	5592.60589820715 \\
2175	5571.36726236603 \\
2176	5679.22621693172 \\
2177	5579.44627286245 \\
2178	5498.40630159418 \\
2179	5352.06793621045 \\
2180	5528.88999068378 \\
2181	5487.41218421759 \\
2182	5440.43731906311 \\
2183	5359.56392533084 \\
2184	5455.01285346388 \\
2185	5502.23758492238 \\
2186	5449.34921723958 \\
2187	5331.32903297735 \\
2188	5390.63063579648 \\
2189	5793.58169540176 \\
2190	5796.58009104992 \\
2191	5715.78998608565 \\
2192	5706.37835530116 \\
2193	5796.58009104992 \\
2194	5606.34854492788 \\
2195	5345.90456737812 \\
2196	4887.15003320989 \\
2197	4825.51634488664 \\
2198	4764.54896670742 \\
2199	4949.36674290918 \\
2200	4714.65899467279 \\
2201	4699.16728382397 \\
2202	4564.15619088884 \\
2203	4666.35150923024 \\
2204	4559.40873111259 \\
2205	4919.13292012358 \\
2206	4897.06139660242 \\
2207	4738.89602616207 \\
2208	4659.68840778988 \\
2209	4777.95845835613 \\
2210	4762.46674750731 \\
2211	4834.76139813513 \\
2212	4698.08452983991 \\
2213	4624.124103852 \\
2214	4467.70779753975 \\
2215	4335.61181148477 \\
2216	4401.16007190423 \\
2217	4553.9116724243 \\
2218	4667.43426321429 \\
2219	4772.62797720385 \\
2220	5002.67155443199 \\
2221	5104.03398509335 \\
2222	5033.23853228961 \\
2223	4824.51687967059 \\
2224	4975.68599359857 \\
2225	4797.61460760517 \\
2226	4575.15030826542 \\
2227	4410.40512515272 \\
2228	4339.02665097295 \\
2229	4390.41582083166 \\
2230	4499.0243743094 \\
2231	4601.88600279483 \\
2232	4442.63787837042 \\
2233	4509.18560400594 \\
2234	4393.99723785585 \\
2235	4812.68987461396 \\
2236	5093.78946662881 \\
2237	4917.4671447635 \\
2238	5042.90002937812 \\
2239	5088.37569670852 \\
2240	4874.0736966332 \\
2241	5030.24013664145 \\
2242	5085.21072352435 \\
2243	5120.35858362221 \\
2244	4829.01447314282 \\
2245	5177.07823463321 \\
2246	5340.82395252985 \\
2247	5321.50095835283 \\
2248	5347.90349781023 \\
2249	5228.30082695591 \\
2250	5076.88184672391 \\
2251	5164.00189805652 \\
2252	5168.16633645674 \\
2253	5224.63612116372 \\
2254	5281.43906094272 \\
2255	5263.11553198175 \\
2256	5284.9371891989 \\
2257	5246.62435591688 \\
2258	5209.47756538692 \\
2259	5474.08598133689 \\
2260	5531.22207618791 \\
2261	5588.35817103893 \\
2262	5551.21138050896 \\
2263	5575.86485583827 \\
2264	5462.17568751226 \\
2265	5411.7859828696 \\
2266	5327.16459457713 \\
2267	5278.10751022254 \\
2268	5400.375421653 \\
2269	5391.46352347653 \\
2270	5257.61847329346 \\
2271	5277.60777761451 \\
2272	5316.08718843255 \\
2273	5343.23932680198 \\
2274	5387.1325075403 \\
2275	5402.70750715712 \\
2276	5484.16392226542 \\
2277	5397.87675861287 \\
2278	5515.06405519506 \\
2279	5474.91886901693 \\
2280	5582.2780909746 \\
2281	5704.71257994107 \\
2282	5742.69225815108 \\
2283	5864.87688081353 \\
2284	5814.40388740286 \\
2285	5806.90789828247 \\
2286	5821.15027761122 \\
2287	5699.88183139681 \\
2288	5624.92194019286 \\
2289	5781.58811280913 \\
2290	5638.58129814558 \\
2291	5617.92568368049 \\
2292	5756.01846103178 \\
2293	5623.33945360077 \\
2294	5561.62247650951 \\
2295	5486.99574037757 \\
2296	5571.03410729401 \\
2297	5683.39065533194 \\
2298	5726.53423715822 \\
2299	5621.84025577669 \\
2300	5512.81525845894 \\
2301	5539.21779791633 \\
2302	5330.66272283332 \\
2303	5241.62702983661 \\
2304	5227.46793927587 \\
2305	5291.26713556724 \\
2306	5348.23665288224 \\
2307	5335.9932039856 \\
2308	5407.78812200539 \\
2309	5474.66900271292 \\
2310	5435.85643682287 \\
2311	5454.26325455184 \\
2312	5539.63424175635 \\
2313	5379.13678581188 \\
2314	5485.82969762551 \\
2315	5507.40148853865 \\
2316	5552.62728956504 \\
2317	5376.22167893172 \\
2318	5255.95269793337 \\
2319	5162.66927776844 \\
2320	5260.70015770962 \\
2321	5393.04601006861 \\
2322	5645.74413219396 \\
2323	5637.91498800154 \\
2324	5665.06712637097 \\
2325	5648.32608400209 \\
2326	5750.18824727147 \\
2327	5790.41672221759 \\
2328	5896.5266126552 \\
2329	5756.68477117581 \\
2330	5824.23196202738 \\
2331	5758.76699037592 \\
2332	5622.17341084871 \\
2333	5692.96886365245 \\
2334	5858.04720183717 \\
2335	5937.08824267334 \\
2336	6061.43837330391 \\
2337	6171.1296807657 \\
2338	6021.29318712579 \\
2339	6158.38649926103 \\
2340	6185.70521516647 \\
2341	6370.43970260023 \\
2342	6504.03488647928 \\
2343	6627.63541819781 \\
2344	6604.31456315658 \\
2345	6695.51576412139 \\
2346	6643.54357288665 \\
2347	6539.59919041716 \\
2348	6413.5832844265 \\
2349	6438.56991482782 \\
2350	6411.00133261837 \\
2351	6529.85440456064 \\
2352	6492.95748033469 \\
2353	6359.52887399165 \\
2354	6278.82205779539 \\
2355	6315.0526718773 \\
2356	6407.33662682617 \\
2357	6381.01737613678 \\
2358	6393.67726887345 \\
2359	6402.0894344419 \\
2360	6565.25213096251 \\
2361	6560.08822734624 \\
2362	6457.64304270083 \\
2363	6433.82245505157 \\
2364	6427.65908621925 \\
2365	6459.55868436493 \\
2366	6392.7610924254 \\
2367	6492.87419156669 \\
2368	6682.3561387767 \\
2369	6631.05025768599 \\
2370	6535.26817448093 \\
2371	6497.87151764695 \\
2372	6492.95748033469 \\
2373	6514.36269371183 \\
2374	6381.51710874481 \\
2375	6407.08676052216 \\
2376	6585.57459035559 \\
2377	6711.50720757824 \\
2378	6841.27110812909 \\
2379	6919.39597251722 \\
2380	6809.03835491139 \\
2381	6941.38420727038 \\
2382	6770.64223286136 \\
2383	6772.97431836548 \\
2384	6732.32939957934 \\
2385	6785.96736617417 \\
2386	6759.64811548478 \\
2387	6783.38541436603 \\
2388	6808.45533353536 \\
2389	6868.75640157054 \\
2390	6896.57485008401 \\
2391	6860.17765846609 \\
2392	6960.12418007137 \\
2393	7062.65265348478 \\
2394	7119.45559326378 \\
2395	7217.73633950897 \\
2396	7243.30599128632 \\
2397	7398.97269868654 \\
2398	7341.08700492348 \\
2399	7299.7757759933 \\
2400	7329.34328863486 \\
2401	7389.47777913404 \\
2402	7581.70825568819 \\
2403	7549.97523507851 \\
2404	7483.59408697901 \\
2405	7402.55411571073 \\
2406	7322.18045458649 \\
2407	7372.07042662112 \\
2408	7459.10718918572 \\
2409	7374.06935705323 \\
2410	7281.95197964036 \\
2411	7386.8958273259 \\
2412	7472.68325837043 \\
2413	7353.49703135614 \\
2414	7170.09516421045 \\
2415	7212.90559096471 \\
2416	7160.10051204993 \\
2417	7248.13673983058 \\
2418	7445.78098630501 \\
2419	7367.48954438088 \\
2420	7250.96855794273 \\
2421	7031.33607671513 \\
2422	6975.61589092018 \\
2423	7100.9654867668 \\
2424	7071.89770673327 \\
2425	6979.44717424839 \\
2426	6932.88875293393 \\
2427	6895.57538486796 \\
2428	6982.86201373657 \\
2429	7063.98527377285 \\
2430	7048.57685169204 \\
2431	7061.98634334075 \\
2432	6998.85345719341 \\
2433	7082.80853534185 \\
2434	7102.7145508949 \\
2435	7141.02738417692 \\
2436	7172.7604047866 \\
2437	7326.34489298671 \\
2438	7349.08272665191 \\
2439	7273.70639160793 \\
2440	7356.24556070028 \\
2441	7329.84302124289 \\
2442	7036.4999803314 \\
2443	7140.6109403369 \\
2444	7141.69369432095 \\
2445	7085.55706468599 \\
2446	7076.72845527752 \\
2447	6966.03768259968 \\
2448	6900.0729783402 \\
2449	6994.18928618517 \\
2450	7082.64195780584 \\
2451	7117.8731066717 \\
2452	7170.09516421045 \\
2453	7121.45452369589 \\
2454	7190.58420113954 \\
2455	7176.25853304278 \\
2456	7385.31334073382 \\
2457	7362.07577446059 \\
2458	7351.49810092403 \\
2459	7440.20063884872 \\
2460	7394.72497151832 \\
2461	7387.31227116593 \\
2462	7346.25090853976 \\
2463	7366.82323423684 \\
2464	7295.27818252107 \\
2465	7472.18352576241 \\
2466	7378.31708422145 \\
2467	7416.87978380749 \\
2468	7411.88245772722 \\
2469	7360.3267103325 \\
2470	7353.49703135614 \\
2471	7582.20798829622 \\
2472	7753.94942792129 \\
2473	7664.16413601255 \\
2474	7819.91413218077 \\
2475	7783.10049672283 \\
2476	7824.41172565301 \\
2477	7841.2360567899 \\
2478	7884.37963861617 \\
2479	7643.00878893943 \\
2480	7571.96346983168 \\
2481	7574.79528794383 \\
2482	7531.15197350952 \\
2483	7568.29876403948 \\
2484	7653.00344109996 \\
2485	7607.02804116153 \\
2486	7674.24207694108 \\
2487	7530.90210720551 \\
2488	7577.12737344795 \\
2489	7504.58285651612 \\
2490	7511.16266918846 \\
2491	7493.67202790754 \\
2492	7381.39876863761 \\
2493	7469.60157395427 \\
2494	7423.45959647983 \\
2495	7297.52697925718 \\
2496	7207.32524350842 \\
2497	7250.38553656669 \\
2498	7230.22965470963 \\
2499	7267.12657893558 \\
2500	7203.0775163402 \\
2501	7297.52697925718 \\
2502	7239.39141919011 \\
2503	7144.60880120111 \\
2504	7292.02992056889 \\
2505	7411.71588019121 \\
2506	7386.06293964586 \\
2507	7393.14248492623 \\
2508	7387.89529254196 \\
2509	7279.61989413624 \\
2510	7303.69034808951 \\
2511	7262.37911915933 \\
2512	7209.40746270853 \\
2513	7211.98941451667 \\
2514	7401.13820665465 \\
2515	7380.56588095757 \\
2516	7449.3624033292 \\
2517	7426.70785843201 \\
2518	7359.82697772447 \\
2519	7369.821629885 \\
2520	7476.51454169864 \\
2521	7383.14783276571 \\
2522	7379.56641574152 \\
2523	7359.82697772447 \\
2524	7363.07523967665 \\
2525	7410.13339359913 \\
2526	7378.06721791744 \\
2527	7930.60490485862 \\
2528	7957.34059938803 \\
2529	8157.81666397461 \\
2530	8155.90102231051 \\
2531	8093.1012912352 \\
2532	7951.76025193173 \\
2533	7873.05236616758 \\
2534	7895.95677736879 \\
2535	7896.04006613679 \\
2536	7896.53979874482 \\
2537	7948.34541244355 \\
2538	7882.04755311205 \\
2539	7753.36640654526 \\
2540	7883.0470183281 \\
2541	7921.85958421815 \\
2542	7947.59581353151 \\
2543	8058.53645251337 \\
2544	7930.85477116263 \\
2545	7836.82175208566 \\
2546	7853.14635061453 \\
2547	7848.56546837428 \\
2548	7868.88792776736 \\
2549	7985.1590479015 \\
2550	8002.06666780639 \\
2551	8019.64059785532 \\
2552	8060.9518267855 \\
2553	8219.61692983388 \\
2554	8263.75997687621 \\
2555	8279.33497649303 \\
2556	8377.36585643421 \\
2557	8330.30770251172 \\
2558	8402.10262053152 \\
2559	8404.35141726763 \\
2560	8434.16879621321 \\
2561	8612.90649235065 \\
2562	8555.68710873162 \\
2563	8625.98282892734 \\
2564	8656.29994048094 \\
2565	8623.3175883512 \\
2566	8589.75221484542 \\
2567	8712.60314765191 \\
2568	8654.96732019287 \\
2569	8658.46544844905 \\
2570	8615.32186662277 \\
2571	8492.05448997627 \\
2572	8635.39445971184 \\
2573	8633.56210681574 \\
2574	8534.86491673053 \\
2575	8953.64084225664 \\
2576	8910.83041550238 \\
2577	8853.94418695538 \\
2578	8869.10274273218 \\
2579	8935.73375713569 \\
2580	8886.5933840131 \\
2581	8871.76798330832 \\
2582	8796.39164826434 \\
2583	8853.52774311536 \\
2584	8733.67520595703 \\
2585	8787.31317255186 \\
2586	8854.94365217143 \\
2587	8810.8838938971 \\
2588	8730.09378893284 \\
2589	8618.57012857495 \\
2590	8749.74993818187 \\
2591	8648.88724012855 \\
2592	8918.7428484628 \\
2593	8736.34044653317 \\
2594	8527.95194898616 \\
2595	8329.55810359968 \\
2596	8035.38217500815 \\
2597	8394.77320894713 \\
2598	8304.57147319836 \\
2599	8485.47467730392 \\
2600	8234.19246423465 \\
2601	8197.04567370469 \\
2602	8351.12989451282 \\
2603	8137.99393718957 \\
2604	7981.24447580529 \\
2605	7940.93271209116 \\
2606	7927.52322044245 \\
2607	7816.16613762057 \\
2608	8009.31279062277 \\
2609	8191.21545994438 \\
2610	8219.45035229787 \\
2611	8259.51224970798 \\
2612	8237.52401495482 \\
2613	8376.53296875416 \\
2614	8571.09553081244 \\
2615	8466.90128203894 \\
2616	8335.30502859199 \\
2617	8133.07989987731 \\
2618	8298.99112574207 \\
2619	8312.65048369479 \\
2620	8204.04193021706 \\
2621	8271.83898737264 \\
2622	8339.13631192019 \\
2623	8372.70168542596 \\
2624	8333.97240830392 \\
2625	8331.89018910381 \\
2626	8341.2185311203 \\
2627	8503.04860735285 \\
};
\addplot [line width=0.56pt, green!50.196078431372548!black, opacity=1, dashed]
table [row sep=\\]{%
2628	8335.13845105598 \\
2629	8416.9280212363 \\
2630	8315.48230180694 \\
2631	8230.77762474647 \\
2632	8232.11024503454 \\
2633	8329.55810359968 \\
2634	8474.98029253537 \\
2635	8485.89112114394 \\
2636	8472.73149579925 \\
2637	8459.98831429457 \\
2638	8436.25101541332 \\
2639	8409.59860965191 \\
2640	8401.43631038748 \\
2641	8594.9994072297 \\
2642	8613.65609126269 \\
2643	8580.25729529292 \\
2644	8625.73296262333 \\
2645	8568.93002284432 \\
2646	8694.19632992294 \\
2647	8709.85461830777 \\
2648	8598.33095794988 \\
2649	8492.7208001203 \\
2650	8431.83671070909 \\
2651	8808.71838592899 \\
2652	8869.68576410821 \\
2653	8948.47693864037 \\
2654	8850.02961485917 \\
2655	8688.53269369864 \\
2656	8759.07828019837 \\
2657	8624.90007494328 \\
2658	8549.5237398993 \\
2659	8581.25676050898 \\
2660	8806.63616672888 \\
2661	8760.16103418242 \\
2662	8884.17800974097 \\
2663	9088.81851272778 \\
2664	9028.6840222286 \\
2665	9040.42773851722 \\
2666	9095.81476924015 \\
2667	9090.81744315989 \\
2668	9121.21784348149 \\
2669	9111.63963516099 \\
2670	9130.96262933801 \\
2671	9229.74310819122 \\
2672	9275.38535305763 \\
2673	9292.04310665851 \\
2674	9328.69016458045 \\
2675	9358.59083229403 \\
2676	9469.19831620387 \\
2677	9535.91261937539 \\
2678	9499.84858282949 \\
2679	9365.50380003839 \\
2680	9570.31088056121 \\
2681	9470.11449265192 \\
2682	9536.91208459144 \\
2683	8975.04605563377 \\
2684	9041.26062619727 \\
2685	9012.35942369974 \\
2686	8861.60675361178 \\
2687	9016.69043963597 \\
2688	8966.55060129732 \\
2689	9002.53134907522 \\
2690	8905.33335681409 \\
2691	8845.28215508292 \\
2692	8866.43750215604 \\
2693	8981.87573461013 \\
2694	8912.82934593449 \\
2695	8915.07814267061 \\
2696	8885.76049633306 \\
2697	8792.14392109611 \\
2698	8787.81290515988 \\
2699	8932.48549518352 \\
2700	8940.73108321596 \\
2701	8934.73429191964 \\
2702	8818.4631717855 \\
2703	8772.9875044551 \\
2704	8752.41517875802 \\
2705	8753.33135520606 \\
2706	8687.6998060186 \\
2707	8773.57052583113 \\
2708	8676.28924480199 \\
2709	8674.87333574592 \\
2710	8492.6375113523 \\
2711	8576.75916703674 \\
2712	8643.47347020826 \\
2713	8577.42547718077 \\
2714	8523.45435551392 \\
2715	8486.973875128 \\
2716	8523.87079935394 \\
2717	8445.91251250183 \\
2718	8363.45663217748 \\
2719	8539.52908773877 \\
2720	8555.02079858759 \\
2721	8655.21718649688 \\
2722	8558.35234930777 \\
2723	8680.03723936219 \\
2724	8804.30408122475 \\
2725	8770.15568634295 \\
2726	8735.59084762113 \\
2727	8785.31424211975 \\
2728	8888.4257369092 \\
2729	8941.480682128 \\
2730	8906.41611079815 \\
2731	8862.10648621981 \\
2732	8946.47800820826 \\
2733	8915.82774158265 \\
2734	8798.89031130447 \\
2735	8849.94632609117 \\
2736	8878.34779598067 \\
2737	9071.91089282289 \\
2738	8898.0039452297 \\
2739	8681.86959225829 \\
2740	8634.6448607998 \\
2741	8482.80943672778 \\
2742	8490.7218696882 \\
2743	8400.10369009941 \\
2744	8433.66906360518 \\
2745	8416.84473246829 \\
2746	8409.68189841992 \\
2747	8457.82280632646 \\
2748	8365.28898507357 \\
2749	8507.54620082508 \\
2750	8472.64820703124 \\
2751	8370.78604376186 \\
2752	8327.72575070359 \\
2753	8357.45984088116 \\
2754	8461.82066719067 \\
2755	8321.31251556725 \\
2756	8556.18684133965 \\
2757	8480.06090738363 \\
2758	8423.59112267665 \\
2759	8533.28243013844 \\
2760	8409.01558827588 \\
2761	8238.27361386686 \\
2762	8319.89660651117 \\
2763	8335.471606128 \\
2764	8342.46786264037 \\
2765	8497.80141496857 \\
2766	7942.76506498726 \\
2767	7938.85049289105 \\
2768	7920.11052009006 \\
2769	7893.87455816868 \\
2770	7802.92322350787 \\
2771	7785.68244853096 \\
2772	7938.68391535504 \\
2773	7925.35771247434 \\
2774	7878.29955855185 \\
2775	7981.07789826928 \\
2776	7966.16920879649 \\
2777	7847.56600315823 \\
2778	7851.48057525444 \\
2779	7908.45009256945 \\
2780	7862.80784770304 \\
2781	7770.27402645015 \\
2782	7819.74755464476 \\
2783	7812.41814306037 \\
2784	7780.51854491469 \\
2785	7662.24849434844 \\
2786	7627.93352193063 \\
2787	7776.8538391225 \\
2788	7743.28846561672 \\
2789	7738.9574496805 \\
2790	7648.42255885972 \\
2791	7643.25865524344 \\
2792	7695.98044539023 \\
2793	7787.18164635504 \\
2794	7759.9462192176 \\
2795	7780.51854491469 \\
2796	7820.24728725279 \\
2797	7738.54100584047 \\
2798	7647.33980487566 \\
2799	7567.88232019946 \\
2800	7504.83272282013 \\
2801	7597.94956544905 \\
2802	7720.55063195152 \\
2803	7831.49127093338 \\
2804	7827.41012130117 \\
2805	8031.46760291194 \\
2806	8148.40503319012 \\
2807	8175.47388279155 \\
2808	8176.63992554361 \\
2809	8160.64848208677 \\
2810	8096.68270825939 \\
2811	7862.30811509501 \\
2812	7898.62201794493 \\
2813	7980.82803196527 \\
2814	8035.88190761618 \\
2815	8134.16265386136 \\
2816	8132.74674480529 \\
2817	8211.12147549743 \\
2818	8216.11880157769 \\
2819	8140.24273392569 \\
2820	8156.48404368655 \\
2821	8147.48885674207 \\
2822	8118.75423178055 \\
2823	7940.43297948313 \\
2824	7977.74634754911 \\
2825	8110.34206621211 \\
2826	8129.74834915713 \\
2827	8162.31425744685 \\
2828	8168.9773588872 \\
2829	8275.33711562882 \\
2830	8279.33497649303 \\
2831	8443.91358206972 \\
2832	8503.88149503289 \\
2833	8708.43870925169 \\
2834	8731.50969798891 \\
2835	8801.80541818462 \\
2836	8768.32333344686 \\
2837	8877.26504199661 \\
2838	8954.8068850087 \\
2839	8857.02587137154 \\
2840	8874.26664634845 \\
2841	9105.47626632866 \\
2842	9011.85969109172 \\
2843	9090.90073192789 \\
2844	9134.29418005818 \\
2845	9013.02573384378 \\
2846	8927.07172526324 \\
2847	8889.92493473328 \\
2848	9035.43041243696 \\
2849	8894.75568327753 \\
2850	8951.30875675252 \\
2851	8902.16838362992 \\
2852	8800.38950912855 \\
2853	8793.39325261618 \\
2854	8746.4183874617 \\
2855	8668.7099669136 \\
2856	8559.93483589985 \\
2857	8563.26638662003 \\
2858	8505.63055916098 \\
2859	8497.96799250458 \\
2860	8549.77360620331 \\
2861	8315.98203441497 \\
2862	8197.2122512407 \\
2863	8156.81719875856 \\
2864	8044.37736195262 \\
2865	8183.88604835999 \\
2866	7997.06934172613 \\
2867	7994.32081238198 \\
2868	8197.12896247269 \\
2869	8201.70984471293 \\
2870	8336.72093764806 \\
2871	8328.30877207962 \\
2872	8278.08564497297 \\
2873	8372.36853035395 \\
2874	8444.91304728578 \\
2875	8400.18697886741 \\
2876	8482.72614795977 \\
2877	8496.30221714449 \\
2878	8413.01344914009 \\
2879	8408.09941182783 \\
2880	8340.38564344026 \\
2881	8219.86679613789 \\
2882	8209.12254506533 \\
2883	8160.98163715878 \\
2884	8197.3788287767 \\
2885	8261.01144753206 \\
2886	8262.59393412415 \\
2887	8293.32748951777 \\
2888	8301.90623262222 \\
2889	8250.93350660353 \\
2890	8270.00663447654 \\
2891	8259.762116012 \\
2892	8222.44874794603 \\
2893	8102.26305571568 \\
2894	7847.89915823025 \\
2895	7647.25651610765 \\
2896	7373.23646937318 \\
2897	7446.53058521705 \\
2898	7272.62363762387 \\
2899	7397.22363455845 \\
2900	7360.74315417252 \\
2901	7554.80598362277 \\
2902	7705.80852001475 \\
2903	7704.9756323347 \\
2904	7767.02576449798 \\
2905	7887.62790056835 \\
2906	7431.53860697626 \\
2907	7200.82871960408 \\
2908	7342.16975890754 \\
2909	7564.71734701529 \\
2910	7512.24542317252 \\
2911	7356.74529330831 \\
2912	7329.09342233085 \\
2913	7380.39930342156 \\
2914	7383.89743167774 \\
2915	7561.88552890314 \\
2916	7617.43913716208 \\
2917	7347.58352882783 \\
2918	7016.17752093833 \\
2919	7126.28527224014 \\
2920	7307.93807525773 \\
2921	7324.09609625059 \\
2922	7094.30238532645 \\
2923	6922.56094570138 \\
2924	6987.94262858484 \\
2925	7090.22123569424 \\
2926	7546.89355066235 \\
2927	7587.03873684047 \\
2928	7354.82965164421 \\
2929	7637.09528641112 \\
2930	7544.72804269424 \\
2931	7167.1800573303 \\
2932	7236.80946738198 \\
2933	7380.64916972557 \\
2934	7662.91480449248 \\
2935	7490.59034349138 \\
2936	7947.84567983553 \\
2937	7846.06680533415 \\
2938	7731.62803809611 \\
2939	7443.6987671049 \\
2940	7583.45731981628 \\
2941	7704.14274465466 \\
2942	7711.22228993503 \\
2943	7970.33364719671 \\
2944	7962.00477039627 \\
2945	7952.50985084377 \\
2946	7934.1030331148 \\
2947	7963.08752438033 \\
2948	7839.23712635779 \\
2949	7903.28618895317 \\
2950	7943.34808636329 \\
2951	8010.89527721486 \\
2952	8269.3403243325 \\
2953	8246.85235697132 \\
2954	8220.36652874592 \\
2955	8244.93671530722 \\
2956	8484.80836715988 \\
2957	8485.0582334639 \\
2958	8202.29286608896 \\
2959	7857.14421147874 \\
2960	7920.11052009006 \\
2961	8040.37950108841 \\
2962	8054.20543657714 \\
2963	7953.42602729182 \\
2964	7957.42388815603 \\
2965	7787.18164635504 \\
2966	7769.4411387701 \\
2967	7866.47255349523 \\
2968	7752.61680763322 \\
2969	7778.18645941057 \\
2970	7887.62790056835 \\
2971	7832.65731368544 \\
2972	7864.14046799111 \\
2973	7667.41239796472 \\
2974	7712.05517761508 \\
2975	7537.31534234185 \\
2976	7438.11841964861 \\
2977	7459.85678809776 \\
2978	7753.61627284927 \\
2979	7842.56867707797 \\
2980	8119.25396438858 \\
2981	7996.15316527808 \\
2982	8076.0270937943 \\
2983	8163.31372266291 \\
2984	8012.39447503894 \\
2985	8018.47455510326 \\
2986	7913.3641298817 \\
2987	7954.34220373987 \\
2988	7893.20824802464 \\
2989	7966.16920879649 \\
2990	7964.3368559004 \\
2991	8048.04206774482 \\
2992	7957.42388815603 \\
2993	7957.67375446005 \\
2994	8126.91653104498 \\
2995	8138.82682486961 \\
2996	8213.53684976956 \\
2997	8306.73698116648 \\
2998	8274.83738302079 \\
2999	8272.58858628468 \\
3000	8301.4065000142 \\
3001	8397.10529445125 \\
3002	8465.65195051887 \\
3003	8446.07909003784 \\
3004	8331.89018910381 \\
3005	8272.25543121266 \\
3006	8289.74607249358 \\
3007	8405.76732632371 \\
3008	8344.88323691249 \\
3009	8343.88377169644 \\
3010	8331.39045649578 \\
3011	8376.03323614614 \\
3012	8470.0662552231 \\
3013	8533.28243013844 \\
3014	8505.79713669699 \\
3015	8527.95194898616 \\
3016	8600.32988838198 \\
3017	8549.27387359529 \\
3018	8535.69780441057 \\
3019	8548.77414098726 \\
3020	8468.150613559 \\
3021	8431.42026686906 \\
3022	8507.62948959309 \\
3023	8771.98803923905 \\
3024	8810.63402759309 \\
3025	8884.34458727698 \\
3026	8855.19351847544 \\
3027	8856.94258260353 \\
3028	8827.54164749798 \\
3029	8856.1929836915 \\
3030	8780.4834935755 \\
3031	8820.96183482564 \\
3032	8876.18228801255 \\
3033	8898.08723399771 \\
3034	8931.90247380749 \\
3035	9018.18963746005 \\
3036	9101.22853916043 \\
3037	9131.54565071404 \\
3038	9186.43294882893 \\
3039	9191.59685244521 \\
3040	9158.11476770744 \\
3041	9105.22640002465 \\
3042	9112.38923407302 \\
3043	9104.97653372063 \\
3044	9164.02827023575 \\
3045	9170.77466044411 \\
3046	9136.20982172228 \\
3047	8913.82881115054 \\
3048	8890.84111118133 \\
3049	9073.993112023 \\
3050	9043.34284539738 \\
3051	9157.44845756341 \\
3052	9198.50982018957 \\
3053	9322.1103519081 \\
3054	9519.33815454251 \\
3055	9579.13948996967 \\
3056	9544.82451755186 \\
3057	9374.49898698287 \\
3058	9365.08735619837 \\
3059	9285.62987152217 \\
3060	9361.42265040618 \\
3061	9551.57090776022 \\
3062	9483.69056183663 \\
3063	9541.40967806368 \\
3064	9112.80567791305 \\
3065	9166.44364450788 \\
3066	9253.23054076846 \\
3067	9182.10193289271 \\
3068	8927.98790171129 \\
3069	8851.77867898726 \\
3070	8716.76758605213 \\
3071	8789.56196928798 \\
3072	8974.96276686577 \\
3073	8849.19672717913 \\
3074	8969.54899694548 \\
3075	9014.27506536384 \\
3076	8861.02373223575 \\
3077	8910.58054919837 \\
3078	9065.08121384653 \\
3079	8682.95234624235 \\
3080	8772.15461677506 \\
3081	8788.89565914394 \\
3082	8743.08683674152 \\
3083	8829.04084532206 \\
3084	8842.70020327478 \\
3085	8960.97025384103 \\
3086	9117.38656015329 \\
3087	8945.39525422421 \\
3088	8827.791513802 \\
3089	8802.30515079265 \\
3090	8842.70020327478 \\
3091	8924.07332961508 \\
3092	9088.23549135175 \\
3093	8896.25488110161 \\
3094	8931.23616366346 \\
3095	8730.67681030887 \\
3096	8446.82868894988 \\
3097	8558.01919423575 \\
3098	8721.9314896684 \\
3099	8493.80355410436 \\
3100	8582.75595833305 \\
3101	8639.14245427203 \\
3102	8615.40515539078 \\
3103	8737.83964435725 \\
3104	8619.40301625499 \\
3105	8576.17614566071 \\
3106	8386.19446584267 \\
3107	8257.9297631159 \\
3108	8284.49888010931 \\
3109	8553.77146706753 \\
3110	8503.46505119287 \\
3111	8549.35716236329 \\
3112	8533.44900767445 \\
3113	8678.95448537814 \\
3114	8704.44084838748 \\
3115	8870.18549671623 \\
3116	8929.40381076736 \\
3117	9069.24565224675 \\
3118	9469.36489373988 \\
3119	9637.27505003674 \\
3120	9483.44069553262 \\
3121	9499.43213898946 \\
3122	9525.91796721486 \\
3123	9473.77919844411 \\
3124	9666.59269637429 \\
3125	9643.9381514771 \\
3126	9692.57879199166 \\
3127	9688.74750866346 \\
3128	9602.4603450109 \\
3129	9581.80473054581 \\
3130	9535.57946430337 \\
3131	9573.14269867336 \\
3132	9562.6483139048 \\
3133	9548.90566718408 \\
3134	9656.59804421376 \\
3135	9570.72732440123 \\
3136	9532.2479135832 \\
3137	9621.20031781189 \\
3138	9784.1131480285 \\
3139	9716.31609087292 \\
3140	9519.92117591855 \\
3141	9446.62706007468 \\
3142	9529.99911684708 \\
3143	9703.15646552822 \\
3144	9758.12705241113 \\
3145	9801.1873454694 \\
3146	9863.32076640068 \\
3147	9934.03293043641 \\
3148	9933.53319782839 \\
3149	9996.83266151173 \\
3150	9866.15258451283 \\
3151	9791.94229222091 \\
3152	9799.52157010931 \\
3153	9807.68386937374 \\
3154	9707.57077023245 \\
3155	9671.09028984653 \\
3156	9716.48266840893 \\
3157	9721.89643832921 \\
3158	9727.56007455351 \\
3159	9779.36568825225 \\
3160	9751.21408466676 \\
3161	9704.48908581629 \\
3162	9476.94417162828 \\
3163	9451.62438615494 \\
3164	9550.65473131217 \\
3165	9606.04176203509 \\
3166	9368.66877322256 \\
3167	9460.2864180274 \\
3168	9386.99230218353 \\
3169	9389.82412029568 \\
3170	9397.73655325609 \\
3171	9372.41676778276 \\
3172	9356.50861309392 \\
3173	9449.54216695483 \\
3174	9450.8747872429 \\
3175	9466.94951946775 \\
3176	9499.01569514944 \\
3177	9497.68307486137 \\
3178	9544.49136247984 \\
3179	9691.24617170359 \\
3180	9560.06636209667 \\
3181	9587.2185004661 \\
3182	9681.00165323905 \\
3183	9708.4036579125 \\
3184	9661.59537029403 \\
3185	9715.15004812086 \\
3186	9775.20124985203 \\
3187	9674.2552630307 \\
3188	9169.10888508402 \\
3189	9028.5174446926 \\
3190	9008.27827406753 \\
3191	9085.3203844716 \\
3192	9075.07586600706 \\
3193	9185.01703977286 \\
3194	9162.52907241167 \\
3195	9072.99364680694 \\
3196	9104.56008988061 \\
3197	9098.56329858429 \\
3198	9063.83188232646 \\
3199	9047.5072837976 \\
3200	9214.33468611041 \\
3201	9274.96890921761 \\
3202	9316.61329321981 \\
3203	9282.21503203399 \\
3204	9197.01062236549 \\
3205	9199.67586294163 \\
3206	8989.37172373053 \\
3207	8905.74980065411 \\
3208	8961.96971905708 \\
3209	8959.30447848094 \\
3210	8896.0883035656 \\
3211	8950.22600276846 \\
3212	8870.51865178825 \\
3213	8849.11343841112 \\
3214	8901.41878471788 \\
3215	8818.54646055351 \\
3216	8849.44659348314 \\
3217	8750.83269216593 \\
3218	8718.51665018023 \\
3219	8718.43336141222 \\
3220	8732.75902950898 \\
3221	8714.35221178001 \\
3222	8688.86584877066 \\
3223	8451.24299365411 \\
3224	8338.71986808017 \\
3225	8509.96157509721 \\
3226	8506.71331314504 \\
3227	8466.06839435889 \\
3228	8565.51518335614 \\
3229	8657.29940569699 \\
3230	8576.34272319672 \\
3231	8525.36999717803 \\
3232	8516.20823269754 \\
3233	8519.12333957769 \\
3234	8566.68122610821 \\
3235	8526.8691950021 \\
3236	8506.96317944905 \\
3237	8520.20609356175 \\
3238	8559.18523698781 \\
3239	8519.37320588171 \\
3240	8620.73563654306 \\
3241	8639.22574304004 \\
3242	8613.57280249468 \\
3243	8568.59686777231 \\
3244	8619.73617132701 \\
3245	8876.01571047654 \\
3246	8942.39685857605 \\
3247	8948.47693864037 \\
3248	8919.07600353482 \\
3249	8937.6493987998 \\
3250	8975.71236577781 \\
3251	8900.58589703784 \\
3252	9033.59805954086 \\
3253	8970.38188462553 \\
3254	9008.61142913954 \\
3255	8869.6024753402 \\
3256	8920.15875751887 \\
3257	8820.04565837759 \\
3258	8739.58870848534 \\
3259	8773.32065952712 \\
3260	8765.4915153347 \\
3261	9049.92265806973 \\
3262	9033.43148200485 \\
3263	9034.84739106093 \\
3264	8967.63335528138 \\
3265	9105.80942140068 \\
3266	9116.38709493724 \\
3267	9205.00634409392 \\
3268	9237.98869622366 \\
3269	9367.66930800651 \\
3270	9360.75634026214 \\
3271	9337.2689076849 \\
3272	9384.24377283938 \\
3273	9316.77987075582 \\
3274	9401.23468151228 \\
3275	9283.21449725005 \\
3276	9343.51556528523 \\
3277	9293.20914941057 \\
3278	9213.00206582234 \\
3279	9273.80286646555 \\
3280	9293.12586064257 \\
3281	9318.3623573479 \\
3282	9264.47452444906 \\
3283	9156.61556988336 \\
3284	9202.25781474977 \\
3285	9248.64965852822 \\
3286	9268.22251900925 \\
3287	9395.987489128 \\
3288	9341.35005731711 \\
3289	9499.43213898946 \\
3290	9421.30727460134 \\
3291	9212.66891075032 \\
3292	9266.14029980914 \\
3293	9348.01315875747 \\
3294	9360.83962903015 \\
3295	9459.28695281134 \\
3296	9578.63975736165 \\
3297	9548.82237841607 \\
3298	9543.07545342377 \\
3299	9528.00018641497 \\
3300	9531.99804727918 \\
3301	9396.48722173603 \\
3302	9344.68160803729 \\
3303	9378.49684784708 \\
3304	9295.79110121871 \\
3305	9257.64484547269 \\
3306	9151.86811010711 \\
3307	9120.38495580145 \\
3308	9177.93749449249 \\
3309	9314.94751785972 \\
3310	9312.36556605159 \\
3311	9308.20112765137 \\
3312	9320.194710244 \\
3313	9363.33829207028 \\
3314	9427.30406589766 \\
3315	9388.99123261563 \\
3316	9286.71262550623 \\
3317	9261.89257264092 \\
3318	9201.42492706973 \\
3319	9223.16329551887 \\
3320	9325.60848016428 \\
3321	9316.5300044518 \\
3322	9197.67693250953 \\
3323	9168.775730012 \\
3324	9152.86757532316 \\
3325	8974.87947809776 \\
3326	9042.50995771734 \\
3327	9106.14257647269 \\
3328	9186.34966006093 \\
3329	9315.36396169974 \\
3330	9415.89350468105 \\
3331	9533.99697771129 \\
3332	9513.3413632462 \\
3333	9572.30981099331 \\
3334	9590.13360734625 \\
3335	9513.17478571019 \\
3336	9653.09991595758 \\
3337	9683.33373874317 \\
3338	9633.86021054856 \\
3339	9745.96689228248 \\
3340	9799.3549925733 \\
3341	9807.43400306973 \\
3342	9781.94764006038 \\
3343	9780.53173100431 \\
3344	9808.18360198177 \\
3345	9893.22143411426 \\
3346	9897.96889389051 \\
3347	9992.16849050349 \\
3348	10033.9794520417 \\
3349	9838.58400230337 \\
3350	9831.92090086302 \\
3351	9922.03934784378 \\
3352	10017.9880085848 \\
3353	9781.69777375637 \\
3354	9760.37584914724 \\
3355	9620.28414136385 \\
3356	9639.94029061288 \\
3357	9594.7977783545 \\
3358	9487.77171146885 \\
3359	9468.69858359584 \\
3360	9506.09524042982 \\
3361	9447.29337021871 \\
3362	9403.65005578441 \\
3363	9310.7830794595 \\
3364	9329.10660842047 \\
3365	9473.86248721211 \\
3366	9472.69644446005 \\
3367	9480.85874372448 \\
3368	9284.46382877011 \\
3369	9092.982951128 \\
3370	9161.27974089161 \\
3371	9343.76543158924 \\
3372	9421.64042967336 \\
3373	9309.36717040343 \\
3374	9617.95205585972 \\
3375	9625.36475621211 \\
3376	9584.30339358595 \\
3377	9753.62945893889 \\
3378	9745.21729337044 \\
3379	9833.83654252712 \\
3380	9885.47557868985 \\
3381	9867.98493740893 \\
3382	9941.19576448479 \\
3383	9941.94536339683 \\
3384	9957.52036301366 \\
3385	9883.80980332976 \\
3386	9913.12744966731 \\
3387	9954.02223475747 \\
3388	9955.43814381355 \\
3389	9880.7281189136 \\
3390	9905.54817177891 \\
3391	10004.1620730961 \\
3392	10006.6607361363 \\
3393	9984.00619123905 \\
3394	10084.4524454524 \\
3395	10188.6466942259 \\
3396	10157.9964276002 \\
3397	10232.9563188042 \\
3398	10253.1954894293 \\
3399	10258.0262379735 \\
3400	10202.1394746426 \\
3401	10159.0791815843 \\
3402	10185.8148761137 \\
3403	10185.1485659697 \\
3404	10155.2478982561 \\
3405	10300.2536433518 \\
3406	10296.2557824875 \\
3407	10149.8341283358 \\
3408	10196.8922822583 \\
3409	10177.5692880813 \\
3410	10178.0690206893 \\
3411	10066.5453603314 \\
3412	10127.0130059026 \\
3413	10191.728378642 \\
3414	10295.7560498795 \\
3415	10206.5537793468 \\
3416	10217.1314528834 \\
3417	10317.5777070967 \\
3418	10248.864473493 \\
3419	10375.7132671637 \\
3420	10383.2925450521 \\
3421	10380.87717078 \\
3422	10414.3592555178 \\
3423	10439.5124634551 \\
3424	10385.3747642522 \\
3425	10535.0446803562 \\
3426	10491.5679434579 \\
3427	10514.3057771231 \\
3428	10518.8866593633 \\
3429	10901.0155269675 \\
3430	11084.2508165772 \\
3431	11068.4259506563 \\
3432	11190.1108407107 \\
3433	11158.9608414771 \\
3434	11113.6517516827 \\
3435	11193.4423914309 \\
3436	11064.3448010241 \\
3437	11715.9128331225 \\
3438	11677.6832886085 \\
3439	11613.9673810851 \\
3440	11663.2743317437 \\
3441	11437.4784816838 \\
3442	11340.4470669587 \\
3443	11350.0252752792 \\
3444	11334.0338318223 \\
3445	11232.421534857 \\
3446	11245.4145826657 \\
3447	11437.2286153798 \\
3448	11482.7042827102 \\
3449	11309.297067725 \\
3450	11373.0129752484 \\
3451	11322.2901155337 \\
3452	11354.6894462874 \\
3453	11538.8409123452 \\
3454	11555.7485322501 \\
3455	11509.1068221676 \\
3456	11610.1360977569 \\
3457	11604.3891727646 \\
3458	11640.2033430065 \\
3459	11664.4403744958 \\
3460	11703.3362291539 \\
3461	11704.5855606739 \\
3462	11676.3506683204 \\
3463	11616.2994665893 \\
3464	11561.6620347784 \\
3465	11400.9147125299 \\
3466	11431.2318240835 \\
3467	11363.4347669279 \\
3468	11351.5244731033 \\
3469	11349.9419865112 \\
3470	11254.6596359142 \\
3471	11165.2907878454 \\
3472	11300.0520144766 \\
3473	11480.4554859741 \\
3474	11517.185832664 \\
3475	11452.8036149966 \\
3476	11479.289443222 \\
3477	11406.7449262902 \\
3478	11484.7865019103 \\
3479	11615.0501350692 \\
3480	11679.7655078086 \\
3481	11681.9310157767 \\
3482	11635.3725944623 \\
3483	11621.7965252775 \\
3484	11670.4371657921 \\
3485	11625.8776749098 \\
3486	11775.4643022457 \\
3487	11628.2097604139 \\
3488	11578.8195209873 \\
3489	11653.1963908152 \\
3490	11601.4740658845 \\
3491	11587.7314191637 \\
3492	11516.436233752 \\
3493	11599.5584242204 \\
3494	11777.8796765178 \\
3495	11905.4780691005 \\
3496	11975.8570780642 \\
3497	12082.2168348059 \\
3498	12124.4442401841 \\
3499	12302.2657598735 \\
3500	12396.5486452545 \\
3501	12313.6763210901 \\
3502	12319.0068022424 \\
3503	12379.1412927415 \\
3504	12242.9641570543 \\
3505	12029.9947772671 \\
3506	11993.2644305772 \\
3507	12057.8965145486 \\
3508	11970.859751984 \\
3509	11905.7279354045 \\
3510	12201.0699067481 \\
3511	12133.9391597366 \\
3512	12124.9439727921 \\
3513	12224.0576067173 \\
3514	12371.4787260851 \\
3515	12380.8903568696 \\
3516	12155.7608169537 \\
3517	11962.5308751835 \\
3518	11885.3221872435 \\
3519	11876.327000299 \\
3520	11958.2831480153 \\
3521	11584.9828898196 \\
3522	11787.5411736063 \\
3523	11630.208690846 \\
3524	11650.8643053111 \\
3525	11697.1728603215 \\
3526	11821.4397021841 \\
3527	11855.5880970659 \\
3528	11945.7065440467 \\
3529	12135.1884912567 \\
3530	12135.1052024887 \\
3531	12161.507741946 \\
3532	12196.9054683479 \\
3533	12266.4515896316 \\
3534	12024.5810073468 \\
3535	11968.8608215519 \\
3536	12108.3695079592 \\
3537	12182.7463777872 \\
3538	12264.3693704315 \\
3539	12262.5370175354 \\
3540	12307.5962410258 \\
3541	12231.9700396778 \\
3542	12218.4772592611 \\
3543	11969.7769979999 \\
3544	12182.1633564111 \\
3545	12132.5232506805 \\
3546	12161.6743194821 \\
3547	12030.9109537151 \\
3548	12059.3124236046 \\
3549	12133.9391597366 \\
3550	12021.1661678586 \\
3551	11955.3680411352 \\
3552	11890.5693796277 \\
3553	12041.4886272517 \\
3554	12108.6193742633 \\
3555	12149.1810042814 \\
3556	12105.2878235431 \\
3557	12171.2525278026 \\
3558	12094.8767275425 \\
3559	12295.6026584331 \\
3560	12268.0340762237 \\
3561	11825.6041405843 \\
3562	11668.688101664 \\
3563	11797.3692482308 \\
3564	11822.1893010961 \\
3565	11950.8704476629 \\
3566	11885.7386310835 \\
3567	11866.6655032105 \\
3568	11745.6469233001 \\
3569	11739.8167095398 \\
3570	11744.314303012 \\
3571	11696.8397052495 \\
3572	11557.0811525381 \\
3573	11569.4911789708 \\
3574	11496.7800845029 \\
3575	11592.0624351 \\
3576	11577.4869006992 \\
3577	11782.8770025981 \\
3578	11744.897324388 \\
3579	11748.9784740203 \\
3580	11698.5887693776 \\
3581	11687.677940769 \\
3582	11719.8274052187 \\
3583	11725.574330211 \\
3584	11633.2903752622 \\
3585	11700.8375661137 \\
3586	11669.8541444161 \\
3587	11626.8771401258 \\
3588	11708.3335552341 \\
3589	11844.5939796893 \\
3590	12004.9248580978 \\
3591	12028.245713139 \\
3592	12086.8810058141 \\
3593	12482.669231371 \\
3594	12392.7173619263 \\
3595	12410.3745807432 \\
3596	12334.3319355552 \\
3597	12403.9613456068 \\
3598	12430.6970401363 \\
3599	12422.2015857998 \\
3600	12470.3424937064 \\
3601	12461.8470393699 \\
3602	12452.4354085854 \\
3603	12461.8470393699 \\
3604	12558.295432719 \\
3605	12514.3189632127 \\
3606	12488.9991777393 \\
3607	12473.6740444265 \\
3608	12564.2922240153 \\
3609	12774.9295182984 \\
3610	12755.3566578174 \\
3611	12741.1142784887 \\
3612	12697.4709640543 \\
3613	12606.4363406255 \\
3614	12716.5440919274 \\
3615	12671.901312277 \\
3616	12640.1682916673 \\
3617	12835.2305863336 \\
3618	12984.8172136695 \\
3619	12832.8152120615 \\
3620	12752.7747060093 \\
3621	12731.7859364722 \\
3622	12787.0063896591 \\
3623	12743.6962302968 \\
3624	12778.8440903946 \\
3625	12932.0954235227 \\
3626	12772.7640103303 \\
3627	12701.0523810785 \\
3628	12561.2105395992 \\
3629	12464.34570241 \\
3630	12329.4178982429 \\
3631	12327.3356790428 \\
3632	12422.5347408718 \\
3633	12472.8411567465 \\
3634	12561.8768497432 \\
3635	12491.2479744755 \\
3636	12554.8805932308 \\
3637	12528.8112088454 \\
3638	12588.5292555046 \\
3639	12593.4432928169 \\
3640	12582.1993091363 \\
3641	12555.5469033749 \\
3642	12515.9847385728 \\
3643	12515.2351396607 \\
3644	12493.3301936756 \\
3645	12364.6490471088 \\
3646	12226.9727135975 \\
3647	12194.5733828438 \\
3648	12345.5759192358 \\
3649	12147.6818064573 \\
3650	12006.5906334579 \\
3651	12025.0807399548 \\
3652	12474.4236433386 \\
3653	12507.9057280763 \\
3654	12594.1096029609 \\
3655	12548.6339356305 \\
3656	12612.7662869939 \\
3657	12707.6321937509 \\
3658	12728.037941912 \\
3659	12769.6823259142 \\
3660	12803.914009564 \\
3661	12779.0106679307 \\
3662	12856.8023772468 \\
3663	12944.2555836514 \\
3664	12950.1690861797 \\
3665	12900.4456916811 \\
3666	12952.9176155238 \\
3667	13018.7990310153 \\
3668	13029.0435494799 \\
3669	13145.148092078 \\
3670	13052.0312494491 \\
3671	13019.7984962314 \\
3672	13032.041945128 \\
3673	12998.0601277822 \\
3674	13128.2404721731 \\
3675	13084.5138689708 \\
3676	13146.5640011341 \\
3677	13409.839796796 \\
3678	13368.4452790978 \\
3679	13375.1916693061 \\
3680	13532.0244194584 \\
3681	13594.9074393017 \\
3682	13389.4340486349 \\
3683	13324.8019646635 \\
3684	13541.7692053149 \\
3685	13054.8630675612 \\
3686	12889.0351304645 \\
3687	12963.4952890604 \\
3688	13048.3665436569 \\
3689	12852.9710939186 \\
3690	12588.4459667366 \\
3691	12696.4714988383 \\
3692	12743.9460966008 \\
3693	12561.7102722072 \\
3694	12606.6029181616 \\
3695	12498.5773860598 \\
3696	12376.6426297014 \\
3697	12171.9188379466 \\
3698	12230.7207081577 \\
3699	12015.0027990263 \\
3700	12087.5473159581 \\
3701	12410.1247144392 \\
3702	12347.4082721319 \\
3703	12514.1523856767 \\
3704	12506.5731077883 \\
3705	12593.4432928169 \\
3706	12521.7316635651 \\
3707	12556.7129461269 \\
3708	12754.2739038333 \\
3709	12935.0105304029 \\
3710	13027.7109291918 \\
3711	13137.9852580296 \\
3712	13005.3895393666 \\
3713	13040.2042443924 \\
3714	13152.2276373584 \\
3715	13205.6990264172 \\
3716	13169.0519684953 \\
3717	13161.0562467668 \\
3718	13379.6059740104 \\
3719	13342.3758947124 \\
3720	13457.3143945585 \\
3721	13413.4212138202 \\
3722	13677.2800308581 \\
3723	13682.6105120104 \\
3724	13628.3062352715 \\
3725	13708.2634525557 \\
3726	13799.7978085926 \\
3727	13869.6770849483 \\
3728	13907.6567631583 \\
3729	13771.063183631 \\
3730	13859.1827001797 \\
3731	14081.7302882875 \\
3732	14079.2316252473 \\
3733	14045.2498079015 \\
3734	14116.6282820813 \\
3735	14050.6635778218 \\
3736	14241.1449902479 \\
3737	14143.6971316827 \\
3738	14019.3470010522 \\
3739	14023.7613057564 \\
3740	14270.6292141214 \\
3741	13966.0421895293 \\
3742	13855.6012831555 \\
3743	13883.086576597 \\
3744	13811.9579687212 \\
3745	14220.9891083908 \\
3746	14303.1118336431 \\
3747	14474.8532732682 \\
3748	14537.1532717355 \\
3749	14495.6754652693 \\
3750	14425.7961889136 \\
3751	14493.5099573012 \\
3752	14428.6280070258 \\
3753	14120.9592980175 \\
3754	14468.1068830599 \\
3755	14393.1469918559 \\
3756	14442.0374986745 \\
3757	14676.3288030708 \\
3758	14445.5356269307 \\
3759	14630.4366919004 \\
3760	14792.933078277 \\
3761	14749.0398975387 \\
3762	14799.8460460214 \\
3763	14923.8630215799 \\
3764	14896.2944393705 \\
3765	14988.4951055513 \\
3766	15140.9968397674 \\
3767	14974.7524588306 \\
3768	14851.0686383441 \\
3769	14931.1924331643 \\
3770	15089.0246485326 \\
3771	14928.8603476602 \\
3772	14919.1988505717 \\
3773	14995.6579395997 \\
3774	14959.6771918218 \\
3775	14878.3873542495 \\
3776	14911.2031288433 \\
3777	14970.6713091984 \\
3778	14834.9939061192 \\
3779	15055.7091413309 \\
3780	15149.9920267119 \\
3781	15120.0080702303 \\
3782	14919.2821393397 \\
3783	15203.8798596107 \\
3784	15639.2302499697 \\
3785	15648.9750358262 \\
3786	15867.2748967657 \\
3787	15906.1707514238 \\
3788	15886.5978909428 \\
3789	15854.7815815651 \\
3790	15892.011660863 \\
3791	15925.4937456008 \\
3792	15714.9397400857 \\
3793	15690.8692861324 \\
3794	15674.0449549955 \\
3795	15624.0716941929 \\
3796	15503.9692907306 \\
3797	15229.9492439961 \\
3798	14861.5630231126 \\
3799	14825.4989865667 \\
3800	14989.2447044634 \\
3801	15442.5854687113 \\
3802	15045.0481790263 \\
3803	15291.9160873914 \\
3804	15272.2599381423 \\
3805	15319.6512471368 \\
3806	15452.8299871759 \\
3807	15194.0517849862 \\
3808	15128.9199684067 \\
3809	15118.9253162462 \\
3810	15092.3561992528 \\
3811	15299.9118091198 \\
3812	15352.4670217306 \\
3813	15239.1110084766 \\
3814	15374.3719677157 \\
3815	15527.7065896118 \\
3816	15563.0210272457 \\
3817	15660.1357307388 \\
3818	15747.2557820714 \\
3819	15630.7347956332 \\
3820	15547.1128725568 \\
3821	15747.2557820714 \\
3822	15546.9462950208 \\
3823	15397.1098013809 \\
3824	15519.0445577394 \\
3825	15517.0456273072 \\
3826	15423.2624745343 \\
3827	15364.9603369312 \\
3828	15492.2255744419 \\
3829	15587.424636271 \\
3830	15375.2881441638 \\
3831	15317.7356054727 \\
3832	15254.6860080934 \\
3833	15525.7076591797 \\
3834	15112.5953698779 \\
3835	15052.7940344507 \\
3836	14854.0670339922 \\
3837	15363.7942941792 \\
3838	15303.493226144 \\
3839	15219.2049929235 \\
3840	15465.3233023765 \\
3841	15282.4211678389 \\
3842	15320.5674235849 \\
3843	15507.0509751467 \\
3844	15511.0488360109 \\
3845	15540.3664823485 \\
3846	15554.1091290692 \\
3847	15600.0845290076 \\
3848	15362.2950963551 \\
3849	15637.0647420016 \\
3850	15638.3973622897 \\
3851	15401.5241060851 \\
3852	15480.8983019933 \\
3853	15372.6229035876 \\
3854	15389.1973684205 \\
3855	15263.5979062699 \\
3856	15161.7357430005 \\
3857	14999.0727790879 \\
3858	14883.3846803298 \\
3859	15130.5857437668 \\
3860	15152.57397852 \\
3861	15081.6119481803 \\
3862	14945.7679675651 \\
3863	15124.5056637025 \\
3864	15010.8997841445 \\
3865	15056.1255851709 \\
3866	15442.8353350153 \\
3867	15585.2591283028 \\
3868	15469.4877407767 \\
3869	15059.9568684991 \\
3870	15213.3747791632 \\
3871	14779.3570090923 \\
3872	14667.2503273584 \\
3873	14943.685748365 \\
3874	14918.3659628916 \\
3875	14811.58976231 \\
3876	14660.837092222 \\
3877	14599.6198477388 \\
3878	14573.3838858174 \\
3879	14871.8908303452 \\
3880	15177.0608763133 \\
3881	15450.0814578317 \\
3882	15495.2239700901 \\
3883	15457.4941581841 \\
3884	15609.4961597921 \\
3885	15599.6680851676 \\
3886	15739.426637879 \\
3887	15663.217415155 \\
3888	15666.0492332671 \\
3889	15646.4763727861 \\
3890	15635.6488329455 \\
3891	15456.9111368081 \\
3892	15537.2015091643 \\
3893	15637.9809184496 \\
3894	15700.7806495249 \\
3895	15833.459656956 \\
3896	15888.8466876789 \\
3897	15937.4040394254 \\
3898	16124.8870562033 \\
3899	16204.5111184156 \\
3900	15987.2940114601 \\
3901	16120.6393290351 \\
3902	16006.5337168691 \\
3903	15957.7264988185 \\
3904	16102.2325113062 \\
3905	16178.9414666382 \\
3906	16457.5423956129 \\
3907	16368.0902587762 \\
3908	16140.3787670522 \\
3909	16079.994410249 \\
3910	15639.0636724337 \\
3911	14958.1779939977 \\
3912	15327.8968351693 \\
3913	14934.2741175805 \\
3914	15146.1607433837 \\
3915	15193.8852074502 \\
3916	15114.261145238 \\
3917	14769.4456456998 \\
3918	14739.7948442902 \\
3919	14990.6606135194 \\
3920	14732.0489888658 \\
3921	14825.8321416387 \\
3922	14856.4824082644 \\
3923	14989.0781269274 \\
3924	14803.5107518136 \\
3925	14727.8845504656 \\
3926	14683.1584820472 \\
3927	14438.8725254903 \\
3928	14668.8328139505 \\
3929	14607.9487245392 \\
3930	14404.3909755365 \\
3931	14547.9808115761 \\
3932	14205.080953702 \\
3933	14341.6745332292 \\
3934	13815.8725408174 \\
3935	14138.5332280664 \\
3936	13886.5014160851 \\
3937	13892.4982073815 \\
3938	14161.9373718757 \\
3939	13904.9915225821 \\
3940	13895.8297581016 \\
3941	14300.363304299 \\
3942	14332.0130361407 \\
3943	14267.9639735453 \\
3944	14309.8582238515 \\
3945	14388.3995320796 \\
3946	14598.7869600588 \\
3947	14623.107280316 \\
3948	14595.9551419466 \\
3949	14589.6251955783 \\
3950	14585.37746841 \\
3951	14709.4777327366 \\
3952	14849.56944052 \\
3953	14937.0226469246 \\
3954	15181.6417585535 \\
3955	15385.6159513963 \\
3956	15355.9651499867 \\
3957	15279.7559272627 \\
3958	15308.3239746882 \\
3959	15429.0926882946 \\
3960	15368.0420213474 \\
3961	15314.9037873606 \\
3962	15283.5872105909 \\
3963	15376.2043206118 \\
3964	15639.0636724337 \\
3965	15523.0424186036 \\
3966	15287.8349377591 \\
3967	15304.242825056 \\
3968	15376.0377430758 \\
3969	15188.6380150659 \\
3970	14975.0023251346 \\
3971	14881.4690386657 \\
3972	15080.4459054282 \\
3973	15082.1116807883 \\
3974	15040.9670293941 \\
3975	15143.4122140395 \\
3976	14956.1790635656 \\
3977	14696.8178399999 \\
3978	14922.8635563639 \\
3979	14945.3515237251 \\
3980	14980.2495175189 \\
3981	15117.9258510302 \\
3982	15233.6972385563 \\
3983	15213.1249128592 \\
3984	14977.5009881748 \\
3985	14885.2170332259 \\
3986	15016.3968428328 \\
3987	14653.9241244777 \\
3988	14507.2526040219 \\
3989	14285.7044811302 \\
3990	14076.5663846712 \\
3991	13971.6225369856 \\
3992	14387.9830882396 \\
3993	14299.1139727789 \\
3994	14275.3766738977 \\
3995	14196.0857667575 \\
3996	14121.7088969296 \\
3997	14018.4308246041 \\
3998	14200.7499377657 \\
3999	14121.7088969296 \\
4000	14277.6254706338 \\
4001	14304.9441865392 \\
4002	13636.801689608 \\
4003	13529.8589114903 \\
4004	13326.6343175596 \\
4005	13337.4618574001 \\
4006	13214.6942133617 \\
4007	13294.9845857179 \\
4008	13352.6204131769 \\
4009	13089.9276388911 \\
4010	13103.0039754678 \\
4011	13029.7098596239 \\
4012	13579.998749829 \\
4013	13207.5313793133 \\
4014	13397.2631928273 \\
4015	13852.8527538114 \\
4016	13787.4710709279 \\
4017	13827.283102034 \\
4018	13927.8959337833 \\
4019	13411.8387272281 \\
4020	13382.6043696585 \\
4021	13371.1938084419 \\
4022	13205.1160050412 \\
4023	13042.2864635926 \\
4024	13014.3847263111 \\
4025	13101.0050450357 \\
4026	12668.4031840208 \\
4027	12775.0960958344 \\
4028	12868.7126710714 \\
4029	12541.5543903501 \\
4030	12709.214680343 \\
4031	13066.3569175458 \\
4032	12945.8380702435 \\
4033	13370.6107870659 \\
4034	13301.4811096222 \\
4035	13272.4966183567 \\
4036	13343.0422048564 \\
4037	13096.4241627954 \\
4038	12791.8371382033 \\
4039	12989.8145397498 \\
4040	13109.3339218361 \\
4041	13086.1796443309 \\
4042	13289.4875270296 \\
4043	13235.0999615227 \\
4044	13260.7529020681 \\
4045	13542.602092995 \\
4046	13563.0911299241 \\
4047	13502.1237517448 \\
4048	13608.4835084865 \\
4049	13379.0229526343 \\
4050	13588.4942041654 \\
4051	13751.823478222 \\
4052	13448.818940222 \\
4053	13293.6519654298 \\
4054	13245.8442125953 \\
4055	13076.6847247784 \\
4056	12904.0271087053 \\
4057	12946.7542466915 \\
4058	12952.6677492198 \\
4059	12797.1676193556 \\
4060	12821.4879396129 \\
4061	13096.4241627954 \\
4062	12984.5673473655 \\
4063	12955.832722404 \\
4064	13029.9597259279 \\
4065	12834.4809874216 \\
4066	13391.266401531 \\
4067	13392.7655993551 \\
4068	13735.0824358531 \\
4069	13765.6494137108 \\
4070	13713.92708878 \\
4071	13965.8756119933 \\
4072	13813.7070328493 \\
4073	13892.7480736855 \\
4074	13983.1996757382 \\
4075	14240.4786801038 \\
4076	14282.123064106 \\
4077	14220.3227982468 \\
4078	14073.151545183 \\
4079	13983.6994083463 \\
4080	13941.472002968 \\
4081	13893.1645175255 \\
4082	13752.6563659021 \\
4083	13564.8401940522 \\
4084	13611.1487490626 \\
4085	13410.006374332 \\
4086	13385.0197439307 \\
4087	13246.5938115073 \\
4088	13512.5348477454 \\
4089	13390.2669363149 \\
4090	13212.1955503215 \\
4091	13095.5912751154 \\
4092	13219.6915394419 \\
4093	13258.420816564 \\
4094	13090.4273714991 \\
4095	13199.6189463529 \\
4096	12841.1440888619 \\
4097	12948.5865995876 \\
4098	12829.9001051813 \\
4099	12975.322294117 \\
4100	12913.4387394898 \\
4101	12995.9779085821 \\
4102	13057.1951530653 \\
4103	13168.9686797272 \\
4104	13029.3767045519 \\
4105	12835.9801852457 \\
4106	12893.0329913287 \\
4107	12910.2737663056 \\
4108	13067.5229602979 \\
4109	12999.3094593023 \\
4110	12816.0741696926 \\
4111	12524.8966367492 \\
4112	12348.7408924199 \\
4113	12245.7126863985 \\
4114	12457.2661571297 \\
4115	12105.9541336871 \\
4116	12330.167497155 \\
4117	12700.6359372385 \\
4118	12644.3327300675 \\
4119	12751.4420857212 \\
4120	12881.6224301121 \\
4121	11992.5981204331 \\
4122	12280.1942363523 \\
4123	12543.1368769422 \\
4124	12618.0134793782 \\
4125	12834.8974312616 \\
4126	12747.860668697 \\
4127	12683.3118734936 \\
4128	12493.1636161396 \\
4129	12646.7481043397 \\
4130	12842.143554078 \\
4131	13113.9148040763 \\
4132	13094.7583874353 \\
4133	13164.554375023 \\
4134	13103.3371305398 \\
4135	13141.7332525898 \\
4136	13115.9970232764 \\
4137	13107.91801278 \\
4138	13284.4902009493 \\
4139	13174.9654710236 \\
4140	13055.4460889373 \\
4141	13096.2575852594 \\
4142	13029.1268382479 \\
4143	13029.4599933199 \\
4144	12989.5646734458 \\
4145	13077.4343236904 \\
4146	13017.9661433353 \\
4147	12796.7511755156 \\
4148	12686.4768466778 \\
4149	12748.7768451451 \\
4150	12984.9005024375 \\
4151	12990.2309835898 \\
4152	13291.9861900697 \\
4153	13288.2381955095 \\
4154	13674.1983464419 \\
4155	13621.3932675271 \\
4156	13872.2590367564 \\
4157	13677.2800308581 \\
4158	13500.6245539208 \\
4159	13668.2015551456 \\
4160	13604.2357813182 \\
4161	13556.5113172517 \\
4162	13703.2661264755 \\
4163	13648.2955395926 \\
4164	13570.3372527404 \\
4165	13342.1260284084 \\
4166	13311.9754943908 \\
4167	13339.9605204403 \\
4168	13232.9344535546 \\
4169	13243.4288383232 \\
4170	13393.9316421071 \\
4171	13437.0752239334 \\
4172	13527.1936709142 \\
4173	13519.0313716497 \\
4174	13515.4499546255 \\
4175	13332.7976863919 \\
4176	13188.4582514403 \\
4177	13129.4898036932 \\
4178	13084.0974251308 \\
4179	12695.0555897822 \\
4180	12599.1902178092 \\
4181	12722.7074607597 \\
4182	12622.0113402424 \\
4183	12637.0033184832 \\
4184	12804.746897244 \\
4185	12716.1276480873 \\
4186	12534.0584012297 \\
4187	12645.6653503556 \\
4188	12657.4090666442 \\
4189	12722.1244393836 \\
4190	12465.0120125541 \\
4191	12460.0146864738 \\
4192	12671.068424597 \\
4193	12745.6951607289 \\
4194	12755.6065241214 \\
4195	12539.222304846 \\
4196	12788.8387425552 \\
4197	12747.277647321 \\
4198	12867.7964946233 \\
4199	12759.0213636096 \\
4200	13006.8054484227 \\
4201	12772.6807215623 \\
4202	12922.1007713622 \\
4203	12938.6752361951 \\
4204	13054.7797787932 \\
4205	13078.2672113705 \\
4206	12940.0078564832 \\
4207	12835.6470301736 \\
4208	12808.7447581082 \\
4209	12860.3005055029 \\
4210	12910.6069213776 \\
4211	12808.4948918042 \\
4212	12766.017620122 \\
4213	12612.6829982259 \\
4214	12781.0095983628 \\
4215	12624.7598695865 \\
4216	12776.1788498185 \\
4217	12884.0378043842 \\
4218	12848.8899442863 \\
4219	12561.0439620631 \\
4220	12568.4566624155 \\
4221	12573.4539884958 \\
4222	13044.0355277207 \\
4223	12933.4280438108 \\
4224	13244.5948810752 \\
4225	13334.879905592 \\
4226	13263.3348538762 \\
4227	13230.9355231225 \\
4228	13229.8527691385 \\
4229	13285.7395324694 \\
4230	13388.5178721868 \\
4231	13217.1095876338 \\
4232	13209.6968872814 \\
4233	13200.1186789609 \\
4234	13104.5031732918 \\
4235	12998.7264379263 \\
4236	13147.8133326541 \\
4237	13089.094751211 \\
4238	13193.3722887525 \\
4239	13340.3769642803 \\
4240	13573.1690708526 \\
4241	13470.9737525112 \\
4242	13577.3335092528 \\
4243	13388.6011609548 \\
4244	12993.479245542 \\
4245	12911.6896753617 \\
4246	12938.8418137311 \\
4247	12824.6529127971 \\
4248	12696.8879426783 \\
4249	12754.8569252094 \\
4250	12775.6791172105 \\
4251	12851.3053185585 \\
4252	12871.9609330236 \\
4253	12808.9113356442 \\
4254	12796.8344642836 \\
4255	12820.5717631648 \\
4256	12729.287273432 \\
4257	12563.2094700313 \\
4258	12495.5789904117 \\
4259	12529.2276526855 \\
4260	12431.5299278163 \\
4261	12429.4477086162 \\
4262	12497.9110759158 \\
4263	12699.9696270945 \\
4264	12469.4263172583 \\
4265	12562.2932935832 \\
4266	12576.61896168 \\
4267	12502.8251132281 \\
4268	12428.1983770961 \\
4269	12133.0229832885 \\
4270	12137.5205767608 \\
4271	12346.9918282918 \\
4272	12158.5926350659 \\
4273	12131.4404966965 \\
4274	12220.8926335332 \\
4275	12746.6113371769 \\
4276	12599.8565279532 \\
4277	12617.5137467701 \\
4278	12581.7828652962 \\
4279	12489.8320654194 \\
4280	12403.0451691588 \\
4281	12489.1657552753 \\
4282	12587.1133464485 \\
4283	12609.1848699697 \\
4284	12592.6936939048 \\
4285	12571.8715019037 \\
4286	12456.6831357536 \\
4287	12495.1625465717 \\
4288	12504.7407548922 \\
4289	12534.2249787657 \\
4290	12636.5868746431 \\
4291	12572.8709671198 \\
4292	12633.505190227 \\
4293	12332.5828714271 \\
4294	12268.4505200637 \\
4295	12345.9090743078 \\
4296	12438.6094730967 \\
4297	12350.40666778 \\
4298	12324.7537272347 \\
4299	12410.0414256712 \\
4300	12415.9549281995 \\
4301	12438.0264517206 \\
4302	12474.9233759466 \\
4303	12507.4059954683 \\
4304	12632.9221688509 \\
4305	12665.1549220686 \\
4306	12198.737821244 \\
4307	12089.7961126943 \\
4308	12072.6386264854 \\
4309	12025.9136276349 \\
4310	12019.8335475706 \\
4311	11928.2991915337 \\
4312	12153.6785977536 \\
4313	12152.9289988416 \\
4314	12223.3080078053 \\
};
\path [draw=white, fill opacity=0] (axis cs:0,1214.21879337425)
--(axis cs:0,17847.8752955536);

\path [draw=white, fill opacity=0] (axis cs:1,1214.21879337425)
--(axis cs:1,17847.8752955536);

\path [draw=white, fill opacity=0] (axis cs:-215.75,0)
--(axis cs:4530.75,0);

\path [draw=white, fill opacity=0] (axis cs:-215.75,1)
--(axis cs:4530.75,1);

\end{axis}

\end{tikzpicture}

==> rearrange3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{1,1,0}

\begin{axis}[
%axis background/.style={fill=color0},
%axis line style={white},
legend cell align={left},
legend entries={{D148},{D149 segment 1},{D149 segment 2},{D149 segment 3}},
legend style={draw=none},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
title={Time series D148, correlated with D149},
x grid style={white},
%xlabel={Days},
xmajorgrids,
xmin=-259.8, xmax=5455.8,
y grid style={white},
ymajorgrids,
ymin=1214.21879337425, ymax=17847.8752955536,
width=15cm,
height=5cm,
]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.196078431372548!black}
\addlegendimage{no markers, black}
\addplot [line width=0.56pt, color1]
table [row sep=\\]{%
0	7037.1 \\
1	6762.7 \\
2	6351.9 \\
3	6512.5 \\
4	6728.2 \\
5	7225.7 \\
6	7225.5 \\
7	7388.5 \\
8	7387.2 \\
9	7528.5 \\
10	7598.7 \\
11	7341 \\
12	7390 \\
13	7520.8 \\
14	7530.5 \\
15	7744 \\
16	7741.3 \\
17	7347.4 \\
18	6707.4 \\
19	6363.5 \\
20	6781.5 \\
21	6725.6 \\
22	6464.5 \\
23	6348.8 \\
24	6201.8 \\
25	6515.7 \\
26	6585 \\
27	6501 \\
28	6671.7 \\
29	6886.3 \\
30	6609.9 \\
31	6701.8 \\
32	6633.7 \\
33	6540.7 \\
34	6470.5 \\
35	6353.4 \\
36	6303.2 \\
37	6731.6 \\
38	6848.7 \\
39	6811.9 \\
40	6800.5 \\
41	7107.5 \\
42	7624.9 \\
43	7631.8 \\
44	7843.9 \\
45	7558.6 \\
46	7091.1 \\
47	7245.8 \\
48	7380.4 \\
49	7039.4 \\
50	7175.7 \\
51	7090.4 \\
52	7110.7 \\
53	7400.6 \\
54	7787.9 \\
55	7892.3 \\
56	7943.4 \\
57	5647.9 \\
58	5407.2 \\
59	5670.9 \\
60	5504.3 \\
61	5146.7 \\
62	5226.2 \\
63	5681.4 \\
64	5976 \\
65	6045.1 \\
66	5698.1 \\
67	5814.8 \\
68	5680.5 \\
69	5610.1 \\
70	5594.8 \\
71	5545.5 \\
72	5582.7 \\
73	5330.1 \\
74	5276.9 \\
75	5547.9 \\
76	5741.8 \\
77	5899.2 \\
78	5850.8 \\
79	5664.3 \\
80	5731.8 \\
81	5619.3 \\
82	5598.3 \\
83	5732.5 \\
84	5748.4 \\
85	5712 \\
86	5623.7 \\
87	5521.4 \\
88	5427.7 \\
89	5551.7 \\
90	5641.6 \\
91	5718.9 \\
92	5673.7 \\
93	5536.9 \\
94	5605.3 \\
95	5470.7 \\
96	5346 \\
97	5468.1 \\
98	5203.7 \\
99	5260.8 \\
100	5227.8 \\
101	5297 \\
102	5325.7 \\
103	5365.4 \\
104	5502.4 \\
105	5635 \\
106	5567.9 \\
107	5544.6 \\
108	5602.4 \\
109	5560 \\
110	5318.1 \\
111	5327.9 \\
112	5319.4 \\
113	5202 \\
114	5273.5 \\
115	4915.9 \\
116	4459.7 \\
117	4441.1 \\
118	4283 \\
119	4150.2 \\
120	4172.2 \\
121	4371.1 \\
122	4386.6 \\
123	4388.3 \\
124	4367.1 \\
125	4287.6 \\
126	4198.6 \\
127	4156.5 \\
128	4257.8 \\
129	4272.3 \\
130	4451.3 \\
131	4532 \\
132	4556 \\
133	4609.9 \\
134	4588.7 \\
135	4454.1 \\
136	4464.8 \\
137	4462.5 \\
138	4452 \\
139	4394.3 \\
140	4359.2 \\
141	4333.4 \\
142	4416.6 \\
143	4448.4 \\
144	4322.2 \\
145	4245.3 \\
146	4140.4 \\
147	4166 \\
148	4208.2 \\
149	4176.1 \\
150	4209.4 \\
151	4257.4 \\
152	4122 \\
153	4038.2 \\
154	4062.6 \\
155	4151 \\
156	4163.2 \\
157	4164.1 \\
158	4195.7 \\
159	4085.4 \\
160	4139.7 \\
161	4162.2 \\
162	4131.4 \\
163	4170.6 \\
164	4148.1 \\
165	4113.1 \\
166	3965 \\
167	4020.3 \\
168	4114.6 \\
169	4166 \\
170	4022.9 \\
171	4033.4 \\
172	4012.7 \\
173	3887 \\
174	3956.2 \\
175	4035.7 \\
176	4128.5 \\
177	4092.7 \\
178	4095 \\
179	4373.8 \\
180	4239.7 \\
181	4398.6 \\
182	4617.3 \\
183	4627.5 \\
184	4618.6 \\
185	4714.2 \\
186	4545.1 \\
187	4605.2 \\
188	4604.6 \\
189	4543.8 \\
190	4460.9 \\
191	4576.7 \\
192	4543.6 \\
193	4475.2 \\
194	4474.5 \\
195	4359.5 \\
196	4321.8 \\
197	4342.6 \\
198	4351.9 \\
199	4262.1 \\
200	4109.7 \\
201	4202.5 \\
202	4430.3 \\
203	4510.8 \\
204	4522.2 \\
205	4501.2 \\
206	4453.7 \\
207	4385.3 \\
208	4397.9 \\
209	4453 \\
210	4597.6 \\
211	4688.6 \\
212	4917 \\
213	4951.6 \\
214	4998.2 \\
215	5010.6 \\
216	4828.9 \\
217	4752.7 \\
218	4592.7 \\
219	4615.8 \\
220	4729.8 \\
221	4638.2 \\
222	4531.1 \\
223	4379.7 \\
224	4267 \\
225	4241.3 \\
226	4397 \\
227	4378.7 \\
228	4516.7 \\
229	4387.4 \\
230	4328.7 \\
231	4030.2 \\
232	3906.8 \\
233	3872 \\
234	3879.4 \\
235	3746.7 \\
236	3823.8 \\
237	4033.8 \\
238	3973.5 \\
239	3847.9 \\
240	3893.9 \\
241	3767 \\
242	3548.9 \\
243	3395.7 \\
244	3474 \\
245	3438.8 \\
246	3424.5 \\
247	3426 \\
248	3340.6 \\
249	3443.6 \\
250	3486.3 \\
251	3544.2 \\
252	3574.6 \\
253	3872.7 \\
254	3919.8 \\
255	3947.6 \\
256	3869.8 \\
257	3802.1 \\
258	3808.7 \\
259	3736.9 \\
260	3774.5 \\
261	3791.4 \\
262	3979.3 \\
263	4039.5 \\
264	4088.9 \\
265	3953.1 \\
266	3787.5 \\
267	3992.6 \\
268	4483.9 \\
269	4555.9 \\
270	4767.8 \\
271	4780.3 \\
272	4742.9 \\
273	4807.6 \\
274	4766 \\
275	4652.7 \\
276	4707.6 \\
277	4785.7 \\
278	4809.2 \\
279	4751.9 \\
280	4665.1 \\
281	4776.9 \\
282	4665.5 \\
283	4677.1 \\
284	4662.4 \\
285	4673.5 \\
286	4609 \\
287	4637.1 \\
288	4573.3 \\
289	4357.1 \\
290	4391.3 \\
291	4537.1 \\
292	4444.1 \\
293	4292.3 \\
294	4306.6 \\
295	4363.6 \\
296	4465.6 \\
297	4454.3 \\
298	4442.5 \\
299	4389.6 \\
300	4251.2 \\
301	4161.7 \\
302	4118.1 \\
303	4209.8 \\
304	4126.8 \\
305	4134.5 \\
306	4322.2 \\
307	4352.9 \\
308	4225.1 \\
309	4323.6 \\
310	4524.2 \\
311	4554.6 \\
312	4400.7 \\
313	3761.4 \\
314	3483 \\
315	3464.7 \\
316	3436.5 \\
317	3520.2 \\
318	3690.6 \\
319	3407.9 \\
320	3575.3 \\
321	3717.3 \\
322	3687.1 \\
323	3631.5 \\
324	3650.4 \\
325	3930.8 \\
326	4059.5 \\
327	3967.7 \\
328	3878.8 \\
329	3790.6 \\
330	3831.5 \\
331	3906.1 \\
332	4061.8 \\
333	4069.1 \\
334	4095.8 \\
335	4001.9 \\
336	4001.9 \\
337	4046.3 \\
338	4094.4 \\
339	4066.3 \\
340	4204.2 \\
341	4228.1 \\
342	4193.2 \\
343	4191.6 \\
344	4203.9 \\
345	4226.7 \\
346	4216.1 \\
347	4265.3 \\
348	4268.7 \\
349	4281.3 \\
350	4313.4 \\
351	4273.9 \\
352	4146.2 \\
353	4108.4 \\
354	4126.4 \\
355	4002.3 \\
356	4126 \\
357	4068.7 \\
358	3949.4 \\
359	3903.3 \\
360	3853.7 \\
361	3890.1 \\
362	3837.7 \\
363	3729.9 \\
364	3737.7 \\
365	3739.8 \\
366	3844.4 \\
367	3816.7 \\
368	4410.9 \\
369	4388.7 \\
370	4287 \\
371	4333.4 \\
372	4402.9 \\
373	4408.6 \\
374	4441.1 \\
375	4418.5 \\
376	4427.8 \\
377	4361 \\
378	4320.3 \\
379	4317.1 \\
380	4431.1 \\
381	4375.5 \\
382	4387.9 \\
383	4453.5 \\
384	4552.5 \\
385	4565.8 \\
386	4476.6 \\
387	4545.7 \\
388	4495.9 \\
389	4586.1 \\
390	4541 \\
391	4487.8 \\
392	4544.4 \\
393	4626.2 \\
394	4670.3 \\
395	4661.4 \\
396	4721.1 \\
397	4664.9 \\
398	4613.6 \\
399	4639.2 \\
400	4630.6 \\
401	4578.2 \\
402	4500 \\
403	4475.2 \\
404	4436.3 \\
405	4482.1 \\
406	4542.6 \\
407	4475.4 \\
408	4418 \\
409	4324 \\
410	4409.5 \\
411	4536.5 \\
412	4723.4 \\
413	4801 \\
414	4735.2 \\
415	4673.1 \\
416	4671.2 \\
417	4708.7 \\
418	4699.9 \\
419	4728.9 \\
420	4707.1 \\
421	4650.8 \\
422	4559.9 \\
423	4504.1 \\
424	4506.4 \\
425	4018.3 \\
426	4207.6 \\
427	4220 \\
428	4047.3 \\
429	4118.4 \\
430	3993.3 \\
431	3985 \\
432	3930.5 \\
433	3761.2 \\
434	3953.8 \\
435	4167.3 \\
436	4104.4 \\
437	4113.7 \\
438	4339.3 \\
439	4425.5 \\
440	4417.1 \\
441	4568.3 \\
442	4467.7 \\
443	4514 \\
444	4494.6 \\
445	4358.3 \\
446	4523.1 \\
447	4592.3 \\
448	4612.4 \\
449	4593.3 \\
450	4604.7 \\
451	4725.4 \\
452	4629.6 \\
453	4560.3 \\
454	4593.5 \\
455	4772.6 \\
456	4698.1 \\
457	4611.6 \\
458	4618.7 \\
459	4546.9 \\
460	4407.2 \\
461	4444.3 \\
462	4392.7 \\
463	4426.2 \\
464	4528.6 \\
465	4604.8 \\
466	4623.1 \\
467	4675.8 \\
468	4684.4 \\
469	4597.5 \\
470	4742.8 \\
471	4704.3 \\
472	4673.4 \\
473	4932.4 \\
474	5005.2 \\
475	4905.1 \\
476	4996.8 \\
477	5019.6 \\
478	5086.4 \\
479	5182.7 \\
480	5071.2 \\
481	4998.1 \\
482	5036 \\
483	5071.2 \\
484	5123.1 \\
485	5153.2 \\
486	5453.3 \\
487	5389.4 \\
488	5295.6 \\
489	5137.1 \\
490	5159.9 \\
491	5089 \\
492	4940.6 \\
493	4849.8 \\
494	5022.5 \\
495	4944.9 \\
496	4964.6 \\
497	4876.1 \\
498	5068.2 \\
499	5161.4 \\
500	5196.4 \\
501	5249.2 \\
502	5346.4 \\
503	5303.7 \\
504	5278 \\
505	5102.4 \\
506	5114.6 \\
507	5137.7 \\
508	5209.9 \\
509	5029.9 \\
510	4536.4 \\
511	4571.6 \\
512	4666.5 \\
513	4532.3 \\
514	4532.3 \\
515	4583.1 \\
516	4489.9 \\
517	4616.4 \\
518	4603.3 \\
519	4595.1 \\
520	4583.9 \\
521	4542.7 \\
522	4650.2 \\
523	4564.6 \\
524	4536.5 \\
525	4372.1 \\
526	4399.9 \\
527	4524.9 \\
528	4401.7 \\
529	4519.4 \\
530	4530.3 \\
531	4467.9 \\
532	4473.2 \\
533	4543.1 \\
534	4543.1 \\
535	4437.7 \\
536	4388.5 \\
537	4472 \\
538	4369.9 \\
539	4317.7 \\
540	4464.6 \\
541	4499.9 \\
542	4482.6 \\
543	4627.1 \\
544	4755.5 \\
545	4728.8 \\
546	4691.2 \\
547	4823.5 \\
548	4865 \\
549	4824.2 \\
550	4777.6 \\
551	4711 \\
552	4759.8 \\
553	4718.3 \\
554	4762.5 \\
555	4682.5 \\
556	4702.7 \\
557	4657.6 \\
558	5197.1 \\
559	5167.6 \\
560	5207.8 \\
561	5148.1 \\
562	5115.5 \\
563	5123.8 \\
564	5066.1 \\
565	5014 \\
566	5082.4 \\
567	5040.7 \\
568	5020 \\
569	5023.8 \\
570	4940.7 \\
571	5010 \\
572	5073 \\
573	5180.8 \\
574	5157.4 \\
575	5088.1 \\
576	5048.9 \\
577	4989.2 \\
578	5027.2 \\
579	4931.8 \\
580	4952.9 \\
581	5080.1 \\
582	4982.5 \\
583	5028.8 \\
584	5094.3 \\
585	5016.2 \\
586	5029 \\
587	4993.7 \\
588	5073.5 \\
589	5017.9 \\
590	5120.2 \\
591	5204.1 \\
592	4973.5 \\
593	4903.2 \\
594	4979.1 \\
595	4957 \\
596	4879 \\
597	4878.8 \\
598	4866.1 \\
599	4866.1 \\
600	4792 \\
601	4695.2 \\
602	4600 \\
603	4549.3 \\
604	4594.3 \\
605	4530.6 \\
606	4577.2 \\
607	4596.3 \\
608	4461.4 \\
609	4456.1 \\
610	4431.4 \\
611	4319.8 \\
612	4488.8 \\
613	4313.5 \\
614	4409 \\
615	4539.1 \\
616	4537.9 \\
617	4384.9 \\
618	4077 \\
619	4309.3 \\
620	4410.4 \\
621	4537.3 \\
622	4582 \\
623	4644.1 \\
624	4566.1 \\
625	4453.8 \\
626	4453.8 \\
627	4611.2 \\
628	4668.4 \\
629	4617.7 \\
630	4616.3 \\
631	4371.6 \\
632	4379.2 \\
633	4278.8 \\
634	4350.1 \\
635	4388.3 \\
636	4437.1 \\
637	4297.9 \\
638	4083.5 \\
639	3938.1 \\
640	3741.8 \\
641	4010.1 \\
642	3810.6 \\
643	4182.4 \\
644	4217.1 \\
645	4344.3 \\
646	4331 \\
647	4238.2 \\
648	4045.6 \\
649	4081 \\
650	4122 \\
651	4090.8 \\
652	4009.6 \\
653	4035.1 \\
654	4026.8 \\
655	4056.8 \\
656	4226.2 \\
657	4275.9 \\
658	4293.1 \\
659	4307.9 \\
660	4409.9 \\
661	4472.5 \\
662	4386 \\
663	4273 \\
664	4245.6 \\
665	4178.3 \\
666	4270.4 \\
667	4288.7 \\
668	4288.7 \\
669	4201.8 \\
670	4138.8 \\
671	4129.9 \\
672	4248.3 \\
673	4323.7 \\
674	4342.7 \\
675	4408.7 \\
676	4386.5 \\
677	4457.8 \\
678	4385.7 \\
679	4464.8 \\
680	4275.8 \\
681	4368.8 \\
682	4343.5 \\
683	4066 \\
684	4071 \\
685	4045.2 \\
686	4258.5 \\
687	4163 \\
688	3996.6 \\
689	3950.4 \\
690	3965.7 \\
691	3783.2 \\
692	3829.2 \\
693	3756.1 \\
694	3685.1 \\
695	3808.2 \\
696	3937 \\
697	4107.7 \\
698	4053.4 \\
699	4204.9 \\
700	4177.7 \\
701	4181.9 \\
702	4184.4 \\
703	4236.2 \\
704	4298.8 \\
705	4267.1 \\
706	4286.6 \\
707	4237.9 \\
708	4308.8 \\
709	4241.1 \\
710	4285.5 \\
711	4437.6 \\
712	4543.1 \\
713	4534.9 \\
714	4640.8 \\
715	4575.9 \\
716	4482.3 \\
717	4561.6 \\
718	4501.2 \\
719	4705 \\
720	4729.4 \\
721	4718.9 \\
722	4725.4 \\
723	4882.9 \\
724	4755.5 \\
725	4737.5 \\
726	4897 \\
727	4854.5 \\
728	4704.8 \\
729	4653.9 \\
730	4817.9 \\
731	4817.9 \\
732	4789.5 \\
733	4822.3 \\
734	4779 \\
735	4809.6 \\
736	4690.1 \\
737	4683.2 \\
738	4584.6 \\
739	4622.5 \\
740	4655.9 \\
741	4652.8 \\
742	4618.7 \\
743	4585.9 \\
744	4437 \\
745	4378.8 \\
746	4365.3 \\
747	4330.4 \\
748	4316.6 \\
749	4231.8 \\
750	4269.7 \\
751	4403.9 \\
752	4418.5 \\
753	4397.9 \\
754	4260 \\
755	4318.4 \\
756	4392.9 \\
757	4292.4 \\
758	4220.4 \\
759	4166 \\
760	4150.8 \\
761	4162.9 \\
762	4228.4 \\
763	4190.7 \\
764	4096.3 \\
765	4116 \\
766	4106 \\
767	3941.9 \\
768	3984.8 \\
769	4249.1 \\
770	4441.4 \\
771	4448.1 \\
772	4499.2 \\
773	4338.6 \\
774	4371.8 \\
775	4434 \\
776	4293.6 \\
777	4233.9 \\
778	4353.8 \\
779	4363.4 \\
780	4394.2 \\
781	4450 \\
782	4531.1 \\
783	4576.3 \\
784	4540.3 \\
785	4521.4 \\
786	4534.3 \\
787	4489.7 \\
788	4448.8 \\
789	4448.3 \\
790	4462.7 \\
791	4443.9 \\
792	4572.1 \\
793	4570.9 \\
794	4529.7 \\
795	4529.6 \\
796	4475.3 \\
797	4417.8 \\
798	4415.6 \\
799	4386.2 \\
800	4463.1 \\
801	4519.8 \\
802	4585.4 \\
803	4660.9 \\
804	4643.2 \\
805	4653.9 \\
806	4661.9 \\
807	4612.1 \\
808	4598.8 \\
809	4428.4 \\
810	4396.2 \\
811	4509.3 \\
812	4377.6 \\
813	4237.2 \\
814	4335.5 \\
815	4384.9 \\
816	4418.1 \\
817	4478.5 \\
818	4380 \\
819	4329.4 \\
820	4284.8 \\
821	4263.6 \\
822	4318.8 \\
823	4327.3 \\
824	4309.3 \\
825	4307.6 \\
826	4350.8 \\
827	4451.1 \\
828	4465.1 \\
829	4447.6 \\
830	4553 \\
831	4446.6 \\
832	4484.4 \\
833	4427.3 \\
834	4422.5 \\
835	4378.6 \\
836	4404 \\
837	4404.2 \\
838	4483.7 \\
839	4525.9 \\
840	4419.7 \\
841	4394.3 \\
842	4374.8 \\
843	4302.7 \\
844	4279.1 \\
845	4273.1 \\
846	4225 \\
847	4303.2 \\
848	4325.9 \\
849	4289.9 \\
850	4290.9 \\
851	4408.5 \\
852	4435 \\
853	4314.5 \\
854	4277.2 \\
855	4266.3 \\
856	4313.8 \\
857	4357.1 \\
858	4343.7 \\
859	4380.9 \\
860	4414.8 \\
861	4456.2 \\
862	4534 \\
863	4515.7 \\
864	4516.3 \\
865	4461.1 \\
866	4428.1 \\
867	4450.5 \\
868	4507.6 \\
869	4467.9 \\
870	4516.6 \\
871	4549.3 \\
872	4506.9 \\
873	4520.5 \\
874	4581.5 \\
875	4567.7 \\
876	4614 \\
877	4583.8 \\
878	4608.6 \\
879	4609.1 \\
880	4584.9 \\
881	4639.9 \\
882	4435.3 \\
883	4385.8 \\
884	4425.3 \\
885	4423 \\
886	4385.7 \\
887	4426.3 \\
888	4397.1 \\
889	4383.6 \\
890	4376.9 \\
891	4359.1 \\
892	4325.4 \\
893	4337 \\
894	4311.8 \\
895	4299.9 \\
896	4358.4 \\
897	4368 \\
898	4325.3 \\
899	4252.9 \\
900	4279.1 \\
901	4345.2 \\
902	4393.8 \\
903	4362.9 \\
904	4359.1 \\
905	4354.8 \\
906	4363 \\
907	4276.4 \\
908	4256 \\
909	4331.4 \\
910	4357.3 \\
911	4302.9 \\
912	4315.4 \\
913	4288.1 \\
914	4308.4 \\
915	4353.1 \\
916	4463.7 \\
917	4419.8 \\
918	4505.1 \\
919	4477.3 \\
920	4456.4 \\
921	4459.5 \\
922	4444.1 \\
923	4394.9 \\
924	4409.8 \\
925	4387.1 \\
926	4471.8 \\
927	4522.4 \\
928	4423.9 \\
929	4417.7 \\
930	4343.4 \\
931	4256.6 \\
932	4305.7 \\
933	4296.8 \\
934	4358.3 \\
935	4444.8 \\
936	4392.8 \\
937	4348.7 \\
938	4337.9 \\
939	4306.2 \\
940	4385.3 \\
941	4394.6 \\
942	4345.8 \\
943	4345.4 \\
944	4339.8 \\
945	4386.1 \\
946	4415.1 \\
947	4429 \\
948	4227.7 \\
949	4272.8 \\
950	4146.4 \\
951	4178 \\
952	4186.1 \\
953	4137 \\
954	4127.2 \\
955	4173.4 \\
956	4265 \\
957	4212.1 \\
958	4213.8 \\
959	4251.5 \\
960	4212 \\
961	4230.6 \\
962	4245.2 \\
963	4221.4 \\
964	4247.3 \\
965	4329.3 \\
966	4307.8 \\
967	4299.8 \\
968	4340.8 \\
969	4411.1 \\
970	4546.8 \\
971	4547.7 \\
972	4561 \\
973	4490.4 \\
974	4462 \\
975	4449.7 \\
976	4502.5 \\
977	4435.5 \\
978	4445.1 \\
979	4484.6 \\
980	4488.5 \\
981	4504.5 \\
982	4536.7 \\
983	4528.2 \\
984	4507.5 \\
985	4493.2 \\
986	4465.7 \\
987	4459 \\
988	4421 \\
989	4412.3 \\
990	4324.3 \\
991	4249.4 \\
992	4239.1 \\
993	4185.1 \\
994	4248.4 \\
995	4263.9 \\
996	4257.4 \\
997	4286.7 \\
998	4338.7 \\
999	4346.2 \\
1000	4352 \\
1001	4310.5 \\
1002	4253.2 \\
1003	4253.5 \\
1004	4204 \\
1005	4196.4 \\
1006	4202.1 \\
1007	4302 \\
1008	4324.1 \\
1009	4337.2 \\
1010	4268.9 \\
1011	4224.1 \\
1012	4278.3 \\
1013	4311.9 \\
1014	4381 \\
1015	4427.8 \\
1016	4391.6 \\
1017	4357.5 \\
1018	4631.7 \\
1019	4590.6 \\
1020	4575.3 \\
1021	4685.7 \\
1022	4683 \\
1023	4750.2 \\
1024	4710.4 \\
1025	4706.1 \\
1026	4780.7 \\
1027	4823.5 \\
1028	4842.3 \\
1029	4864.5 \\
1030	4906.9 \\
1031	5018.6 \\
1032	5053.1 \\
1033	5116.4 \\
1034	5117.7 \\
1035	5099.1 \\
1036	4979.4 \\
1037	5016.6 \\
1038	5018.4 \\
1039	5016.1 \\
1040	5059.1 \\
1041	5072.7 \\
1042	5060 \\
1043	5070.2 \\
1044	5139.8 \\
1045	5081 \\
1046	5023.2 \\
1047	5054.8 \\
1048	4908.1 \\
1049	4931.2 \\
1050	4870.3 \\
1051	4915.7 \\
1052	4941.3 \\
1053	4866.8 \\
1054	4940.5 \\
1055	4868 \\
1056	4933.1 \\
1057	4958.9 \\
1058	4925.1 \\
1059	4910.4 \\
1060	4950.6 \\
1061	4973.2 \\
1062	5060.7 \\
1063	5106.7 \\
1064	5069.8 \\
1065	5100.2 \\
1066	5094.2 \\
1067	5176.1 \\
1068	5132.6 \\
1069	5106 \\
1070	5047.5 \\
1071	4948.1 \\
1072	4988.4 \\
1073	4944.7 \\
1074	4937.1 \\
1075	4886 \\
1076	4963.4 \\
1077	5000.4 \\
1078	4970.7 \\
1079	4953.1 \\
1080	4846 \\
1081	4857.3 \\
1082	4729.1 \\
1083	4749.5 \\
1084	4745 \\
1085	4703.9 \\
1086	4589.4 \\
1087	4548 \\
1088	4412.1 \\
1089	4526.8 \\
1090	4463.7 \\
1091	4552.9 \\
1092	4553.6 \\
1093	4523.3 \\
1094	4669.1 \\
1095	4638.4 \\
1096	4691.3 \\
1097	4672.1 \\
1098	4644.5 \\
1099	4670.4 \\
1100	4703.9 \\
1101	4685.9 \\
1102	4666.2 \\
1103	4698.4 \\
1104	4680.8 \\
1105	4740.7 \\
1106	4763.6 \\
1107	4729.6 \\
1108	4680 \\
1109	4646.5 \\
1110	4676.5 \\
1111	4612.1 \\
1112	4606.6 \\
1113	4649.2 \\
1114	4641.1 \\
1115	4659.8 \\
1116	4666.7 \\
1117	4646.1 \\
1118	4770.7 \\
1119	4846.9 \\
1120	4901.3 \\
1121	4898.8 \\
1122	4903.7 \\
1123	4937.4 \\
1124	4993.7 \\
1125	4911.2 \\
1126	4861.2 \\
1127	4933.7 \\
1128	4908 \\
1129	4875.2 \\
1130	4802.1 \\
1131	4825.4 \\
1132	4830.3 \\
1133	4798.7 \\
1134	4862.2 \\
1135	4844.1 \\
1136	4869.8 \\
1137	4849.5 \\
1138	4814.6 \\
1139	4765.8 \\
1140	4803.8 \\
1141	4843.2 \\
1142	4943.1 \\
1143	4909.8 \\
1144	4958.8 \\
1145	4936.4 \\
1146	4988.1 \\
1147	5011.6 \\
1148	4970.5 \\
1149	4926.2 \\
1150	4922.2 \\
1151	4949.4 \\
1152	4863 \\
1153	4869.9 \\
1154	4822.1 \\
1155	4857.5 \\
1156	4847.8 \\
1157	4798.5 \\
1158	4819.3 \\
1159	4823.8 \\
1160	4868.8 \\
1161	4891.8 \\
1162	4940.2 \\
1163	4979.1 \\
1164	5013.7 \\
1165	4955.5 \\
1166	4923.4 \\
1167	4993.5 \\
1168	5009 \\
1169	5023.1 \\
1170	4972.5 \\
1171	4944.1 \\
1172	4965 \\
1173	4895.5 \\
1174	4962.5 \\
1175	5047.6 \\
1176	5051.5 \\
1177	5076.1 \\
1178	5055.3 \\
1179	5087 \\
1180	5178.2 \\
1181	5200.5 \\
1182	5125.2 \\
1183	5117.3 \\
1184	5080.3 \\
1185	5156.2 \\
1186	5140.8 \\
1187	5126.9 \\
1188	5062.5 \\
1189	5104 \\
1190	5204.4 \\
1191	5208.2 \\
1192	5285.5 \\
1193	5379.5 \\
1194	5363.1 \\
1195	5313.3 \\
1196	5246.7 \\
1197	5305.1 \\
1198	5303.6 \\
1199	5151.1 \\
1200	5147 \\
1201	5162.8 \\
1202	5166.1 \\
1203	5175.5 \\
1204	5187.7 \\
1205	5165.3 \\
1206	5141.9 \\
1207	5232.4 \\
1208	5244.8 \\
1209	5236.2 \\
1210	5315.1 \\
1211	5358.7 \\
1212	5330.6 \\
1213	5215.4 \\
1214	5213.5 \\
1215	5265.6 \\
1216	5258.6 \\
1217	5228.2 \\
1218	5314.1 \\
1219	5367.1 \\
1220	5353.8 \\
1221	5404.6 \\
1222	5361.1 \\
1223	5321.7 \\
1224	5311 \\
1225	5311 \\
1226	5333.3 \\
1227	5349.1 \\
1228	5387.3 \\
1229	5426.8 \\
1230	5489.9 \\
1231	5484.4 \\
1232	5497.3 \\
1233	5535.6 \\
1234	5517.4 \\
1235	5497.4 \\
1236	5511.4 \\
1237	5440.5 \\
1238	5490.3 \\
1239	5487.9 \\
1240	5559 \\
1241	5540.1 \\
1242	5683.1 \\
1243	5610.7 \\
1244	5568.3 \\
1245	5632.9 \\
1246	5704 \\
1247	5752.6 \\
1248	5765.1 \\
1249	5812.6 \\
1250	5803.5 \\
1251	5804 \\
1252	5865.2 \\
1253	5898.2 \\
1254	5928.2 \\
1255	5842.8 \\
1256	5798.8 \\
1257	5861.5 \\
1258	5775.9 \\
1259	5727.2 \\
1260	5747.1 \\
1261	5776.6 \\
1262	5742.4 \\
1263	5770.9 \\
1264	5814.4 \\
1265	5778.9 \\
1266	5769.5 \\
1267	5779.8 \\
1268	5803.1 \\
1269	5788.4 \\
1270	5754 \\
1271	5802.4 \\
1272	5812.6 \\
1273	5790 \\
1274	5857.1 \\
1275	5889.8 \\
1276	5956.2 \\
1277	5982.9 \\
1278	5998 \\
1279	5907.1 \\
1280	5947.7 \\
1281	5940.3 \\
1282	5963.4 \\
1283	5906.9 \\
1284	5952.4 \\
1285	5999.2 \\
1286	5988.2 \\
1287	5982.7 \\
1288	6000.8 \\
1289	6037.3 \\
1290	6039.9 \\
1291	6093.9 \\
1292	6097.1 \\
1293	6026.6 \\
1294	6018.5 \\
1295	6008.2 \\
1296	6068.6 \\
1297	5996.4 \\
1298	5985.2 \\
1299	5917.6 \\
1300	5913 \\
1301	5909.8 \\
1302	5966.3 \\
1303	5972.5 \\
1304	6000 \\
1305	5931.6 \\
1306	5936.6 \\
1307	5943.9 \\
1308	6050.1 \\
1309	6095.4 \\
1310	6120.3 \\
1311	6096.9 \\
1312	6138.4 \\
1313	6136.6 \\
1314	6208.7 \\
1315	6181.1 \\
1316	6183.3 \\
1317	6449.3 \\
1318	6486.8 \\
1319	6439.2 \\
1320	6524.9 \\
1321	6491.9 \\
1322	6480.6 \\
1323	6550 \\
1324	6587.7 \\
1325	6410.1 \\
1326	6413.2 \\
1327	6407.5 \\
1328	6389.8 \\
1329	6489 \\
1330	6480.8 \\
1331	6584.9 \\
1332	6248.1 \\
1333	6199 \\
1334	6162.7 \\
1335	6217.4 \\
1336	6217.5 \\
1337	6257.5 \\
1338	6300.3 \\
1339	6333.8 \\
1340	6312 \\
1341	6244.3 \\
1342	6320.8 \\
1343	6326.7 \\
1344	6379.5 \\
1345	6401.4 \\
1346	6396.3 \\
1347	6479.8 \\
1348	6434.7 \\
1349	6403.2 \\
1350	6468.1 \\
1351	6531.2 \\
1352	6560.8 \\
1353	6552.2 \\
1354	6597.9 \\
1355	6576.6 \\
1356	6588.4 \\
1357	6497 \\
1358	6498.3 \\
1359	6586.9 \\
1360	6724.2 \\
1361	6741.6 \\
1362	6778.4 \\
1363	6687.4 \\
1364	6653.3 \\
1365	6625 \\
1366	6708.4 \\
1367	6687 \\
1368	6647 \\
1369	6772.1 \\
1370	6600.5 \\
1371	6712.6 \\
1372	6800.1 \\
1373	6819.2 \\
1374	6803.6 \\
1375	6860.9 \\
1376	6835.6 \\
1377	6859.8 \\
1378	6884.5 \\
1379	6907.5 \\
1380	6802.3 \\
1381	6929.6 \\
1382	7053.3 \\
1383	7049.5 \\
1384	6996 \\
1385	6917.8 \\
1386	6905.7 \\
1387	6929 \\
1388	6958.8 \\
1389	6986 \\
1390	6937.8 \\
1391	6920.1 \\
1392	7005.4 \\
1393	6939.6 \\
1394	6925.2 \\
1395	6943.4 \\
1396	6923.8 \\
1397	6906.7 \\
1398	6869.4 \\
1399	6864.3 \\
1400	6820.2 \\
1401	6772.8 \\
1402	6810.5 \\
1403	6758.1 \\
1404	6798.9 \\
1405	6807.5 \\
1406	6764.5 \\
1407	6680.6 \\
1408	6604.1 \\
1409	6669.2 \\
1410	6629.7 \\
1411	6631.1 \\
1412	6655.3 \\
1413	6669.2 \\
1414	6601.8 \\
1415	6509.9 \\
1416	6437.6 \\
1417	6474.7 \\
1418	6593.7 \\
1419	6640.8 \\
1420	6653.8 \\
1421	6651.7 \\
1422	6684.2 \\
1423	6761.1 \\
1424	6747.2 \\
1425	6693.4 \\
1426	6790.9 \\
1427	6754.4 \\
1428	6773.2 \\
1429	6740.5 \\
1430	6648.2 \\
1431	6652.2 \\
1432	6590.3 \\
1433	6574 \\
1434	6613.4 \\
1435	6720.5 \\
1436	6801.4 \\
1437	6872.5 \\
1438	6830.5 \\
1439	6862.2 \\
1440	6956 \\
1441	6971.6 \\
1442	7055.6 \\
1443	7009.3 \\
1444	6957.4 \\
1445	6951.1 \\
1446	6842.4 \\
1447	6845.7 \\
1448	6848.5 \\
1449	6705.9 \\
1450	6663.2 \\
1451	6697.3 \\
1452	6618.9 \\
1453	6633.9 \\
1454	6597.5 \\
1455	6633.2 \\
1456	6582.5 \\
1457	6543.7 \\
1458	6602.7 \\
1459	6676.6 \\
1460	6552.6 \\
1461	6427.9 \\
1462	6564.3 \\
1463	6602 \\
1464	6606.8 \\
1465	6566.6 \\
1466	6512.8 \\
1467	6520.7 \\
1468	6559.4 \\
1469	6522.3 \\
1470	6462.5 \\
1471	6452 \\
1472	6471.9 \\
1473	6520.4 \\
1474	6536.2 \\
1475	6518.7 \\
1476	6478.6 \\
1477	6480.5 \\
1478	6501.8 \\
1479	6575 \\
1480	6599.6 \\
1481	6592.4 \\
1482	6602.2 \\
1483	6578.6 \\
1484	6485.9 \\
1485	6480.8 \\
1486	6529.6 \\
1487	6458 \\
1488	6474.2 \\
1489	6508.5 \\
1490	6682.7 \\
1491	6682.7 \\
1492	6710.9 \\
1493	6678.4 \\
1494	6638.4 \\
1495	6701.5 \\
1496	6765.4 \\
1497	6763.7 \\
1498	6721.1 \\
1499	6727.8 \\
1500	6796.2 \\
1501	6803.6 \\
1502	6830.3 \\
1503	6821.8 \\
1504	6848.1 \\
1505	6883.9 \\
1506	6849.5 \\
1507	6890.1 \\
1508	6978.4 \\
1509	6931.9 \\
1510	6978 \\
1511	6933 \\
1512	6920 \\
1513	6878.4 \\
1514	6856.7 \\
1515	6912.4 \\
1516	6827.7 \\
1517	6770.6 \\
1518	6873 \\
1519	6830 \\
1520	6765.6 \\
1521	6775.3 \\
1522	6839.4 \\
1523	6913.7 \\
1524	7112.2 \\
1525	7077 \\
1526	7063.3 \\
1527	7054.5 \\
1528	6988 \\
1529	7013.9 \\
1530	7053.2 \\
1531	6992.7 \\
1532	6933.9 \\
1533	6966.5 \\
1534	6983.9 \\
1535	7095.3 \\
1536	7191.2 \\
1537	7185.2 \\
1538	7204.6 \\
1539	7195.8 \\
1540	7247.2 \\
1541	7325.8 \\
1542	7262.2 \\
1543	7276.9 \\
1544	7325.4 \\
1545	7366.7 \\
1546	7290.9 \\
1547	7306.3 \\
1548	7365.6 \\
1549	7413.3 \\
1550	7380.4 \\
1551	7323.9 \\
1552	7374 \\
1553	7404.9 \\
1554	7366.2 \\
1555	7409.5 \\
1556	7463 \\
1557	7624.9 \\
1558	7603.8 \\
1559	7568.2 \\
1560	7530.4 \\
1561	7516.3 \\
1562	7465.7 \\
1563	7483.3 \\
1564	7567.2 \\
1565	7497.4 \\
1566	7506.9 \\
1567	7353.2 \\
1568	7368 \\
1569	7262.1 \\
1570	7342.6 \\
1571	7234.9 \\
1572	7344.8 \\
1573	7252 \\
1574	7207.6 \\
1575	7214.9 \\
1576	7202.9 \\
1577	7197.7 \\
1578	7191.7 \\
1579	7208.7 \\
1580	7321.2 \\
1581	7263.6 \\
1582	7249.4 \\
1583	7243.4 \\
1584	7106.8 \\
1585	7181 \\
1586	7134.3 \\
1587	7159.8 \\
1588	7281.7 \\
1589	7352.6 \\
1590	7279.5 \\
1591	7325.1 \\
1592	7362.2 \\
1593	7449.5 \\
1594	7371.8 \\
1595	7363.8 \\
1596	7249.4 \\
1597	7015.5 \\
1598	6968.8 \\
1599	6771.2 \\
1600	6643.1 \\
1601	6690.9 \\
1602	6396.5 \\
1603	6684.1 \\
1604	6626.2 \\
1605	6856.9 \\
1606	6830.5 \\
1607	6705.8 \\
1608	6690.4 \\
1609	6757.4 \\
1610	6728.6 \\
1611	6778 \\
1612	6664.9 \\
1613	6480.3 \\
1614	6693.1 \\
1615	6547.9 \\
1616	6435.9 \\
1617	6539.9 \\
1618	6707.2 \\
1619	6670.6 \\
1620	6699 \\
1621	6646.6 \\
1622	6878.9 \\
1623	6906 \\
1624	6982.2 \\
1625	6908.9 \\
1626	6982.8 \\
1627	7077.5 \\
1628	7105.4 \\
1629	7147.7 \\
1630	7138.7 \\
1631	7109.3 \\
1632	7062.6 \\
1633	7036.7 \\
1634	7028.7 \\
1635	6922.9 \\
1636	6898 \\
1637	6843.3 \\
1638	6792.6 \\
1639	6728.7 \\
1640	6643.6 \\
1641	6800.7 \\
1642	6816.4 \\
1643	6636.4 \\
1644	6767.8 \\
1645	6827.1 \\
1646	6936.9 \\
1647	6943.7 \\
1648	6971 \\
1649	6851.9 \\
1650	6768.8 \\
1651	6803.9 \\
1652	6734.3 \\
1653	6866.3 \\
1654	6813.6 \\
1655	6764.1 \\
1656	6770.3 \\
1657	6695.8 \\
1658	6754.3 \\
1659	6763.2 \\
1660	6981.8 \\
1661	7025 \\
1662	7114.4 \\
1663	7068.5 \\
1664	7072.3 \\
1665	7049 \\
1666	7020.7 \\
1667	7006.8 \\
1668	6937.6 \\
1669	6999.9 \\
1670	7090 \\
1671	7146.9 \\
1672	7168.8 \\
1673	7149.7 \\
1674	7253.9 \\
1675	7293.6 \\
1676	7299.4 \\
1677	7220 \\
1678	7244.7 \\
1679	7321.5 \\
1680	7407.6 \\
1681	7489.1 \\
1682	7460.1 \\
1683	7509.3 \\
1684	7491.8 \\
1685	7389.6 \\
1686	7458.2 \\
1687	7503.4 \\
1688	7414 \\
1689	7349.5 \\
1690	7419.1 \\
1691	7818.2 \\
1692	7775.6 \\
1693	7755.9 \\
1694	7761.3 \\
1695	7689.5 \\
1696	7882.4 \\
1697	7879.6 \\
1698	7913.2 \\
1699	7952.7 \\
1700	7902.2 \\
1701	7878.7 \\
1702	7963.7 \\
1703	7940.8 \\
1704	7891.8 \\
1705	7881.1 \\
1706	7994.9 \\
1707	7900.2 \\
1708	7912.5 \\
1709	7936.3 \\
1710	7909.1 \\
1711	7915.8 \\
1712	7840.5 \\
1713	7818.7 \\
1714	7881.4 \\
1715	7871.6 \\
1716	7883.9 \\
1717	7837.5 \\
1718	7807.5 \\
1719	7937.3 \\
1720	7967.9 \\
1721	7986.1 \\
1722	7962.2 \\
1723	7945.1 \\
1724	8023.6 \\
1725	8032 \\
1726	8260.1 \\
1727	8225.7 \\
1728	8241.4 \\
1729	8269.2 \\
1730	8293 \\
1731	8284.5 \\
1732	8268.6 \\
1733	8228.6 \\
1734	7987.1 \\
1735	8101.4 \\
1736	8175.1 \\
1737	8123.4 \\
1738	8095 \\
1739	8155.7 \\
1740	8161 \\
1741	8174 \\
1742	8388.9 \\
1743	8383.9 \\
1744	8559.7 \\
1745	8524.4 \\
1746	8705 \\
1747	8533.5 \\
1748	8697.6 \\
1749	8563.7 \\
1750	8543.9 \\
1751	8503 \\
1752	8589.7 \\
1753	8619.2 \\
1754	8681.6 \\
1755	8689.3 \\
1756	8740.6 \\
1757	8762.7 \\
1758	8655.9 \\
1759	8610 \\
1760	8567.3 \\
1761	8609.3 \\
1762	8574.3 \\
1763	8457.9 \\
1764	8603.1 \\
1765	8670 \\
1766	8696.9 \\
1767	8691.9 \\
1768	8742.9 \\
1769	8738.1 \\
1770	8723 \\
1771	8756.8 \\
1772	8746.5 \\
1773	8763.4 \\
1774	9217.9 \\
1775	9239.2 \\
1776	9212.2 \\
1777	9397.9 \\
1778	9420.5 \\
1779	9437.4 \\
1780	9401.3 \\
1781	9345.1 \\
1782	9391.7 \\
1783	9395.2 \\
1784	9294.7 \\
1785	9253.1 \\
1786	9216.2 \\
1787	9180.3 \\
1788	9296.1 \\
1789	9531.9 \\
1790	9435.7 \\
1791	9492.8 \\
1792	9390.7 \\
1793	9309.8 \\
1794	9385.3 \\
1795	9426.2 \\
1796	9559.1 \\
1797	9302.2 \\
1798	9101 \\
1799	9071.3 \\
1800	9114.8 \\
1801	9074.5 \\
1802	9172.3 \\
1803	9337.8 \\
1804	9528.5 \\
1805	9526.6 \\
1806	9576.1 \\
1807	9440.6 \\
1808	9147.9 \\
1809	9411.9 \\
1810	9495.3 \\
1811	9607.6 \\
1812	9687.4 \\
1813	9705.3 \\
1814	9899.2 \\
1815	9828 \\
1816	9766.7 \\
1817	9947 \\
1818	9805.8 \\
1819	9841.9 \\
1820	9897.2 \\
1821	10072.1 \\
1822	10128.5 \\
1823	10205.8 \\
1824	10229.4 \\
1825	10383.1 \\
1826	10335.3 \\
1827	10362.5 \\
1828	10504.9 \\
1829	10723.2 \\
1830	10644.6 \\
1831	10710.7 \\
1832	10657.8 \\
1833	10775.2 \\
1834	10703.2 \\
1835	10510.9 \\
1836	10604.1 \\
1837	10839 \\
1838	10771.5 \\
1839	10818.7 \\
1840	10721 \\
1841	10803.1 \\
1842	10663.3 \\
1843	10720 \\
1844	10480.9 \\
1845	10394.9 \\
1846	10256 \\
1847	10355.6 \\
1848	10517.3 \\
1849	10550.2 \\
1850	10555.9 \\
1851	10624.9 \\
1852	10512.7 \\
1853	10466.8 \\
1854	10657 \\
1855	10616.8 \\
1856	10714.5 \\
1857	10648.1 \\
1858	10524.2 \\
1859	10581.5 \\
1860	10630.7 \\
1861	10692.3 \\
1862	10615.4 \\
1863	10459.9 \\
1864	10006.6 \\
1865	10100.9 \\
1866	10274.9 \\
1867	10230.1 \\
1868	10324.8 \\
1869	10442.9 \\
1870	10414.9 \\
1871	10461.9 \\
1872	10274 \\
1873	10128.6 \\
1874	9842.9 \\
1875	9942.1 \\
1876	10080.7 \\
1877	10005.2 \\
1878	9980.4 \\
1879	9924.5 \\
1880	9893 \\
1881	9998.1 \\
1882	9949.3 \\
1883	9977.1 \\
1884	10005 \\
1885	10159.7 \\
1886	10057.8 \\
1887	10021.6 \\
1888	10163.5 \\
1889	10130.5 \\
1890	10101.7 \\
1891	10094 \\
1892	10012.2 \\
1893	9969.2 \\
1894	9789.3 \\
1895	9866.3 \\
1896	9688 \\
1897	9697.7 \\
1898	9339.6 \\
1899	9516.7 \\
1900	9479 \\
1901	9575.6 \\
1902	9444 \\
1903	9508 \\
1904	9528.4 \\
1905	9514.6 \\
1906	9630.5 \\
1907	9752.3 \\
1908	9663 \\
1909	9395.1 \\
1910	9645.4 \\
1911	9626.2 \\
1912	9610 \\
1913	9371.9 \\
1914	9360.8 \\
1915	9556.2 \\
1916	9380.3 \\
1917	9479.9 \\
1918	9314.6 \\
1919	9474.1 \\
1920	9445.6 \\
1921	9256.6 \\
1922	9447.6 \\
1923	9514 \\
1924	9562.9 \\
1925	9641.8 \\
1926	9615.4 \\
1927	9412.4 \\
1928	9337.1 \\
1929	9139.8 \\
1930	9007 \\
1931	9036.4 \\
1932	9167.8 \\
1933	9259.4 \\
1934	9184 \\
1935	9042.5 \\
1936	9104.9 \\
1937	9495.1 \\
1938	9626.5 \\
1939	9770.6 \\
1940	9604.6 \\
1941	9508.1 \\
1942	9768.2 \\
1943	9750.4 \\
1944	9911.1 \\
1945	9901.7 \\
1946	9945.8 \\
1947	9940.4 \\
1948	9869.3 \\
1949	10039 \\
1950	10068.3 \\
1951	10196.7 \\
1952	10291.7 \\
1953	10363.5 \\
1954	10309 \\
1955	10337.6 \\
1956	10319.8 \\
1957	10420.7 \\
1958	10243.5 \\
1959	10180.3 \\
1960	9999.5 \\
1961	10100.9 \\
1962	9909.1 \\
1963	9989.3 \\
1964	10040.1 \\
1965	10055 \\
1966	9988.9 \\
1967	10195.4 \\
1968	10162.2 \\
1969	10044 \\
1970	10144.2 \\
1971	10129.6 \\
1972	10149.4 \\
1973	10009.8 \\
1974	9780.4 \\
1975	9854.4 \\
1976	9882.5 \\
1977	9864.4 \\
1978	9892.5 \\
1979	9872.3 \\
1980	9422.1 \\
1981	9655 \\
1982	9708 \\
1983	9555.3 \\
1984	9659.8 \\
1985	9571.5 \\
1986	9554 \\
1987	9694.1 \\
1988	9726.2 \\
1989	9731.7 \\
1990	9666.7 \\
1991	9421 \\
1992	9451.3 \\
1993	9456.2 \\
1994	9495.3 \\
1995	9602.7 \\
1996	9715.7 \\
1997	9664.1 \\
1998	9510.4 \\
1999	9488.5 \\
2000	9325.6 \\
2001	9290.8 \\
2002	9382.9 \\
2003	9559.4 \\
2004	9535.5 \\
2005	9481.6 \\
2006	9627.9 \\
2007	9454.4 \\
2008	9197.6 \\
2009	8817.1 \\
2010	8834.3 \\
2011	9032.6 \\
2012	8424.8 \\
2013	8136.6 \\
2014	8179.8 \\
2015	8359.5 \\
2016	7991.4 \\
2017	8052.3 \\
2018	8045.1 \\
2019	8066.9 \\
2020	7654.2 \\
2021	8161.4 \\
2022	7895.1 \\
2023	8360.2 \\
2024	8387.5 \\
2025	8344.2 \\
2026	8203.7 \\
2027	8003 \\
2028	8286.3 \\
2029	8662 \\
2030	8417.3 \\
2031	8083.8 \\
2032	8105.6 \\
2033	7850.8 \\
2034	7899.7 \\
2035	7774.3 \\
2036	8033.9 \\
2037	8189.6 \\
2038	8149.7 \\
2039	7993.8 \\
2040	8216.3 \\
2041	8260.1 \\
2042	8185.4 \\
2043	8242.6 \\
2044	8183.3 \\
2045	8219.7 \\
2046	8288.1 \\
2047	8575 \\
2048	8468.3 \\
2049	8447 \\
2050	8251 \\
2051	8088.1 \\
2052	8238.5 \\
2053	8037.1 \\
2054	7940.5 \\
2055	7868.1 \\
2056	7977.1 \\
2057	8054.2 \\
2058	8032 \\
2059	7999.3 \\
2060	7834.3 \\
2061	7999 \\
2062	8005.3 \\
2063	7978.3 \\
2064	8237.4 \\
2065	8204 \\
2066	8793 \\
2067	8695.6 \\
2068	8792.4 \\
2069	8985.2 \\
2070	9019.7 \\
2071	8904.7 \\
2072	8820.1 \\
2073	8853.9 \\
2074	8730.5 \\
2075	8696.5 \\
2076	8630.8 \\
2077	8609 \\
2078	8461.2 \\
2079	8570.8 \\
2080	8608.8 \\
2081	8539.1 \\
2082	8589.6 \\
2083	8489.8 \\
2084	8446.3 \\
2085	8535 \\
2086	8528.4 \\
2087	8647.9 \\
2088	8713.1 \\
2089	8541.8 \\
2090	8473.3 \\
2091	8687.5 \\
2092	8677.8 \\
2093	8576.3 \\
2094	8601.3 \\
2095	8594.4 \\
2096	8209.9 \\
2097	8133.3 \\
2098	8271.6 \\
2099	8249.8 \\
2100	8230.8 \\
2101	8197.8 \\
2102	8204.2 \\
2103	8031.5 \\
2104	7964.9 \\
2105	7989.7 \\
2106	7798.5 \\
2107	7757.5 \\
2108	7782.1 \\
2109	7978.5 \\
2110	7914 \\
2111	7952.9 \\
2112	7844.8 \\
2113	7931.1 \\
2114	7897.4 \\
2115	7880.4 \\
2116	7970 \\
2117	7993.3 \\
2118	7824.6 \\
2119	7831.7 \\
2120	7705.6 \\
2121	7651 \\
2122	7691.8 \\
2123	8054.5 \\
2124	8090.2 \\
2125	7981.3 \\
2126	7780.9 \\
2127	7984.8 \\
2128	7770.1 \\
2129	7635.1 \\
2130	7732.7 \\
2131	7433.6 \\
2132	7344.7 \\
2133	7378.9 \\
2134	7293 \\
2135	7321.1 \\
2136	7175.7 \\
2137	7259.3 \\
2138	6998.6 \\
2139	6800.3 \\
2140	6855.7 \\
2141	6915.1 \\
2142	7077 \\
2143	7243.3 \\
2144	7354.4 \\
2145	7374 \\
2146	7304.2 \\
2147	7553.7 \\
2148	7524.6 \\
2149	7443.4 \\
2150	7507.8 \\
2151	7534.6 \\
2152	7651.1 \\
2153	7677.3 \\
2154	7539 \\
2155	7455.1 \\
2156	7618.3 \\
2157	7480.1 \\
2158	7557.7 \\
2159	7382.2 \\
2160	7466 \\
2161	7560.2 \\
2162	7321.9 \\
2163	7446.1 \\
2164	7619.4 \\
2165	7602.4 \\
2166	7323.4 \\
2167	7321 \\
2168	7238 \\
2169	7519.1 \\
2170	7476.7 \\
2171	7566.6 \\
2172	7548.5 \\
2173	7627.9 \\
2174	7586.3 \\
2175	7557.7 \\
2176	7703.7 \\
2177	7568.8 \\
2178	7456.6 \\
2179	7258.3 \\
2180	7497.5 \\
2181	7441.2 \\
2182	7377.6 \\
2183	7268.4 \\
2184	7398 \\
2185	7453.4 \\
2186	7381.6 \\
2187	7221.9 \\
2188	7301 \\
2189	7846.3 \\
2190	7851.4 \\
2191	7741.3 \\
2192	7728.9 \\
2193	7850.5 \\
2194	7593.4 \\
2195	7240.2 \\
2196	6620 \\
2197	6536.8 \\
2198	6454.2 \\
2199	6703.9 \\
2200	6386.2 \\
2201	6364.5 \\
2202	6181.9 \\
2203	6319.4 \\
2204	6174.5 \\
2205	6662.3 \\
2206	6631.8 \\
2207	6418.5 \\
2208	6310 \\
2209	6470.6 \\
2210	6450.8 \\
2211	6547.9 \\
2212	6363.2 \\
2213	6262.9 \\
2214	6051.7 \\
2215	5872.7 \\
2216	5961.5 \\
2217	6168.8 \\
2218	6322.9 \\
2219	6465.1 \\
2220	6776.4 \\
2221	6913.5 \\
2222	6817.1 \\
2223	6535 \\
2224	6739.6 \\
2225	6499.3 \\
2226	6198.1 \\
2227	5975.1 \\
2228	5878.9 \\
2229	5948.8 \\
2230	6095.5 \\
2231	6234.8 \\
2232	6019.3 \\
2233	6108.6 \\
2234	5952.8 \\
2235	6519.4 \\
2236	6899.8 \\
2237	6661.8 \\
2238	6831.6 \\
2239	6893.1 \\
2240	6603.2 \\
2241	6813.8 \\
2242	6888 \\
2243	6935.8 \\
2244	6542 \\
2245	7012.6 \\
2246	7235.2 \\
2247	7208.8 \\
2248	7244.4 \\
2249	7082.6 \\
2250	6877.7 \\
2251	6995.6 \\
2252	7001.5 \\
2253	7068.3 \\
2254	7145.2 \\
2255	7121 \\
2256	7150.5 \\
2257	7099 \\
2258	7049.1 \\
2259	7405.9 \\
2260	7482.8 \\
2261	7559.4 \\
2262	7508.5 \\
2263	7541.3 \\
2264	7387.1 \\
2265	7319.2 \\
2266	7205.4 \\
2267	7139.1 \\
2268	7303.9 \\
2269	7292.1 \\
2270	7111.3 \\
2271	7138.4 \\
2272	7190.3 \\
2273	7227.3 \\
2274	7286.5 \\
2275	7307.6 \\
2276	7417.3 \\
2277	7300.9 \\
2278	7459.5 \\
2279	7405 \\
2280	7550.1 \\
2281	7715.7 \\
2282	7767.2 \\
2283	7932.3 \\
2284	7864.1 \\
2285	7853.5 \\
2286	7872.6 \\
2287	7709.3 \\
2288	7608.1 \\
2289	7819.6 \\
2290	7626.4 \\
2291	7598 \\
2292	7784.5 \\
2293	7605.1 \\
2294	7521.7 \\
2295	7420.9 \\
2296	7535 \\
2297	7686.8 \\
2298	7744.6 \\
2299	7602.9 \\
2300	7455.6 \\
2301	7491.1 \\
2302	7209.2 \\
2303	7088.9 \\
2304	7069.7 \\
2305	7155.8 \\
2306	7220.5 \\
2307	7203.7 \\
2308	7300.9 \\
2309	7391.1 \\
2310	7338.5 \\
2311	7363.6 \\
2312	7478.9 \\
2313	7262.1 \\
2314	7406.2 \\
2315	7435.3 \\
2316	7496.4 \\
2317	7258 \\
2318	7095.3 \\
2319	6969.4 \\
2320	7102.1 \\
2321	7281.4 \\
2322	7622.9 \\
2323	7612.6 \\
2324	7649.1 \\
2325	7626.6 \\
2326	7764.5 \\
2327	7818.4 \\
2328	7961.6 \\
2329	7772.5 \\
2330	7863.4 \\
2331	7773.7 \\
2332	7588.8 \\
2333	7684.6 \\
2334	7908 \\
2335	8003.5 \\
2336	8171.2 \\
2337	8318.9 \\
2338	8116.7 \\
2339	8301.5 \\
2340	8337.8 \\
2341	8587 \\
2342	8436 \\
2343	8596.1 \\
2344	8566.2 \\
2345	8684.4 \\
2346	8617 \\
2347	8482.1 \\
2348	8318.9 \\
2349	8351.2 \\
2350	8315.1 \\
2351	8469.1 \\
2352	8421.3 \\
2353	8248.5 \\
2354	8143.9 \\
2355	8190.8 \\
2356	8310.4 \\
2357	8276.2 \\
2358	8292.5 \\
2359	8303 \\
2360	8514.3 \\
2361	8507.6 \\
2362	8375.1 \\
2363	8344.2 \\
2364	8336.3 \\
2365	8377.7 \\
2366	8291.3 \\
2367	8421 \\
2368	8667 \\
2369	8600.7 \\
2370	8476.7 \\
2371	8428.1 \\
2372	8422 \\
2373	8449.9 \\
2374	8277.6 \\
2375	8310.8 \\
2376	8542.2 \\
2377	8705.4 \\
2378	8873.3 \\
2379	8974.5 \\
2380	8831.3 \\
2381	9003 \\
2382	8781.8 \\
2383	8784.6 \\
2384	8732 \\
2385	8801.7 \\
2386	8767.7 \\
2387	8798.4 \\
2388	8831 \\
2389	8909.1 \\
2390	8945.1 \\
2391	8898.1 \\
2392	9027.7 \\
2393	9160.6 \\
2394	9234.2 \\
2395	9361.5 \\
2396	9394.8 \\
2397	9596.5 \\
2398	9521.5 \\
2399	9467.8 \\
2400	9506 \\
2401	9584.2 \\
2402	9833.2 \\
2403	9792.2 \\
2404	9706.2 \\
2405	9601.1 \\
2406	9496.9 \\
2407	9561.7 \\
2408	9674.4 \\
2409	9564 \\
2410	9445 \\
2411	9580.9 \\
2412	9692.2 \\
2413	9537.8 \\
2414	9300.2 \\
2415	9355.6 \\
2416	9287.5 \\
2417	9401.4 \\
2418	9657.6 \\
2419	9556.2 \\
2420	9405.4 \\
2421	9120.9 \\
2422	9048.7 \\
2423	9211.5 \\
2424	9173.8 \\
2425	9053.8 \\
2426	8993.3 \\
2427	8945 \\
2428	9058 \\
2429	9162.7 \\
2430	9142.8 \\
2431	9160.4 \\
2432	9078.6 \\
2433	9187.6 \\
2434	9208.3 \\
2435	9257.4 \\
2436	9298.6 \\
2437	9497.4 \\
2438	9526.7 \\
2439	9429.2 \\
2440	9536 \\
2441	9501.9 \\
2442	9121.8 \\
2443	9257.1 \\
2444	9258.8 \\
2445	9186.3 \\
2446	9174.7 \\
2447	9031.4 \\
2448	8945.7 \\
2449	9068.1 \\
2450	9183.1 \\
2451	9228.4 \\
2452	9295.8 \\
2453	9232.8 \\
2454	9322.8 \\
2455	9304.3 \\
2456	9575.3 \\
2457	9545.3 \\
2458	9531.5 \\
2459	9646.4 \\
2460	9587.4 \\
2461	9578.1 \\
2462	9524.9 \\
2463	9551.7 \\
2464	9459 \\
2465	9688.3 \\
2466	9566.8 \\
2467	9616.8 \\
2468	9610.4 \\
2469	9543.7 \\
2470	9534.8 \\
2471	9831 \\
2472	10053.7 \\
2473	9937.2 \\
2474	10139 \\
2475	10091.1 \\
2476	10144.7 \\
2477	10166.2 \\
2478	10222 \\
2479	9908.9 \\
2480	9816.8 \\
2481	9819.9 \\
2482	9762.9 \\
2483	9811.4 \\
2484	9921.4 \\
2485	9862.1 \\
2486	9949.2 \\
2487	9760.9 \\
2488	9820.7 \\
2489	9726.7 \\
2490	9734.8 \\
2491	9711.9 \\
2492	9566.6 \\
2493	9680.9 \\
2494	9621.2 \\
2495	9458.1 \\
2496	9341.2 \\
2497	9397 \\
2498	9371.2 \\
2499	9419.1 \\
2500	9336.1 \\
2501	9458.3 \\
2502	9383 \\
2503	9260 \\
2504	9451 \\
2505	9606.3 \\
2506	9573.2 \\
2507	9582.2 \\
2508	9575 \\
2509	9434.7 \\
2510	9465.7 \\
2511	9412.1 \\
2512	9343.3 \\
2513	9346.7 \\
2514	9591.7 \\
2515	9565 \\
2516	9654.3 \\
2517	9624.7 \\
2518	9538.3 \\
2519	9545.2 \\
2520	9689.7 \\
2521	9568.9 \\
2522	9564.5 \\
2523	9539 \\
2524	9543.1 \\
2525	9604 \\
2526	9562.3 \\
2527	10277.9 \\
2528	10312.6 \\
2529	10572.2 \\
2530	10569.9 \\
2531	10488.7 \\
2532	10305.8 \\
2533	10203.9 \\
2534	10233.9 \\
2535	10234.4 \\
2536	10235.1 \\
2537	10302.6 \\
2538	10216.8 \\
2539	10200.5 \\
2540	10218.3 \\
2541	10268.4 \\
2542	10301.9 \\
2543	10445.7 \\
2544	10280.5 \\
2545	10158.9 \\
2546	10179.8 \\
2547	10173.8 \\
2548	10200.2 \\
2549	10351 \\
2550	10373.1 \\
2551	10395.8 \\
2552	10449.3 \\
2553	10654.9 \\
2554	10712.1 \\
2555	10732.5 \\
2556	10859.1 \\
2557	10783.3 \\
2558	10876.2 \\
2559	10879 \\
2560	10917.4 \\
2561	11149.2 \\
2562	11075.4 \\
2563	11166.6 \\
2564	11205.5 \\
2565	11163 \\
2566	11119.8 \\
2567	11278.5 \\
2568	11203.9 \\
2569	11208.5 \\
2570	11152.7 \\
2571	10993.1 \\
2572	11178.6 \\
2573	11176.1 \\
2574	11048.3 \\
2575	11591 \\
2576	11535.4 \\
2577	11461.8 \\
2578	11481.4 \\
2579	11567.9 \\
2580	11490.9 \\
2581	11471.9 \\
2582	11374.5 \\
2583	11448.5 \\
2584	11293.9 \\
2585	11363.7 \\
2586	11450.9 \\
2587	11394.3 \\
2588	11290 \\
2589	11145.5 \\
2590	11315.1 \\
2591	10853.2 \\
2592	11191.4 \\
2593	10962.9 \\
2594	10701.3 \\
2595	10451.5 \\
2596	10082.5 \\
2597	10533.3 \\
2598	10420.2 \\
2599	10647 \\
2600	10331.8 \\
2601	10285.1 \\
2602	10478.3 \\
2603	10211 \\
2604	10014.1 \\
2605	9963 \\
2606	9946 \\
2607	9806.3 \\
2608	10048.6 \\
2609	10276.9 \\
2610	10312.5 \\
2611	10312.7 \\
2612	10335 \\
2613	10509.2 \\
2614	10753 \\
2615	10622.1 \\
2616	10457.1 \\
2617	10203.5 \\
2618	10411.6 \\
2619	10428.3 \\
2620	10292.6 \\
2621	10377.5 \\
2622	10461.9 \\
2623	10503.9 \\
2624	10455.2 \\
2625	10452.5 \\
2626	10464.2 \\
2627	10667.1 \\
2628	10528.8 \\
2629	10229.3 \\
2630	10064.8 \\
2631	9858.7 \\
2632	10009.3 \\
2633	9769.5 \\
2634	9808.5 \\
2635	9816.7 \\
2636	10130.1 \\
2637	10172.9 \\
2638	10044.2 \\
2639	10151.6 \\
2640	10153.7 \\
2641	10314.2 \\
2642	10457.4 \\
2643	10559.8 \\
2644	10432.5 \\
2645	10326.2 \\
2646	10327.8 \\
2647	10450 \\
2648	10632.3 \\
2649	10646 \\
2650	10629.6 \\
2651	10613.8 \\
2652	10584.2 \\
2653	10550.8 \\
2654	10540.5 \\
2655	10783.3 \\
2656	10806.8 \\
2657	10764.9 \\
2658	10821.6 \\
2659	10750.4 \\
2660	10907.6 \\
2661	10927.1 \\
2662	10787.2 \\
2663	10654.9 \\
2664	10578.5 \\
2665	11050.8 \\
2666	11127.5 \\
2667	11226 \\
2668	11102.5 \\
2669	10900.2 \\
2670	10988.8 \\
2671	10820.5 \\
2672	10726.1 \\
2673	10765.7 \\
2674	11048.1 \\
2675	10990.1 \\
2676	11145.3 \\
2677	11402.2 \\
2678	11326.7 \\
2679	11341.5 \\
2680	11349.6 \\
2681	11404.8 \\
2682	11442.7 \\
2683	11430.7 \\
2684	11454.9 \\
2685	11572.3 \\
2686	11629.6 \\
2687	11650.3 \\
2688	11696.2 \\
2689	11733.7 \\
2690	11872.4 \\
2691	11956.2 \\
2692	11911.1 \\
2693	11742.9 \\
2694	11999.5 \\
2695	11874 \\
2696	11957.6 \\
2697	11253.6 \\
2698	11336.5 \\
2699	11300.3 \\
2700	11111.5 \\
2701	11305.8 \\
2702	11243.1 \\
2703	11288.1 \\
2704	11166.5 \\
2705	11091.3 \\
2706	11117.8 \\
2707	11262.4 \\
2708	11175.8 \\
2709	11178.5 \\
2710	11141.7 \\
2711	11024.5 \\
2712	11019.1 \\
2713	11200.4 \\
2714	11210.9 \\
2715	11203.4 \\
2716	11058 \\
2717	11001 \\
2718	10975.2 \\
2719	10976.3 \\
2720	10894.3 \\
2721	11001.9 \\
2722	10880 \\
2723	10878.1 \\
2724	10649.8 \\
2725	10755.1 \\
2726	10839 \\
2727	10756.2 \\
2728	10688.4 \\
2729	10642.6 \\
2730	10689 \\
2731	10591.3 \\
2732	10488 \\
2733	10708.7 \\
2734	10728.1 \\
2735	10853.7 \\
2736	10732.3 \\
2737	10877.9 \\
2738	10876.9 \\
2739	10991 \\
2740	10947.6 \\
2741	11009.9 \\
2742	11139.3 \\
2743	11205.7 \\
2744	11161.9 \\
2745	11106.2 \\
2746	11212 \\
2747	11173.7 \\
2748	11027.1 \\
2749	11090.9 \\
2750	11126.6 \\
2751	11369.1 \\
2752	11151.1 \\
2753	10880.3 \\
2754	10821.1 \\
2755	10631.3 \\
2756	10641.2 \\
2757	10528.3 \\
2758	10570.3 \\
2759	10549.2 \\
2760	10540.2 \\
2761	10600.4 \\
2762	10484.6 \\
2763	10663 \\
2764	10619.2 \\
2765	10491.6 \\
2766	10437.6 \\
2767	10474.9 \\
2768	10605.6 \\
2769	10429.4 \\
2770	10723.5 \\
2771	10627.9 \\
2772	10557.1 \\
2773	10694.6 \\
2774	10538.7 \\
2775	10324.8 \\
2776	10427 \\
2777	10446.7 \\
2778	10455.5 \\
2779	10650.3 \\
2780	9954.8 \\
2781	9949.8 \\
2782	9926.1 \\
2783	9892.3 \\
2784	9778.4 \\
2785	9756.9 \\
2786	9948.6 \\
2787	9931.9 \\
2788	9872.8 \\
2789	10001.9 \\
2790	9983.1 \\
2791	9834.5 \\
2792	9839.7 \\
2793	9911 \\
2794	9853.8 \\
2795	9738 \\
2796	9800.3 \\
2797	9791.2 \\
2798	9751.1 \\
2799	9602.9 \\
2800	9560 \\
2801	9746.5 \\
2802	9704.6 \\
2803	9699.1 \\
2804	9585.6 \\
2805	9579.1 \\
2806	9645.2 \\
2807	9759.4 \\
2808	9725.3 \\
2809	9751.1 \\
2810	9801 \\
2811	9698.7 \\
2812	9584.6 \\
2813	9485 \\
2814	9406 \\
2815	9504.8 \\
2816	9658.3 \\
2817	9797.3 \\
2818	9792.2 \\
2819	10047.8 \\
2820	10194.1 \\
2821	10228.2 \\
2822	10229.8 \\
2823	10210 \\
2824	10130.1 \\
2825	9836.6 \\
2826	9881.8 \\
2827	9982.3 \\
2828	10051.5 \\
2829	10174.4 \\
2830	10172.9 \\
2831	10271.2 \\
2832	10277.5 \\
2833	10182.5 \\
2834	10202.5 \\
2835	10191.6 \\
2836	10142.1 \\
2837	9918.9 \\
2838	9966.4 \\
2839	10133.3 \\
2840	10157.2 \\
2841	10198 \\
2842	10206.3 \\
2843	10339.2 \\
2844	9952.8 \\
2845	10150.7 \\
2846	10221.9 \\
2847	10459 \\
2848	10486.5 \\
2849	10569.6 \\
2850	10529.5 \\
2851	10660.3 \\
2852	10753.3 \\
2853	10635.9 \\
2854	10656.7 \\
2855	10934.1 \\
2856	10821.9 \\
2857	10916.9 \\
2858	10968 \\
2859	10822.6 \\
2860	10719.2 \\
2861	10674.6 \\
2862	10849.1 \\
2863	10680.4 \\
2864	10748.3 \\
2865	10689.4 \\
2866	10567.3 \\
2867	10559 \\
2868	10502.5 \\
2869	10409.2 \\
2870	10278.5 \\
2871	10282.2 \\
2872	10213.1 \\
2873	10203.8 \\
2874	10266 \\
2875	9985.2 \\
2876	9842.5 \\
2877	9794 \\
2878	9658.9 \\
2879	9826.4 \\
2880	9602.2 \\
2881	9598.8 \\
2882	9842.3 \\
2883	9847.9 \\
2884	10010.1 \\
2885	10000 \\
2886	9939.7 \\
2887	10052.9 \\
2888	10140 \\
2889	10086.3 \\
2890	10185.4 \\
2891	10201.7 \\
2892	10101.7 \\
2893	10095.8 \\
2894	10014.5 \\
2895	9869.8 \\
2896	9856.9 \\
2897	9799.1 \\
2898	9842.8 \\
2899	9919.2 \\
2900	9921.1 \\
2901	9958 \\
2902	9968.3 \\
2903	9907.1 \\
2904	9930 \\
2905	9917.7 \\
2906	9872.9 \\
2907	9728.6 \\
2908	9423.2 \\
2909	9182.3 \\
2910	8853.3 \\
2911	8941.3 \\
2912	8732.5 \\
2913	8882.1 \\
2914	8838.3 \\
2915	9071.3 \\
2916	9252.6 \\
2917	9251.6 \\
2918	9326.1 \\
2919	9470.9 \\
2920	8923.3 \\
2921	8646.3 \\
2922	8816 \\
2923	9083.2 \\
2924	9020.2 \\
2925	8833.5 \\
2926	8800.3 \\
2927	8861.9 \\
2928	8866.1 \\
2929	9079.8 \\
2930	9146.5 \\
2931	8822.5 \\
2932	8424.6 \\
2933	8556.8 \\
2934	8774.9 \\
2935	8794.3 \\
2936	8518.4 \\
2937	8306.1 \\
2938	8384.5 \\
2939	8507.2 \\
2940	9055.2 \\
2941	9103.3 \\
2942	8824.7 \\
2943	9163.3 \\
2944	9052.5 \\
2945	8599.6 \\
2946	8683.1 \\
2947	8855.7 \\
2948	9194.3 \\
2949	8987.6 \\
2950	9536.2 \\
2951	9414 \\
2952	9276.8 \\
2953	8931.3 \\
2954	9099 \\
2955	9243.8 \\
2956	9252.3 \\
2957	9563.2 \\
2958	9553.1 \\
2959	9541.8 \\
2960	9519.7 \\
2961	9554.5 \\
2962	9405.8 \\
2963	9482.7 \\
2964	9530.7 \\
2965	9611.8 \\
2966	9921.8 \\
2967	9894.9 \\
2968	9863.1 \\
2969	9892.6 \\
2970	10180.4 \\
2971	10180.6 \\
2972	9841.4 \\
2973	9427.3 \\
2974	9502.9 \\
2975	9647.2 \\
2976	9663.7 \\
2977	9542.9 \\
2978	9547.7 \\
2979	9343.4 \\
2980	9322.1 \\
2981	9438.5 \\
2982	9301.9 \\
2983	9332.7 \\
2984	9463.9 \\
2985	9398 \\
2986	9435.8 \\
2987	9199.7 \\
2988	9253.3 \\
2989	9043.6 \\
2990	8924.6 \\
2991	8950.7 \\
2992	9303.1 \\
2993	9409.8 \\
2994	9741.8 \\
2995	9594.1 \\
2996	9690 \\
2997	9794.7 \\
2998	9613.7 \\
2999	9620.9 \\
3000	9494.8 \\
3001	9544 \\
3002	9470.7 \\
3003	9558.2 \\
3004	9555.9 \\
3005	9656.4 \\
3006	9547.7 \\
3007	9547.9 \\
3008	9751 \\
3009	9765.3 \\
3010	9854.9 \\
3011	9966.7 \\
3012	9928.5 \\
3013	9925.8 \\
3014	9960.3 \\
3015	10075.1 \\
3016	10157.4 \\
3017	10133.9 \\
3018	9997 \\
3019	9925.4 \\
3020	9946.4 \\
3021	10085.5 \\
3022	10012.5 \\
3023	10011.3 \\
3024	9996.3 \\
3025	10049.9 \\
3026	10162.7 \\
3027	10238.5 \\
3028	10205.6 \\
3029	10232.2 \\
3030	10319 \\
3031	10257.7 \\
3032	10241.5 \\
3033	10257.1 \\
3034	10160.4 \\
3035	10116.4 \\
3036	10207.7 \\
3037	10523.8 \\
3038	10570.2 \\
3039	10658.6 \\
3040	10623.6 \\
3041	10625.7 \\
3042	10590.5 \\
3043	10624.9 \\
3044	10534 \\
3045	10582.6 \\
3046	10648.8 \\
3047	10675.1 \\
3048	10715.6 \\
3049	10819.2 \\
3050	10918.8 \\
3051	10955.1 \\
3052	11021 \\
3053	11027.2 \\
3054	10987 \\
3055	10923.6 \\
3056	10932.1 \\
3057	10923.3 \\
3058	10994.1 \\
3059	11002.2 \\
3060	10960.7 \\
3061	10694 \\
3062	10666.4 \\
3063	10886.1 \\
3064	10849.3 \\
3065	10986.2 \\
3066	11035.5 \\
3067	11183.8 \\
3068	11402.4 \\
3069	11474.1 \\
3070	11432.9 \\
3071	11228.9 \\
3072	11217.7 \\
3073	11122.5 \\
3074	11213.3 \\
3075	11441 \\
3076	11359.7 \\
3077	11428.8 \\
3078	10915.5 \\
3079	10979.7 \\
3080	11083.7 \\
3081	10998.5 \\
3082	10694.1 \\
3083	10602.8 \\
3084	10441.1 \\
3085	10528.3 \\
3086	10750.4 \\
3087	10599.8 \\
3088	10743.9 \\
3089	10797.5 \\
3090	10613.9 \\
3091	10673.3 \\
3092	10844.3 \\
3093	10384.3 \\
3094	10491 \\
3095	10511 \\
3096	10456.2 \\
3097	10558.9 \\
3098	10575.4 \\
3099	10716.8 \\
3100	10903.8 \\
3101	10317.7 \\
3102	10175.5 \\
3103	10146.2 \\
3104	10192.7 \\
3105	10286.1 \\
3106	10475.2 \\
3107	10254 \\
3108	10294.3 \\
3109	10063.1 \\
3110	9736 \\
3111	9864.1 \\
3112	10053 \\
3113	9790.1 \\
3114	9891.7 \\
3115	9956.7 \\
3116	9929.3 \\
3117	10070.4 \\
3118	9934 \\
3119	9884.2 \\
3120	9665.3 \\
3121	9517.4 \\
3122	9548 \\
3123	9858.4 \\
3124	9800.4 \\
3125	9853.2 \\
3126	9834.9 \\
3127	10002.6 \\
3128	10032 \\
3129	10223 \\
3130	10291.2 \\
3131	10452.4 \\
3132	10913.5 \\
3133	11107 \\
3134	10929.7 \\
3135	10948.1 \\
3136	10978.7 \\
3137	10918.6 \\
3138	11140.8 \\
3139	11114.6 \\
3140	11170.7 \\
3141	11166.3 \\
3142	11066.9 \\
3143	11043.1 \\
3144	10989.8 \\
3145	11033.1 \\
3146	11021 \\
3147	11005.2 \\
3148	11129.3 \\
3149	11030.3 \\
3150	10986 \\
3151	11088.5 \\
3152	11276.2 \\
3153	11198.1 \\
3154	10971.8 \\
3155	10887.3 \\
3156	10983.4 \\
3157	11182.9 \\
3158	11246.2 \\
3159	11295.9 \\
3160	11367.5 \\
3161	11449 \\
3162	11448.5 \\
3163	11521.4 \\
3164	11370.8 \\
3165	11285.2 \\
3166	11294 \\
3167	11303.4 \\
3168	11188.1 \\
3169	11145.9 \\
3170	11198.3 \\
3171	11204.5 \\
3172	11211.1 \\
3173	11270.8 \\
3174	11238.4 \\
3175	11184.5 \\
3176	10922.3 \\
3177	10893.1 \\
3178	11007.2 \\
3179	11071.1 \\
3180	10797.5 \\
3181	10903.1 \\
3182	10818.6 \\
3183	10821.8 \\
3184	10831 \\
3185	10801.7 \\
3186	10783.4 \\
3187	10890.7 \\
3188	10892.2 \\
3189	10903.6 \\
3190	10940.5 \\
3191	10938.9 \\
3192	10992.9 \\
3193	11162 \\
3194	11010.8 \\
3195	11042.1 \\
3196	11150.1 \\
3197	11181.6 \\
3198	11127.8 \\
3199	11189.4 \\
3200	11258.6 \\
3201	11142.3 \\
3202	10560.6 \\
3203	10398.6 \\
3204	10375.4 \\
3205	10464.1 \\
3206	10452.3 \\
3207	10578.9 \\
3208	10553 \\
3209	10449.9 \\
3210	10486.2 \\
3211	10479.3 \\
3212	10439.4 \\
3213	10420.5 \\
3214	10612.7 \\
3215	10682.5 \\
3216	10730.5 \\
3217	10690.9 \\
3218	10592.7 \\
3219	10595.8 \\
3220	10353.5 \\
3221	10257.3 \\
3222	10322 \\
3223	10319 \\
3224	10246.2 \\
3225	10308.5 \\
3226	10216.7 \\
3227	10192 \\
3228	10252.3 \\
3229	10156.9 \\
3230	10192.4 \\
3231	10078.9 \\
3232	10041.7 \\
3233	10041.5 \\
3234	10058.1 \\
3235	10036.8 \\
3236	10007.5 \\
3237	9733.8 \\
3238	9604.2 \\
3239	9801.4 \\
3240	9797.7 \\
3241	9750.9 \\
3242	9865.4 \\
3243	9971.1 \\
3244	9877.9 \\
3245	9819.2 \\
3246	9808.7 \\
3247	9812 \\
3248	9866.8 \\
3249	9820.9 \\
3250	9798 \\
3251	9813.2 \\
3252	9858.1 \\
3253	9812.3 \\
3254	9929 \\
3255	9950.3 \\
3256	9920.8 \\
3257	9869 \\
3258	9927.9 \\
3259	10223 \\
3260	10299.5 \\
3261	10306.5 \\
3262	10272.6 \\
3263	10294 \\
3264	10337.9 \\
3265	10251.3 \\
3266	10404.5 \\
3267	10331.8 \\
3268	10375.7 \\
3269	10215.7 \\
3270	10273.9 \\
3271	10158.6 \\
3272	10065.9 \\
3273	10104.7 \\
3274	10095.8 \\
3275	10423.3 \\
3276	10404.3 \\
3277	10405.6 \\
3278	10328.2 \\
3279	10487.3 \\
3280	10499.6 \\
3281	10601.6 \\
3282	10639.6 \\
3283	10788.9 \\
3284	10781 \\
3285	10753.9 \\
3286	10808 \\
3287	10730.3 \\
3288	10826.7 \\
3289	10690.8 \\
3290	10760.3 \\
3291	10702.4 \\
3292	10610 \\
3293	10680 \\
3294	10702.2 \\
3295	10731.2 \\
3296	10669.2 \\
3297	10545 \\
3298	10597.6 \\
3299	10651 \\
3300	10673.5 \\
3301	10820.7 \\
3302	10757.7 \\
3303	10939.8 \\
3304	10849.8 \\
3305	10609.5 \\
3306	10671.1 \\
3307	10765.4 \\
3308	10780.2 \\
3309	10893.5 \\
3310	11031 \\
3311	10996.6 \\
3312	10990 \\
3313	10972.7 \\
3314	10977.3 \\
3315	10821.3 \\
3316	10761.6 \\
3317	10782.9 \\
3318	10687.8 \\
3319	10643.9 \\
3320	10522.3 \\
3321	10486.1 \\
3322	10552.3 \\
3323	10709.9 \\
3324	10706.8 \\
3325	10702.1 \\
3326	10715.9 \\
3327	10765.5 \\
3328	10839 \\
3329	10794.9 \\
3330	10677.4 \\
3331	10648.8 \\
3332	10579.3 \\
3333	10604.3 \\
3334	10722 \\
3335	10711.6 \\
3336	10575 \\
3337	10541.8 \\
3338	10523.5 \\
3339	10318.8 \\
3340	10396.6 \\
3341	10469.8 \\
3342	10562 \\
3343	10710.3 \\
3344	10434.3 \\
3345	10565.1 \\
3346	10542.2 \\
3347	10607.6 \\
3348	10627.4 \\
3349	10542 \\
3350	10697.1 \\
3351	10726.4 \\
3352	10671.6 \\
3353	10795.8 \\
3354	10854.9 \\
3355	10863.9 \\
3356	10835.7 \\
3357	10834.1 \\
3358	10861.4 \\
3359	10955.5 \\
3360	10960.8 \\
3361	11065.1 \\
3362	11111.4 \\
3363	10894.5 \\
3364	10887.1 \\
3365	10986.8 \\
3366	11093.1 \\
3367	10831.5 \\
3368	10807.9 \\
3369	10652.8 \\
3370	10674.5 \\
3371	10624.6 \\
3372	10506.1 \\
3373	10484.9 \\
3374	10526.3 \\
3375	10461.2 \\
3376	10412.9 \\
3377	10310 \\
3378	10330.3 \\
3379	10490.7 \\
3380	10489.4 \\
3381	10498.4 \\
3382	10280.9 \\
3383	10068.9 \\
3384	10144.6 \\
3385	10346.6 \\
3386	10432.8 \\
3387	10308.5 \\
3388	10650.2 \\
3389	10658.4 \\
3390	10613 \\
3391	10800.4 \\
3392	10791.1 \\
3393	10889.3 \\
3394	10946.4 \\
3395	10927 \\
3396	11008.1 \\
3397	11008.9 \\
3398	11026.2 \\
3399	10944.5 \\
3400	10977 \\
3401	11022.3 \\
3402	11023.8 \\
3403	10941.2 \\
3404	10968.6 \\
3405	11077.8 \\
3406	11080.6 \\
3407	11055.5 \\
3408	11166.7 \\
3409	11282.1 \\
3410	11248.1 \\
3411	11331.1 \\
3412	11353.5 \\
3413	11358.9 \\
3414	11297 \\
3415	11249.4 \\
3416	11279 \\
3417	11278.2 \\
3418	11245.1 \\
3419	11405.7 \\
3420	11401.3 \\
3421	11239.1 \\
3422	11291.2 \\
3423	11269.8 \\
3424	11270.3 \\
3425	11146.9 \\
3426	11213.9 \\
3427	11285.5 \\
3428	11400.7 \\
3429	11301.9 \\
3430	11313.6 \\
3431	11424.9 \\
3432	11348.8 \\
3433	11489.2 \\
3434	11497.6 \\
3435	11494.9 \\
3436	11532 \\
3437	11559.8 \\
3438	11493 \\
3439	11658.6 \\
3440	11610.5 \\
3441	11635.6 \\
3442	11640.7 \\
3443	12063.6 \\
3444	12266.3 \\
3445	12248.9 \\
3446	12383.5 \\
3447	12349 \\
3448	12298.9 \\
3449	12387.1 \\
3450	12244.3 \\
3451	12965.4 \\
3452	12923.1 \\
3453	12852.5 \\
3454	12907.1 \\
3455	12657.3 \\
3456	12549.9 \\
3457	12560.5 \\
3458	12542.7 \\
3459	12430.3 \\
3460	12444.7 \\
3461	12656.9 \\
3462	12707.3 \\
3463	12515.3 \\
3464	12585.9 \\
3465	12529.7 \\
3466	12565.6 \\
3467	12769.4 \\
3468	12788.1 \\
3469	12736.5 \\
3470	12848.3 \\
3471	12841.9 \\
3472	12881.5 \\
3473	12908.4 \\
3474	12951.4 \\
3475	12952.8 \\
3476	12921.6 \\
3477	12855.1 \\
3478	12794.6 \\
3479	12616.8 \\
3480	12650.3 \\
3481	12575.3 \\
3482	12562.1 \\
3483	12560.4 \\
3484	12454.9 \\
3485	12356 \\
3486	12505.1 \\
3487	12704.8 \\
3488	12745.5 \\
3489	12674.2 \\
3490	12703.5 \\
3491	12623.2 \\
3492	12709.6 \\
3493	12853.8 \\
3494	12925.4 \\
3495	12927.8 \\
3496	12876.2 \\
3497	12861.2 \\
3498	12915.1 \\
3499	12865.7 \\
3500	13031.2 \\
3501	12868.3 \\
3502	12813.6 \\
3503	12896 \\
3504	12838.7 \\
3505	12823.5 \\
3506	12744.6 \\
3507	12836.5 \\
3508	13033.9 \\
3509	13175.1 \\
3510	13253 \\
3511	13370.7 \\
3512	13417.4 \\
3513	13614.2 \\
3514	13718.6 \\
3515	13626.8 \\
3516	13632.7 \\
3517	13699.2 \\
3518	13548.6 \\
3519	13312.9 \\
3520	13272.2 \\
3521	13343.8 \\
3522	13247.4 \\
3523	13175.4 \\
3524	13502.2 \\
3525	13427.9 \\
3526	13417.9 \\
3527	13527.6 \\
3528	13690.7 \\
3529	13701.1 \\
3530	13452 \\
3531	13238.2 \\
3532	13152.8 \\
3533	13142.8 \\
3534	13233.5 \\
3535	12820.4 \\
3536	13044.1 \\
3537	12870 \\
3538	12893 \\
3539	12944.2 \\
3540	13081.7 \\
3541	13119.5 \\
3542	13219.1 \\
3543	13428.9 \\
3544	13428.8 \\
3545	13457.9 \\
3546	13497.2 \\
3547	13574.1 \\
3548	13306.4 \\
3549	13244.8 \\
3550	13399.2 \\
3551	13481.5 \\
3552	13571.8 \\
3553	13569.7 \\
3554	13619.6 \\
3555	13536 \\
3556	13521 \\
3557	13245.8 \\
3558	13480.8 \\
3559	13425.9 \\
3560	13458.2 \\
3561	13313.4 \\
3562	13344.9 \\
3563	13427.5 \\
3564	13302.7 \\
3565	13208.4 \\
3566	13136.9 \\
3567	13303.6 \\
3568	13377.8 \\
3569	13422.5 \\
3570	13374.1 \\
3571	13446.9 \\
3572	13362.5 \\
3573	13584.3 \\
3574	13553.9 \\
3575	13065.1 \\
3576	12891.7 \\
3577	13033.9 \\
3578	13061.3 \\
3579	13203.5 \\
3580	13131.5 \\
3581	13110.4 \\
3582	12976.7 \\
3583	12970.3 \\
3584	12975.2 \\
3585	12922.8 \\
3586	12762.3 \\
3587	12749.9 \\
3588	12669.7 \\
3589	12774.8 \\
3590	12758.7 \\
3591	12985 \\
3592	12943.1 \\
3593	12947.7 \\
3594	12892.1 \\
3595	12880.1 \\
3596	12915.5 \\
3597	12540.7 \\
3598	12442.1 \\
3599	12514.4 \\
3600	12481.2 \\
3601	12435.2 \\
3602	12522.4 \\
3603	12664.2 \\
3604	12835.6 \\
3605	12860.5 \\
3606	12923.3 \\
3607	13346.4 \\
3608	13250.2 \\
3609	13269.1 \\
3610	13187.8 \\
3611	13262.3 \\
3612	13290.5 \\
3613	13281.4 \\
3614	13332.9 \\
3615	13323.8 \\
3616	13313.8 \\
3617	13323.8 \\
3618	13426.9 \\
3619	13379.9 \\
3620	13352.8 \\
3621	13336.5 \\
3622	13433.3 \\
3623	13658.5 \\
3624	13637.6 \\
3625	13622.4 \\
3626	13575.7 \\
3627	13478.4 \\
3628	13596.1 \\
3629	13548.4 \\
3630	13514.4 \\
3631	13723 \\
3632	13882.9 \\
3633	13720.5 \\
3634	13634.9 \\
3635	13612.4 \\
3636	13671.5 \\
3637	13625.1 \\
3638	13662.7 \\
3639	13826.6 \\
3640	13656.2 \\
3641	13579.6 \\
3642	13430.1 \\
3643	13326.5 \\
3644	13182.2 \\
3645	13180 \\
3646	13281.8 \\
3647	13335.6 \\
3648	13430.8 \\
3649	13355.3 \\
3650	13423.3 \\
3651	13395.4 \\
3652	13459.3 \\
3653	13464.5 \\
3654	13452.5 \\
3655	13424 \\
3656	13381.7 \\
3657	13380.9 \\
3658	13357.5 \\
3659	13219.9 \\
3660	13072.7 \\
3661	13038.1 \\
3662	13199.5 \\
3663	12987.9 \\
3664	12837.1 \\
3665	12856.9 \\
3666	13337.3 \\
3667	13373 \\
3668	13465.2 \\
3669	13416.6 \\
3670	13485.1 \\
3671	13586.6 \\
3672	13608.4 \\
3673	13652.9 \\
3674	13689.5 \\
3675	13662.9 \\
3676	13746.1 \\
3677	13839.6 \\
3678	13845.9 \\
3679	13792.8 \\
3680	13848.8 \\
3681	13919.3 \\
3682	13930.2 \\
3683	14054.3 \\
3684	13954.8 \\
3685	13920.4 \\
3686	13933.4 \\
3687	13897.1 \\
3688	14036.3 \\
3689	13989.5 \\
3690	14055.9 \\
3691	14329.4 \\
3692	14285.1 \\
3693	14292.4 \\
3694	14459.9 \\
3695	14527.2 \\
3696	14307.6 \\
3697	14238.6 \\
3698	14470.4 \\
3699	13950.1 \\
3700	13772.9 \\
3701	13852.4 \\
3702	13943.2 \\
3703	13734.3 \\
3704	13451.7 \\
3705	13567.1 \\
3706	13617.9 \\
3707	13423.2 \\
3708	13471.1 \\
3709	13355.7 \\
3710	13225.4 \\
3711	13006.6 \\
3712	13069.5 \\
3713	12839 \\
3714	12916.5 \\
3715	13261.2 \\
3716	13194.1 \\
3717	13372.3 \\
3718	13364.2 \\
3719	13457 \\
3720	13380.4 \\
3721	13417.8 \\
3722	13628.9 \\
3723	13822 \\
3724	13921.1 \\
3725	14038.9 \\
3726	13897.2 \\
3727	13934.5 \\
3728	14054.1 \\
3729	14111.2 \\
3730	14072.1 \\
3731	14063.5 \\
3732	14297.1 \\
3733	14257.3 \\
3734	14380.1 \\
3735	14333.3 \\
3736	14615.1 \\
3737	14620.8 \\
3738	14562.8 \\
3739	14648.2 \\
3740	14746.1 \\
3741	14820.8 \\
3742	14861.4 \\
3743	14715.3 \\
3744	14809.5 \\
3745	15047.3 \\
3746	15044.6 \\
3747	15008.4 \\
3748	15084.6 \\
3749	15012.6 \\
3750	15216.1 \\
3751	15112 \\
3752	14979.2 \\
3753	14983.9 \\
3754	15247.6 \\
3755	14922.2 \\
3756	14804.1 \\
3757	14833.6 \\
3758	14757.6 \\
3759	15194.6 \\
3760	15282.3 \\
3761	15465.8 \\
3762	15532.4 \\
3763	15488.1 \\
3764	15413.4 \\
3765	15485.7 \\
3766	15416.4 \\
3767	15087.7 \\
3768	15458.6 \\
3769	15378.5 \\
3770	15430.8 \\
3771	15681 \\
3772	15434.5 \\
3773	15632 \\
3774	15805.7 \\
3775	15758.7 \\
3776	15813.1 \\
3777	15945.6 \\
3778	15916.1 \\
3779	16014.6 \\
3780	16177.5 \\
3781	15999.9 \\
3782	15867.8 \\
3783	15953.3 \\
3784	16120.7 \\
3785	15949.5 \\
3786	15939.3 \\
3787	16021 \\
3788	15982.5 \\
3789	15895.6 \\
3790	15930.8 \\
3791	15994.2 \\
3792	15849.3 \\
3793	16085.1 \\
3794	16185.8 \\
3795	16153.8 \\
3796	15939.3 \\
3797	16243.4 \\
3798	16708.5 \\
3799	16718.9 \\
3800	16952.1 \\
3801	16993.7 \\
3802	16972.7 \\
3803	16938.8 \\
3804	16978.6 \\
3805	17014.3 \\
3806	16789.4 \\
3807	16763.7 \\
3808	16745.6 \\
3809	16692.3 \\
3810	16564 \\
3811	16271.3 \\
3812	15877.6 \\
3813	15839.1 \\
3814	16014.1 \\
3815	16498.4 \\
3816	16073.7 \\
3817	16337.5 \\
3818	16292.2 \\
3819	16342.8 \\
3820	16484.8 \\
3821	16208.8 \\
3822	16139.3 \\
3823	16128.6 \\
3824	16100.3 \\
3825	16321.7 \\
3826	16377.8 \\
3827	16256.9 \\
3828	16401.2 \\
3829	16564.7 \\
3830	16602.4 \\
3831	16706 \\
3832	16798.9 \\
3833	16674.7 \\
3834	16585.5 \\
3835	16790.7 \\
3836	16577.2 \\
3837	16417.4 \\
3838	16547.4 \\
3839	16545.3 \\
3840	16445.2 \\
3841	16352.4 \\
3842	16487.9 \\
3843	16589.1 \\
3844	16363.4 \\
3845	16302.1 \\
3846	15847.5 \\
3847	16129.1 \\
3848	15700 \\
3849	15633.5 \\
3850	15427.2 \\
3851	15956.5 \\
3852	15893.9 \\
3853	15806.4 \\
3854	16061.9 \\
3855	15872 \\
3856	15911.7 \\
3857	16105.3 \\
3858	16109.5 \\
3859	16139.4 \\
3860	16153.6 \\
3861	16201.3 \\
3862	15954.4 \\
3863	16239.8 \\
3864	16241.1 \\
3865	15995.1 \\
3866	16077.6 \\
3867	15965.2 \\
3868	15982.3 \\
3869	15852 \\
3870	15746.2 \\
3871	15577.2 \\
3872	15457 \\
3873	15713.8 \\
3874	15736.6 \\
3875	15662.9 \\
3876	15521.8 \\
3877	15707.5 \\
3878	15589.5 \\
3879	15636.4 \\
3880	16038 \\
3881	16185.9 \\
3882	16065.8 \\
3883	15640.5 \\
3884	15799.8 \\
3885	15349 \\
3886	15232.6 \\
3887	15519.7 \\
3888	15493.4 \\
3889	15382.5 \\
3890	15226 \\
3891	15162.4 \\
3892	15135.1 \\
3893	15445.1 \\
3894	15762 \\
3895	16045.6 \\
3896	16092.5 \\
3897	16053.3 \\
3898	16211.2 \\
3899	16200.9 \\
3900	16346.1 \\
3901	16266.9 \\
3902	16269.8 \\
3903	16249.6 \\
3904	16238.3 \\
3905	16052.7 \\
3906	16136 \\
3907	16240.7 \\
3908	16305.9 \\
3909	16443.7 \\
3910	16501.2 \\
3911	16551.7 \\
3912	16746.3 \\
3913	16829.1 \\
3914	16603.5 \\
3915	16742 \\
3916	16623.5 \\
3917	16572.8 \\
3918	16722.9 \\
3919	16802.5 \\
3920	17091.8 \\
3921	16999 \\
3922	16762.4 \\
3923	16699.8 \\
3924	16241.8 \\
3925	15534.7 \\
3926	15918.7 \\
3927	15510 \\
3928	15730 \\
3929	15779.5 \\
3930	15696.9 \\
3931	15338.7 \\
3932	15307.9 \\
3933	15568.5 \\
3934	15299.9 \\
3935	15397.3 \\
3936	15429.1 \\
3937	15566.8 \\
3938	15374.2 \\
3939	15295.6 \\
3940	15240.6 \\
3941	14987.1 \\
3942	15225.7 \\
3943	15162.5 \\
3944	14951.3 \\
3945	15100.3 \\
3946	14744.4 \\
3947	14886.2 \\
3948	14340.5 \\
3949	14675.3 \\
3950	14413.7 \\
3951	14420 \\
3952	14699.6 \\
3953	14432.9 \\
3954	14423.4 \\
3955	14843.3 \\
3956	14876.1 \\
3957	14809.7 \\
3958	14853.2 \\
3959	14934.7 \\
3960	15153 \\
3961	15178.2 \\
3962	15150.1 \\
3963	15143.6 \\
3964	15139.1 \\
3965	15267.9 \\
3966	15413.4 \\
3967	15504.1 \\
3968	15758 \\
3969	15969.7 \\
3970	15938.9 \\
3971	15859.8 \\
3972	15889.5 \\
3973	16014.8 \\
3974	15951.5 \\
3975	15896.3 \\
3976	15863.8 \\
3977	15960 \\
3978	16232.7 \\
3979	16112.3 \\
3980	15868.3 \\
3981	15885.3 \\
3982	15959.8 \\
3983	15765.3 \\
3984	15543.6 \\
3985	15446.4 \\
3986	15652.9 \\
3987	15654.7 \\
3988	15612 \\
3989	15718.3 \\
3990	15524 \\
3991	15254.8 \\
3992	15489.4 \\
3993	15512.8 \\
3994	15548.9 \\
3995	15691.9 \\
3996	15812 \\
3997	15790.7 \\
3998	15544.6 \\
3999	15448.8 \\
4000	15584.9 \\
4001	15208.7 \\
4002	15056.5 \\
4003	14826.6 \\
4004	14609.5 \\
4005	14500.7 \\
4006	14932.7 \\
4007	14840.5 \\
4008	14815.8 \\
4009	14733.4 \\
4010	14656.2 \\
4011	14549 \\
4012	14738.2 \\
4013	14656.1 \\
4014	14818 \\
4015	14846.3 \\
4016	14152.9 \\
4017	14041.9 \\
4018	13831 \\
4019	13842.3 \\
4020	13714.8 \\
4021	13798.2 \\
4022	13858 \\
4023	13585.4 \\
4024	13598.9 \\
4025	13522.9 \\
4026	14094 \\
4027	13703.9 \\
4028	13900.7 \\
4029	14373.5 \\
4030	14305.6 \\
4031	14347 \\
4032	14451.3 \\
4033	13915.9 \\
4034	13884 \\
4035	13872.1 \\
4036	13699.8 \\
4037	13530.9 \\
4038	13502 \\
4039	13591.8 \\
4040	13143 \\
4041	13253.7 \\
4042	13350.8 \\
4043	13011.4 \\
4044	13185.4 \\
4045	13555.9 \\
4046	13430.8 \\
4047	13871.5 \\
4048	13799.8 \\
4049	13769.7 \\
4050	13842.9 \\
4051	13587.1 \\
4052	13271.1 \\
4053	13476.5 \\
4054	13600.4 \\
4055	13576.5 \\
4056	13787.3 \\
4057	13730.9 \\
4058	13757.6 \\
4059	14049.9 \\
4060	14071.2 \\
4061	14007.9 \\
4062	14118.3 \\
4063	13880.3 \\
4064	14097.5 \\
4065	14267 \\
4066	13952.6 \\
4067	13791.7 \\
4068	13692.3 \\
4069	13517.4 \\
4070	13339 \\
4071	13383.1 \\
4072	13389.3 \\
4073	13228.5 \\
4074	13253.7 \\
4075	13537.9 \\
4076	13422.2 \\
4077	13392.5 \\
4078	13469.1 \\
4079	13267.1 \\
4080	13842.6 \\
4081	13844.1 \\
4082	14198 \\
4083	14219.7 \\
4084	14166.3 \\
4085	14426.5 \\
4086	14269.4 \\
4087	14351 \\
4088	14444.5 \\
4089	14710.2 \\
4090	14753.2 \\
4091	14637 \\
4092	14485.5 \\
4093	14393.5 \\
4094	14350 \\
4095	14300.3 \\
4096	14155.7 \\
4097	13961.8 \\
4098	14009.5 \\
4099	13802.4 \\
4100	13406.5 \\
4101	13267.8 \\
4102	13534.2 \\
4103	13411.7 \\
4104	13230 \\
4105	13113.3 \\
4106	13237.5 \\
4107	13276.3 \\
4108	13108.1 \\
4109	13217.4 \\
4110	12858.5 \\
4111	12966 \\
4112	12847.2 \\
4113	12992.8 \\
4114	12930.8 \\
4115	13013.5 \\
4116	13074.8 \\
4117	13186.7 \\
4118	13046.9 \\
4119	12853.3 \\
4120	12910.4 \\
4121	12927.7 \\
4122	13085.1 \\
4123	13016.8 \\
4124	12833.3 \\
4125	12541.8 \\
4126	12365.4 \\
4127	12262.3 \\
4128	12474 \\
4129	12122.3 \\
4130	12346.8 \\
4131	12717.8 \\
4132	12661.3 \\
4133	12768.7 \\
4134	12899 \\
4135	12008.8 \\
4136	12296.8 \\
4137	12560.1 \\
4138	12635 \\
4139	12852.2 \\
4140	12765 \\
4141	12700.4 \\
4142	12510 \\
4143	12663.8 \\
4144	12859.5 \\
4145	13131.5 \\
4146	13112.4 \\
4147	13182.2 \\
4148	13121 \\
4149	13159.5 \\
4150	13133.7 \\
4151	13125.6 \\
4152	13302.3 \\
4153	13192.7 \\
4154	13073 \\
4155	13113.9 \\
4156	13046.7 \\
4157	13047 \\
4158	13007.1 \\
4159	13095.1 \\
4160	13035.5 \\
4161	12814 \\
4162	12703.6 \\
4163	12765.9 \\
4164	13002.4 \\
4165	13007.7 \\
4166	13309.9 \\
4167	13306.1 \\
4168	13692.6 \\
4169	13639.7 \\
4170	13890.9 \\
4171	13695.7 \\
4172	13518.8 \\
4173	13686.6 \\
4174	13622.5 \\
4175	13574.7 \\
4176	13721.7 \\
4177	13666.6 \\
4178	13588.6 \\
4179	13360.1 \\
4180	13329.9 \\
4181	13357.9 \\
4182	13250.8 \\
4183	13261.3 \\
4184	13411.9 \\
4185	13455.2 \\
4186	13545.4 \\
4187	13537.2 \\
4188	13533.6 \\
4189	13350.7 \\
4190	13197.4 \\
4191	13138.4 \\
4192	13092.9 \\
4193	12703.7 \\
4194	12607.7 \\
4195	12731.3 \\
4196	12630.5 \\
4197	12645.6 \\
4198	12813.4 \\
4199	12724.7 \\
4200	12542.5 \\
4201	12654.2 \\
4202	12666 \\
4203	12730.7 \\
4204	12473.5 \\
4205	12468.5 \\
4206	12679.7 \\
4207	12754.4 \\
4208	12764.3 \\
4209	12547.7 \\
4210	12797.5 \\
4211	12755.9 \\
4212	12876.5 \\
4213	12767.7 \\
4214	13015.6 \\
4215	12781.3 \\
4216	12930.8 \\
4217	12947.5 \\
4218	13063.6 \\
4219	13087.1 \\
4220	12948.8 \\
4221	12844.3 \\
4222	12817.4 \\
4223	12869 \\
4224	12919.4 \\
4225	12817.2 \\
4226	12774.7 \\
4227	12621.3 \\
4228	12789.7 \\
4229	12633.3 \\
4230	12784.9 \\
4231	12892.8 \\
4232	12857.6 \\
4233	12569.6 \\
4234	12577 \\
4235	12582 \\
4236	13052.9 \\
4237	12942.2 \\
4238	13253.6 \\
4239	13343.9 \\
4240	13272.3 \\
4241	13239.9 \\
4242	13238.8 \\
4243	13294.7 \\
4244	13397.5 \\
4245	13226 \\
4246	13218.6 \\
4247	13209 \\
4248	13113.3 \\
4249	13007.6 \\
4250	13156.7 \\
4251	13097.9 \\
4252	13199.8 \\
4253	13346.9 \\
4254	13579.8 \\
4255	13477.6 \\
4256	13584 \\
4257	13390.5 \\
4258	12995.3 \\
4259	12913.5 \\
4260	12940.6 \\
4261	12826.5 \\
4262	12698.7 \\
4263	12756.4 \\
4264	12777.3 \\
4265	12852.9 \\
4266	12873.6 \\
4267	12810.5 \\
4268	12798.4 \\
4269	12822.2 \\
4270	12730.9 \\
4271	12564.8 \\
4272	12497.2 \\
4273	12530.8 \\
4274	12433.1 \\
4275	12431.1 \\
4276	12499.5 \\
4277	12701.6 \\
4278	12471.1 \\
4279	12563.9 \\
4280	12578.2 \\
4281	12504.4 \\
4282	12429.8 \\
4283	12134.6 \\
4284	12139.1 \\
4285	12348.6 \\
4286	12160.1 \\
4287	12131.5 \\
4288	12220.9 \\
4289	12746.6 \\
4290	12599.9 \\
4291	12617.4 \\
4292	12581.8 \\
4293	12489.8 \\
4294	12403 \\
4295	12489.2 \\
4296	12587.1 \\
4297	12609.2 \\
4298	12592.7 \\
4299	12571.9 \\
4300	12456.7 \\
4301	12495.2 \\
4302	12504.7 \\
4303	12534.2 \\
4304	12636.6 \\
4305	12572.9 \\
4306	12633.5 \\
4307	12332.6 \\
4308	12268.5 \\
4309	12345.9 \\
4310	12438.6 \\
4311	12350.4 \\
4312	12324.7 \\
4313	12410 \\
4314	12416 \\
};
% \addplot [line width=0.56pt, color2, dashed, forget plot]
% table [row sep=\\]{%
% 4315	3340.6 \\
% 4315	17091.8 \\
% };
\addplot [line width=0.56pt, red, opacity=1, dashed]
table [row sep=\\]{%
882	4141.96542587454 \\
883	3978.71944058592 \\
884	3735.34966047707 \\
885	3830.04898969807 \\
886	3957.31422720879 \\
887	4252.73948732039 \\
888	4252.40633224838 \\
889	4348.93801436547 \\
890	4347.85526038141 \\
891	4430.39442947377 \\
892	4471.37250333194 \\
893	4318.20445897185 \\
894	4349.5210357415 \\
895	4427.56261136163 \\
896	4433.39282512193 \\
897	4559.6585974166 \\
898	4558.57584343254 \\
899	4324.45111657218 \\
900	3942.82198157603 \\
901	3739.34752134128 \\
902	3988.04778260241 \\
903	3954.39912032864 \\
904	3799.48201184046 \\
905	3731.01864454084 \\
906	3643.48214936822 \\
907	3830.5487223061 \\
908	3869.02813312413 \\
909	3820.22091507355 \\
910	3921.5000569669 \\
911	4048.26556186959 \\
912	3885.436020421 \\
913	3939.90687469587 \\
914	3899.42853344573 \\
915	3844.45794656283 \\
916	3803.47987270467 \\
917	3734.93321663705 \\
918	3703.7832174034 \\
919	3958.31369242484 \\
920	4026.86034849246 \\
921	4005.37184634733 \\
922	3998.79203367498 \\
923	4180.8612805326 \\
924	4488.19683446883 \\
925	4491.19523011698 \\
926	4617.62757994766 \\
927	4449.8840011868 \\
928	4172.78227003617 \\
929	4263.23387208895 \\
930	4343.60753321319 \\
931	4141.63227080253 \\
932	4221.92264315876 \\
933	4172.61569250016 \\
934	4185.02571893281 \\
935	4355.68440457383 \\
936	4585.06167165794 \\
937	4646.19562737317 \\
938	4675.51327371072 \\
939	3315.82413603892 \\
940	3173.73349782341 \\
941	3329.06705015161 \\
942	3229.95341622638 \\
943	3019.31612194326 \\
944	3069.20609397789 \\
945	3338.81183600813 \\
946	3513.88482635337 \\
947	3554.86290021154 \\
948	3350.05581968872 \\
949	3418.76905329235 \\
950	3338.97841354414 \\
951	3297.66718461396 \\
952	3288.67199766948 \\
953	3257.60528720384 \\
954	3281.09271978108 \\
955	3148.9134449581 \\
956	3118.92948847652 \\
957	3278.84392304496 \\
958	3394.11557796305 \\
959	3488.14859704001 \\
960	3459.4972608465 \\
961	3349.13964324067 \\
962	3389.78456202682 \\
963	3322.48723747927 \\
964	3309.8273447426 \\
965	3390.36758340285 \\
966	3399.02961527531 \\
967	3378.1241345062 \\
968	3325.15247805541 \\
969	3264.26838864419 \\
970	3208.79806915326 \\
971	3282.75849514117 \\
972	3336.22988419999 \\
973	3382.53843921044 \\
974	3355.63616714502 \\
975	3274.34632957272 \\
976	3314.90795959087 \\
977	3234.1178546266 \\
978	3159.82427356668 \\
979	3232.78523433853 \\
980	3075.70261788223 \\
981	3109.76772399603 \\
982	3089.94499721099 \\
983	3131.33951490917 \\
984	3149.41317756613 \\
985	3172.15101123133 \\
986	3253.60742633963 \\
987	3333.31477731984 \\
988	3293.41945744573 \\
989	3279.676810725 \\
990	3314.24164944683 \\
991	3288.67199766948 \\
992	3144.83229532588 \\
993	3150.8290866222 \\
994	3145.58189423792 \\
995	3075.70261788223 \\
996	3117.76344572446 \\
997	2903.46144564914 \\
998	2632.35650579482 \\
999	2620.6960782742 \\
1000	2526.32990412522 \\
1001	2446.62255314501 \\
1002	2460.36519986574 \\
1003	2581.46706854413 \\
1004	2589.29621273655 \\
1005	2590.04581164859 \\
1006	2576.88618630389 \\
1007	2529.24501100538 \\
1008	2476.02348825057 \\
1009	2450.0373926332 \\
1010	2511.08805958042 \\
1011	2519.41693638086 \\
1012	2626.35971449851 \\
1013	2674.16746733303 \\
1014	2688.32655789378 \\
1015	2720.8924661835 \\
1016	2708.06599591082 \\
1017	2627.77562355458 \\
1018	2634.18885869092 \\
1019	2632.85623840285 \\
1020	2626.52629203451 \\
1021	2592.1280308487 \\
1022	2571.22255007959 \\
1023	2556.1472830708 \\
1024	2604.87121235337 \\
1025	2624.3607840664 \\
1026	2549.56747039845 \\
1027	2503.17562662 \\
1028	2440.54247308069 \\
1029	2455.45116255348 \\
1030	2481.18739186684 \\
1031	2461.94768645782 \\
1032	2482.02027954688 \\
1033	2510.17188313237 \\
1034	2429.13191186409 \\
1035	2380.0748275095 \\
1036	2394.15062930224 \\
1037	2447.37215205705 \\
1038	2454.20183103342 \\
1039	2454.95142994545 \\
1040	2474.02455781846 \\
1041	2408.22643109498 \\
1042	2441.12549445672 \\
1043	2454.53498610543 \\
1044	2437.87723250455 \\
1045	2459.86546725771 \\
1046	2446.62255314501 \\
1047	2425.88364991192 \\
1048	2337.76413336327 \\
1049	2371.07964056502 \\
1050	2426.71653759196 \\
1051	2456.61720530554 \\
1052	2370.74648549301 \\
1053	2376.74327678932 \\
1054	2364.24996158866 \\
1055	2289.1234928487 \\
1056	2330.43472177888 \\
1057	2377.90931954138 \\
1058	2432.96319519229 \\
1059	2411.80784811917 \\
1060	2413.14046840724 \\
1061	2579.30156057602 \\
1062	2498.92789945178 \\
1063	2593.12749606475 \\
1064	2724.89032704771 \\
1065	2730.88711834402 \\
1066	2725.14019335172 \\
1067	2780.77709037866 \\
1068	2680.16425862935 \\
1069	2715.2288299592 \\
1070	2715.06225242319 \\
1071	2679.41465971731 \\
1072	2631.19046304276 \\
1073	2699.73711911038 \\
1074	2679.66452602132 \\
1075	2639.10289600318 \\
1076	2638.76974093116 \\
1077	2570.22308486354 \\
1078	2547.98498380637 \\
1079	2560.47829900703 \\
1080	2565.97535769532 \\
1081	2512.25410233248 \\
1082	2421.8025002797 \\
1083	2477.10624223462 \\
1084	2612.61706777778 \\
1085	2660.84126445233 \\
1086	2667.67094342869 \\
1087	2654.84447315601 \\
1088	2626.94273587454 \\
1089	2586.21452832039 \\
1090	2593.62722867277 \\
1091	2626.60958080252 \\
1092	2713.56305459911 \\
1093	2767.95062010598 \\
1094	2904.29433332918 \\
1095	2925.11652533028 \\
1096	2952.43524123572 \\
1097	2960.01451912412 \\
1098	2849.99005659032 \\
1099	2806.01358708399 \\
1100	2710.14821511093 \\
1101	2724.55717197569 \\
1102	2792.52080666728 \\
1103	2737.80008608839 \\
1104	2674.50062240505 \\
1105	2584.7153304963 \\
1106	2517.50129471676 \\
1107	2502.75918277998 \\
1108	2595.9593141769 \\
1109	2584.5487529603 \\
1110	2666.75476698064 \\
1111	2590.12910041659 \\
1112	2555.64755046277 \\
1113	2377.82603077338 \\
1114	2304.2820486255 \\
1115	2283.62643416041 \\
1116	2289.1234928487 \\
1117	2209.7492969405 \\
1118	2256.30771825496 \\
1119	2380.40798258152 \\
1120	2344.1773684996 \\
1121	2269.55063236766 \\
1122	2296.86934827311 \\
1123	2221.65959076513 \\
1124	2091.97897898229 \\
1125	2001.3607993935 \\
1126	2048.08579824397 \\
1127	2027.51347254688 \\
1128	2019.60103958646 \\
1129	2020.18406096249 \\
1130	1970.29408892786 \\
1131	2031.51133341109 \\
1132	2055.24863229235 \\
1133	2089.39702717415 \\
1134	2107.80384490312 \\
1135	2285.70865336052 \\
1136	2313.52710187398 \\
1137	2330.43472177888 \\
1138	2284.12616676843 \\
1139	2243.48124798228 \\
1140	2247.89555268652 \\
1141	2205.16841470026 \\
1142	2227.90624836546 \\
1143	2238.31734436601 \\
1144	2349.8410047239 \\
1145	2385.32201989378 \\
1146	2415.80570898339 \\
1147	2335.01560401912 \\
1148	2236.31841393391 \\
1149	2358.66961413237 \\
1150	2651.59621120384 \\
1151	2694.73979303012 \\
1152	2821.17214286079 \\
1153	2828.41826567718 \\
1154	2805.68043201198 \\
1155	2844.24313159801 \\
1156	2819.4230787327 \\
1157	2752.12575418515 \\
1158	2784.85824001088 \\
1159	2830.58377364529 \\
1160	2844.076554062 \\
1161	2810.34460302022 \\
1162	2758.20583424947 \\
1163	2824.75355988498 \\
1164	2758.45570055348 \\
1165	2765.20209076184 \\
1166	2756.9565027294 \\
1167	2763.45302663375 \\
1168	2724.97361581571 \\
1169	2741.8812357206 \\
1170	2703.65169120659 \\
1171	2576.21987615986 \\
1172	2596.79220185694 \\
1173	2682.91278797349 \\
1174	2626.35971449851 \\
1175	2535.74153490972 \\
1176	2543.82054540615 \\
1177	2577.71907398394 \\
1178	2638.51987462715 \\
1179	2632.0233507228 \\
1180	2625.27696051445 \\
1181	2593.54393990477 \\
1182	2511.75436972445 \\
1183	2458.28298066563 \\
1184	2432.71332888828 \\
1185	2487.35076069916 \\
1186	2438.54354264859 \\
1187	2443.29100242484 \\
1188	2554.98124031874 \\
1189	2573.2214805117 \\
1190	2497.26212409169 \\
1191	2555.73083923077 \\
1192	2675.08364378108 \\
1193	2692.07455245397 \\
1194	2600.45690764914 \\
1195	2219.57737156502 \\
1196	2054.24916707629 \\
1197	2043.83807107574 \\
1198	2026.59729609883 \\
1199	2075.90424675744 \\
1200	2178.76587524287 \\
1201	2011.35545155403 \\
1202	2110.55237424727 \\
1203	2195.17376253974 \\
1204	2176.93352234677 \\
1205	2144.11774775304 \\
1206	2155.44502020164 \\
1207	2322.52228881846 \\
1208	2399.23124415051 \\
1209	2345.50998878767 \\
1210	2292.62162110488 \\
1211	2257.72362731104 \\
1212	2282.71025771236 \\
1213	2327.68619243473 \\
1214	2420.88632383166 \\
1215	2425.13405099988 \\
1216	2440.87562815271 \\
1217	2384.15597714171 \\
1218	2384.15597714171 \\
1219	2410.64180536711 \\
1220	2438.54354264859 \\
1221	2420.88632383166 \\
1222	2503.50878169202 \\
1223	2517.33471718075 \\
1224	2496.59581394765 \\
1225	2495.92950380362 \\
1226	2503.17562662 \\
1227	2516.75169580472 \\
1228	2510.58832697239 \\
1229	2539.57281823792 \\
1230	2541.23859359801 \\
1231	2548.73458271841 \\
1232	2568.14086566343 \\
1233	2543.98712294216 \\
1234	2466.94501253809 \\
1235	2443.87402380087 \\
1236	2455.20129624947 \\
1237	2381.32415902957 \\
1238	2455.36787378547 \\
1239	2421.13619013567 \\
1240	2349.34127211588 \\
1241	2321.85597867442 \\
1242	2292.62162110488 \\
1243	2313.69367940999 \\
1244	2282.37710264034 \\
1245	2217.66172990092 \\
1246	2222.24261214116 \\
1247	2224.15825380527 \\
1248	2286.37496350455 \\
1249	2270.46680881571 \\
1250	2626.94273587454 \\
1251	2613.78311052984 \\
1252	2553.06559865464 \\
1253	2580.8007584001 \\
1254	2622.02869856228 \\
1255	2624.11091776239 \\
1256	2643.76706701142 \\
1257	2630.85730797074 \\
1258	2636.60423296305 \\
1259	2596.62562432094 \\
1260	2571.88886022363 \\
1261	2570.13979609554 \\
1262	2638.02014201912 \\
1263	2604.70463481736 \\
1264	2612.36720147377 \\
1265	2651.59621120384 \\
1266	2710.64794771896 \\
1267	2718.39380314336 \\
1268	2665.17228038856 \\
1269	2706.23364301472 \\
1270	2675.83324269312 \\
1271	2729.80436435997 \\
1272	2703.06866983056 \\
1273	2670.83591661285 \\
1274	2704.40129011863 \\
1275	2754.12468461725 \\
1276	2780.69380161066 \\
1277	2775.28003169037 \\
1278	2811.42735700428 \\
1279	2777.7786947305 \\
1280	2746.87856180087 \\
1281	2761.70396250565 \\
1282	2756.29019258537 \\
1283	2724.55717197569 \\
1284	2677.91546189323 \\
1285	2662.59032858042 \\
1286	2638.60316339515 \\
1287	2664.58925901252 \\
1288	2700.0702741824 \\
1289	2661.00784198834 \\
1290	2625.85998189048 \\
1291	2570.47295116755 \\
1292	2621.77883225826 \\
1293	2698.3212100543 \\
1294	2810.17802548421 \\
1295	2856.73644679867 \\
1296	2817.42414830059 \\
1297	2780.94366791467 \\
1298	2779.94420269861 \\
1299	2802.84861389983 \\
1300	2797.26826644353 \\
1301	2814.92548526046 \\
1302	2801.68257114776 \\
1303	2768.11719764199 \\
1304	2713.56305459911 \\
1305	2679.83110355733 \\
1306	2682.32976659746 \\
1307	2390.06947967003 \\
1308	2502.25945017195 \\
1309	2509.17241791632 \\
1310	2405.64447928685 \\
1311	2449.28779372115 \\
1312	2374.91092389323 \\
1313	2369.83030904496 \\
1314	2338.26386597129 \\
1315	2236.73485777393 \\
1316	2353.5057105161 \\
1317	2480.5210817228 \\
1318	2442.95784735282 \\
1319	2449.12121618515 \\
1320	2584.13230912028 \\
1321	2635.85463405101 \\
1322	2630.69073043473 \\
1323	2720.22615603946 \\
1324	2660.4248206123 \\
1325	2688.07669158976 \\
1326	2676.83270790917 \\
1327	2595.54287033688 \\
1328	2694.07348288608 \\
1329	2735.13484551225 \\
1330	2747.62816071291 \\
1331	2735.55128935227 \\
1332	2742.21439079262 \\
1333	2814.67561895645 \\
1334	2756.70663642539 \\
1335	2715.39540749521 \\
1336	2735.55128935227 \\
1337	2842.74393377393 \\
1338	2798.10115412357 \\
1339	2745.96238535282 \\
1340	2750.54326759306 \\
1341	2706.73337562275 \\
1342	2622.11198733028 \\
1343	2643.68377824342 \\
1344	2612.36720147377 \\
1345	2632.52308333083 \\
1346	2693.90690535007 \\
1347	2739.54915021648 \\
1348	2750.37669005705 \\
1349	2782.27628820274 \\
1350	2787.35690305101 \\
1351	2735.30142304826 \\
1352	2822.25489684485 \\
1353	2799.18390810763 \\
1354	2780.69380161066 \\
1355	2935.86077640285 \\
1356	2978.5046256211 \\
1357	2918.70329019394 \\
1358	2973.17414446882 \\
1359	2985.83403720549 \\
1360	3025.47949077558 \\
1361	3083.69833961066 \\
1362	3017.65034658317 \\
1363	2973.75716584485 \\
1364	2996.32842197404 \\
1365	3017.48376904716 \\
1366	3048.88363458482 \\
1367	3066.54085340175 \\
1368	3246.44459229125 \\
1369	3207.6320264012 \\
1370	3150.49593155019 \\
1371	3055.54673602517 \\
1372	3069.53924904991 \\
1373	3026.72882229565 \\
1374	2937.69312929895 \\
1375	2883.38885256008 \\
1376	2987.08336872555 \\
1377	2940.6915249471 \\
1378	2951.43577601967 \\
1379	2898.9638521769 \\
1380	3014.81852847102 \\
1381	3070.78858056998 \\
1382	3091.36090626706 \\
1383	3122.92734934073 \\
1384	3181.22948694381 \\
1385	3155.40996886244 \\
1386	3139.5018141736 \\
1387	3033.89165634403 \\
1388	3040.9712016244 \\
1389	3055.79660232918 \\
1390	3098.27387401143 \\
1391	2990.58149698174 \\
1392	2694.15677165408 \\
1393	2715.72856256722 \\
1394	2772.61479111423 \\
1395	2693.07401767003 \\
1396	2686.32762746167 \\
1397	2722.97468538361 \\
1398	2666.50490067662 \\
1399	2743.13056724067 \\
1400	2735.71786688828 \\
1401	2731.38685095205 \\
1402	2724.30730567168 \\
1403	2699.32067527036 \\
1404	2763.61960416975 \\
1405	2712.06385677503 \\
1406	2694.73979303012 \\
1407	2595.9593141769 \\
1408	2611.45102502572 \\
1409	2685.41145101362 \\
1410	2612.11733516975 \\
1411	2682.74621043748 \\
1412	2689.15944557382 \\
1413	2651.67949997184 \\
1414	2654.51131808399 \\
1415	2696.2389908542 \\
1416	2655.34420576404 \\
1417	2633.10610470686 \\
1418	2603.5385920653 \\
1419	2653.42856409993 \\
1420	2591.04527686464 \\
1421	2560.061855167 \\
1422	2648.01479417965 \\
1423	2667.75423219669 \\
1424	2657.00998112413 \\
1425	2743.46372231269 \\
1426	2821.92174177283 \\
1427	2805.43056570796 \\
1428	2783.19246465079 \\
1429	2862.31679425497 \\
1430	2886.80369204826 \\
1431	2862.48337179098 \\
1432	2834.74821204551 \\
1433	2794.26987079537 \\
1434	2823.75409466893 \\
1435	2797.85128781956 \\
1436	2824.42040481296 \\
1437	2776.36278567443 \\
1438	2789.35583348311 \\
1439	2762.28698388168 \\
1440	3085.69727004276 \\
1441	3068.28991752984 \\
1442	3092.69352655513 \\
1443	3056.46291247322 \\
1444	3036.97334076019 \\
1445	3041.55422300043 \\
1446	3006.98938427861 \\
1447	2975.67280750895 \\
1448	3016.65088136712 \\
1449	2992.08069480582 \\
1450	2979.58737960516 \\
1451	2981.75288757327 \\
1452	2934.02842350675 \\
1453	2975.58951874095 \\
1454	3012.15328789488 \\
1455	3076.36892802627 \\
1456	3062.70957007355 \\
1457	3021.06518607135 \\
1458	2997.66104226211 \\
1459	2984.75128322143 \\
1460	3007.15596181461 \\
1461	2949.52013435557 \\
1462	2962.01344955623 \\
1463	3040.38818024837 \\
1464	2980.83671112522 \\
1465	3009.15489224672 \\
1466	3047.96745813677 \\
1467	3000.74272667828 \\
1468	3008.32200456668 \\
1469	2987.41652379757 \\
1470	3036.22374184815 \\
1471	3002.40850203836 \\
1472	3064.04219036162 \\
1473	3114.18202870027 \\
1474	2974.75663106091 \\
1475	2932.52922568267 \\
1476	2978.4213368531 \\
1477	2965.01184520439 \\
1478	2917.8704025139 \\
1479	2917.7871137459 \\
1480	2910.45770216151 \\
1481	2876.39259604771 \\
1482	2865.81492251115 \\
1483	2807.34620737206 \\
1484	2749.71037991302 \\
1485	2719.47655712742 \\
1486	2746.79527303287 \\
1487	2709.23203866288 \\
1488	2737.05048717635 \\
1489	2747.96131578493 \\
1490	2666.92134451665 \\
1491	2663.25663872446 \\
1492	2648.09808294765 \\
1493	2581.80022361615 \\
1494	2685.49473978163 \\
1495	2579.63471564804 \\
1496	2637.27054310708 \\
1497	2715.72856256722 \\
1498	2714.89567488718 \\
1499	2623.11145254633 \\
1500	2436.8777672885 \\
1501	2577.30263014391 \\
1502	2638.85302969916 \\
1503	2713.47976583111 \\
1504	2740.29874912852 \\
1505	2777.61211719449 \\
1506	2730.22080819999 \\
1507	2662.50703981241 \\
1508	2668.67040864474 \\
1509	2758.7888556255 \\
1510	2793.18711681132 \\
1511	2762.87000525771 \\
1512	2761.95382880967 \\
1513	2614.9491532819 \\
1514	2619.86319059416 \\
1515	2558.56265734292 \\
1516	2601.87281670521 \\
1517	2625.52682681846 \\
1518	2654.67789562 \\
1519	2571.22255007959 \\
1520	2442.04167090477 \\
1521	2355.4213521802 \\
1522	2237.40116791796 \\
1523	2398.73151154248 \\
1524	2278.12937547212 \\
1525	2501.59314002792 \\
1526	2521.99888818899 \\
1527	2598.87442105705 \\
1528	2590.37896672061 \\
1529	2535.24180230169 \\
1530	2417.88792818349 \\
1531	2439.70958540065 \\
1532	2465.02937087399 \\
1533	2446.95570821703 \\
1534	2397.39889125441 \\
1535	2413.05717963924 \\
1536	2407.56012095095 \\
1537	2427.04969266398 \\
1538	2529.24501100538 \\
1539	2559.81198886299 \\
1540	2570.22308486354 \\
1541	2578.13551782396 \\
1542	2638.93631846717 \\
1543	2675.66666515711 \\
1544	2622.94487501033 \\
1545	2554.81466278273 \\
1546	2538.24019794985 \\
1547	2497.5119903957 \\
1548	2553.56533126266 \\
1549	2564.80931494326 \\
1550	2565.97535769532 \\
1551	2513.08699001252 \\
1552	2474.44100165848 \\
1553	2468.77736543418 \\
1554	2539.40624070191 \\
1555	2584.88190803231 \\
1556	2595.70944787288 \\
1557	2636.02121158701 \\
1558	2622.69500870631 \\
1559	2665.92187930059 \\
1560	2623.61118515436 \\
1561	2671.33564922088 \\
1562	2558.1462135029 \\
1563	2614.11626560186 \\
1564	2598.54126598504 \\
1565	2431.79715244023 \\
1566	2436.29474591247 \\
1567	2420.13672491962 \\
1568	2548.5680051824 \\
1569	2490.68231141934 \\
1570	2390.15276843803 \\
1571	2362.25103115656 \\
1572	2371.32950686904 \\
1573	2261.55491063924 \\
1574	2289.95638052874 \\
1575	2246.39635486244 \\
1576	2204.0023719482 \\
1577	2278.87897438416 \\
1578	2356.25423986024 \\
1579	2458.94929080967 \\
1580	2425.80036114391 \\
1581	2516.08538566068 \\
1582	2499.67749836382 \\
1583	2502.92576031599 \\
1584	2503.258915388 \\
1585	2534.99193599768 \\
1586	2572.22201529565 \\
1587	2550.73351315051 \\
1588	2563.22682835117 \\
1589	2533.90918201362 \\
1590	2576.63631999988 \\
1591	2535.90811244573 \\
1592	2562.81038451115 \\
1593	2654.17816301197 \\
1594	2718.39380314336 \\
1595	2712.98003322308 \\
1596	2777.11238458647 \\
1597	2737.13377594435 \\
1598	2680.91385754139 \\
1599	2728.72161037591 \\
1600	2692.15784122198 \\
1601	2815.75837294051 \\
1602	2828.8347095172 \\
1603	2823.42093959691 \\
1604	2828.00182183715 \\
1605	2923.5340387382 \\
1606	2847.65797108619 \\
1607	2835.74767726156 \\
1608	2930.94673909059 \\
1609	2904.87735470521 \\
1610	2815.34192910048 \\
1611	2784.94152877888 \\
1612	2883.30556379207 \\
1613	2869.39633953534 \\
1614	2864.98203483111 \\
1615	2884.05516270411 \\
1616	2857.73591201472 \\
1617	2876.64246235172 \\
1618	2804.2645229559 \\
1619	2800.68310593171 \\
1620	2741.8812357206 \\
1621	2765.03551322583 \\
1622	2784.27521863484 \\
1623	2781.69326682671 \\
1624	2761.28751866563 \\
1625	2741.46479188058 \\
1626	2651.42963366783 \\
1627	2617.03137248201 \\
1628	2608.61920691357 \\
1629	2587.54714860846 \\
1630	2578.885116736 \\
1631	2528.32883455733 \\
1632	2550.73351315051 \\
1633	2632.27321702682 \\
1634	2640.10236121923 \\
1635	2628.1920673946 \\
1636	2544.32027801417 \\
1637	2579.88458195205 \\
1638	2624.4440728344 \\
1639	2563.97642726321 \\
1640	2519.41693638086 \\
1641	2487.01760562714 \\
1642	2478.93859513072 \\
1643	2486.1847179471 \\
1644	2525.99674905321 \\
1645	2502.34273893995 \\
1646	2444.95677778492 \\
1647	2457.6999592896 \\
1648	2452.28618936931 \\
1649	2353.5057105161 \\
1650	2380.0748275095 \\
1651	2539.82268454194 \\
1652	2656.17709344408 \\
1653	2659.34206662825 \\
1654	2690.90850970191 \\
1655	2593.29407360076 \\
1656	2613.20008915381 \\
1657	2650.7633235238 \\
1658	2567.47455551939 \\
1659	2531.07736390147 \\
1660	2602.28926054523 \\
1661	2608.78578444958 \\
1662	2626.2764257305 \\
1663	2660.50810938031 \\
1664	2709.48190496689 \\
1665	2736.71733210433 \\
1666	2714.89567488718 \\
1667	2703.40182490257 \\
1668	2711.14768032698 \\
1669	2684.41198579757 \\
1670	2660.00837677228 \\
1671	2660.09166554029 \\
1672	2669.42000755678 \\
1673	2657.75958003616 \\
1674	2735.71786688828 \\
1675	2735.30142304826 \\
1676	2709.23203866288 \\
1677	2709.06546112687 \\
1678	2676.58284160516 \\
1679	2642.10129165134 \\
1680	2640.93524889927 \\
1681	2623.94434022638 \\
1682	2668.25396480472 \\
1683	2702.23578215051 \\
1684	2741.96452448861 \\
1685	2787.60676935502 \\
1686	2777.19567335447 \\
1687	2783.5256197228 \\
1688	2787.60676935502 \\
1689	2757.78939040945 \\
1690	2749.87695744903 \\
1691	2646.76546265958 \\
1692	2626.69286957052 \\
1693	2694.82308179812 \\
1694	2615.86532972995 \\
1695	2531.16065266948 \\
1696	2591.21185440065 \\
1697	2620.6127895062 \\
1698	2641.01853766728 \\
1699	2677.16586298119 \\
1700	2617.44781632204 \\
1701	2586.5476833924 \\
1702	2559.39554502297 \\
1703	2546.7356522863 \\
1704	2579.55142688003 \\
1705	2585.04848556832 \\
1706	2573.3047692797 \\
1707	2572.30530406365 \\
1708	2598.95770982506 \\
1709	2660.50810938031 \\
1710	2673.25129088498 \\
1711	2662.67361734842 \\
1712	2725.55663719174 \\
1713	2741.13163680857 \\
1714	2764.20262554578 \\
1715	2726.13965856778 \\
1716	2724.14072813567 \\
1717	2695.57268071016 \\
1718	2711.397546631 \\
1719	2712.23043431104 \\
1720	2761.70396250565 \\
1721	2788.02321319504 \\
1722	2721.05904371951 \\
1723	2705.48404410268 \\
1724	2693.57375027805 \\
1725	2647.93150541165 \\
1726	2633.52254854688 \\
1727	2629.60797645068 \\
1728	2599.95717504111 \\
1729	2648.76439309169 \\
1730	2662.59032858042 \\
1731	2640.43551629125 \\
1732	2641.01853766728 \\
1733	2714.97896365518 \\
1734	2730.88711834402 \\
1735	2655.76064960406 \\
1736	2632.68966086684 \\
1737	2626.02655942649 \\
1738	2656.5102485161 \\
1739	2683.82896442154 \\
1740	2676.24968653314 \\
1741	2700.73658432643 \\
1742	2722.05850893556 \\
1743	2747.87802701692 \\
1744	2796.26880122748 \\
1745	2784.69166247487 \\
1746	2784.85824001088 \\
1747	2751.04300020109 \\
1748	2730.387385736 \\
1749	2744.04674368872 \\
1750	2779.44447009059 \\
1751	2755.0408610653 \\
1752	2784.94152877888 \\
1753	2805.18069940395 \\
1754	2778.11184980252 \\
1755	2786.44072660296 \\
1756	2823.67080590093 \\
1757	2815.42521786849 \\
1758	2844.32642036601 \\
1759	2832.5827040774 \\
1760	2849.24045767828 \\
1761	2849.57361275029 \\
1762	2835.74767726156 \\
1763	2869.39633953534 \\
1764	2741.38150311258 \\
1765	2710.89781402297 \\
1766	2735.63457812027 \\
1767	2734.55182413622 \\
1768	2711.56412416701 \\
1769	2737.38364224837 \\
1770	2719.97628973545 \\
1771	2711.64741293501 \\
1772	2707.39968576679 \\
1773	2695.73925824617 \\
1774	2674.75048870906 \\
1775	2682.07990029345 \\
1776	2665.92187930059 \\
1777	2658.4258901802 \\
1778	2694.24006042209 \\
1779	2700.65329555843 \\
1780	2674.16746733303 \\
1781	2628.60851123462 \\
1782	2644.84982099548 \\
1783	2686.16104992566 \\
1784	2716.56145024727 \\
1785	2696.98858976624 \\
1786	2694.65650426211 \\
1787	2692.07455245397 \\
1788	2697.15516730224 \\
1789	2642.85089056338 \\
1790	2630.0244202907 \\
1791	2677.3324405172 \\
1792	2693.49046151005 \\
1793	2659.75851046827 \\
1794	2668.0040985007 \\
1795	2650.43016845178 \\
1796	2661.84072966838 \\
1797	2689.49260064584 \\
1798	2758.53898932148 \\
1799	2731.55342848806 \\
1800	2784.35850740285 \\
1801	2766.3681335139 \\
1802	2753.2085081692 \\
1803	2755.87374874535 \\
1804	2746.62869549686 \\
1805	2716.22829517525 \\
1806	2724.8070382797 \\
1807	2710.39808141494 \\
1808	2765.20209076184 \\
1809	2796.6019562995 \\
1810	2734.55182413622 \\
1811	2730.13751943199 \\
1812	2683.74567565353 \\
1813	2630.27428659471 \\
1814	2661.34099706035 \\
1815	2655.84393837206 \\
1816	2694.57321549411 \\
1817	2748.79420346497 \\
1818	2716.47816147926 \\
1819	2689.57588941384 \\
1820	2682.82949920549 \\
1821	2663.09006118844 \\
1822	2712.23043431104 \\
1823	2717.56091546332 \\
1824	2686.57749376569 \\
1825	2686.24433869367 \\
1826	2682.41305536547 \\
1827	2711.23096909499 \\
1828	2729.22134298394 \\
1829	2737.55021978438 \\
1830	2611.61760256173 \\
1831	2639.85249491522 \\
1832	2560.81145407904 \\
1833	2580.63418086409 \\
1834	2586.13123955238 \\
1835	2555.31439539075 \\
1836	2546.98551859031 \\
1837	2575.63685478383 \\
1838	2633.02281593886 \\
1839	2599.7905975051 \\
1840	2600.70677395315 \\
1841	2624.11091776239 \\
1842	2598.70784352105 \\
1843	2609.2022282896 \\
1844	2618.36399277008 \\
1845	2603.95503590532 \\
1846	2619.94647936217 \\
1847	2670.66933907684 \\
1848	2657.09326989213 \\
1849	2651.92936627586 \\
1850	2677.66559558921 \\
1851	2721.14233248751 \\
1852	2805.51385447597 \\
1853	2806.01358708399 \\
1854	2814.25917511643 \\
1855	2770.78243821813 \\
1856	2752.95864186519 \\
1857	2745.21278644078 \\
1858	2778.77815994655 \\
1859	2737.05048717635 \\
1860	2743.21385600868 \\
1861	2767.36759872995 \\
1862	2770.1994168421 \\
1863	2779.94420269861 \\
1864	2799.93350701967 \\
1865	2794.93618093941 \\
1866	2781.5266892907 \\
1867	2772.44821357822 \\
1868	2755.29072736931 \\
1869	2750.70984512907 \\
1870	2727.13912378383 \\
1871	2721.89193139955 \\
1872	2667.50436589268 \\
1873	2620.27963443418 \\
1874	2613.78311052984 \\
1875	2580.55089209609 \\
1876	2619.77990182616 \\
1877	2629.77455398669 \\
1878	2626.02655942649 \\
1879	2643.51720070741 \\
1880	2675.83324269312 \\
1881	2680.83056877338 \\
1882	2684.9117184056 \\
1883	2658.00944634018 \\
1884	2622.5284311703 \\
1885	2622.86158624232 \\
1886	2591.87816454469 \\
1887	2587.63043737646 \\
1888	2591.87816454469 \\
1889	2654.26145177998 \\
1890	2667.58765466068 \\
1891	2678.74834957327 \\
1892	2636.10450035502 \\
1893	2608.36934060956 \\
1894	2641.93471411533 \\
1895	2662.84019488443 \\
1896	2705.8171991747 \\
1897	2735.13484551225 \\
1898	2711.480835399 \\
1899	2690.32548832589 \\
1900	2862.48337179098 \\
1901	2836.99700878163 \\
1902	2827.75195553314 \\
1903	2895.46572392072 \\
1904	2893.63337102462 \\
1905	2935.52762133083 \\
1906	2910.2911246255 \\
1907	2907.37601774535 \\
1908	2954.10101659581 \\
1909	2981.16986619724 \\
1910	2992.66371618185 \\
1911	3006.9060955106 \\
1912	3033.391923736 \\
1913	3103.27120009169 \\
1914	3124.59312470082 \\
1915	3163.40569059087 \\
1916	3164.0720007349 \\
1917	3152.82801705431 \\
1918	3077.53497077833 \\
1919	3100.77253705156 \\
1920	3102.02186857162 \\
1921	3100.85582581956 \\
1922	3127.42494281297 \\
1923	3135.83710838141 \\
1924	3127.84138665299 \\
1925	3134.25462178933 \\
1926	3177.73135868762 \\
1927	3146.49807068597 \\
1928	3109.76772399603 \\
1929	3129.34058447707 \\
1930	3038.63911612028 \\
1931	3053.13136175304 \\
1932	3015.40154984705 \\
1933	3044.21946357657 \\
1934	3059.46130812138 \\
1935	3013.23604187894 \\
1936	3059.29473058537 \\
1937	3013.98564079098 \\
1938	3055.79660232918 \\
1939	3071.87133455403 \\
1940	3051.38229762495 \\
1941	3042.22053314447 \\
1942	3066.79071970576 \\
1943	3081.03309903452 \\
1944	3135.92039714942 \\
1945	3163.9887119669 \\
1946	3141.50074460571 \\
1947	3162.40622537481 \\
1948	3158.65823081462 \\
1949	3209.4643792973 \\
1950	3182.56210723188 \\
1951	3166.07093116701 \\
1952	3130.42333846112 \\
1953	3068.37320629785 \\
1954	3093.85956930719 \\
1955	3066.95729724177 \\
1956	3061.7933936255 \\
1957	3030.14366178383 \\
1958	3078.45114722638 \\
1959	3100.52267074755 \\
1960	3081.61612041055 \\
1961	3070.87186933798 \\
1962	3003.49125602242 \\
1963	3010.48751253479 \\
1964	3011.98671035887 \\
1965	3025.47949077558 \\
1966	3023.23069403946 \\
1967	2997.16130965409 \\
1968	2923.36746120219 \\
1969	2896.54847790477 \\
1970	2808.26238382011 \\
1971	2882.30609857602 \\
1972	2841.16144718185 \\
1973	2898.54740833688 \\
1974	2898.63069710488 \\
1975	2878.55810401582 \\
1976	2973.09085570082 \\
1977	2953.35141768377 \\
1978	2986.75021365353 \\
1979	2974.09032091687 \\
1980	2956.59967963594 \\
1981	2972.8409893968 \\
1982	2994.57935784595 \\
1983	2982.41919771731 \\
1984	2969.50943867663 \\
1985	2990.33163067773 \\
1986	2979.42080206915 \\
1987	3018.56652303122 \\
1988	3033.308634968 \\
1989	3011.48697775084 \\
1990	2979.42080206915 \\
1991	2957.68243362 \\
1992	2977.42187163704 \\
1993	2935.36104379482 \\
1994	2932.11278184265 \\
1995	2959.68136405211 \\
1996	2954.01772782781 \\
1997	2965.67815534842 \\
1998	2970.42561512468 \\
1999	2956.76625717195 \\
2000	3036.80676322418 \\
2001	3085.69727004276 \\
2002	3119.92895369257 \\
2003	3118.34646710049 \\
2004	3121.09499644463 \\
2005	3142.75007612577 \\
2006	3178.48095759966 \\
2007	3126.0923225249 \\
2008	3093.27654793116 \\
2009	3140.08483554964 \\
2010	3123.76023702077 \\
2011	3102.68817871566 \\
2012	3054.38069327311 \\
2013	3069.2893827459 \\
2014	3072.53764469807 \\
2015	3052.298474073 \\
2016	3093.02668162715 \\
2017	3081.53283164254 \\
2018	3097.8574301714 \\
2019	3084.6145160587 \\
2020	3061.7101048575 \\
2021	3029.89379547981 \\
2022	3054.04753820109 \\
2023	3079.61718997844 \\
2024	3144.08269641385 \\
2025	3123.01063810873 \\
2026	3155.07681379043 \\
2027	3139.4185254056 \\
2028	3172.98389891137 \\
2029	3188.22574345618 \\
2030	3161.49004892677 \\
2031	3133.00529026926 \\
2032	3130.34004969312 \\
2033	3148.08055727806 \\
2034	3092.0272164111 \\
2035	3096.69138741934 \\
2036	3066.12440956173 \\
2037	3088.94553199493 \\
2038	3082.94874069862 \\
2039	3051.63216392896 \\
2040	3063.87561282561 \\
2041	3066.70743093776 \\
2042	3095.69192220329 \\
2043	3110.35074537206 \\
2044	3141.91718844573 \\
2045	3167.15368515106 \\
2046	3189.39178620824 \\
2047	3152.24499567828 \\
2048	3131.50609244518 \\
2049	3176.23216086354 \\
2050	3185.39392534403 \\
2051	3193.97266844848 \\
2052	3162.07307030279 \\
2053	3144.49914025387 \\
2054	3157.82534313457 \\
2055	3113.18256348421 \\
2056	3155.49325763045 \\
2057	3212.79593001748 \\
2058	3215.62774812962 \\
2059	3231.78576912248 \\
2060	3218.20969993776 \\
2061	3238.69873686684 \\
2062	3297.00087446992 \\
2063	3311.40983133468 \\
2064	3262.68590205211 \\
2065	3257.52199843584 \\
2066	3234.0345658586 \\
2067	3282.92507267718 \\
2068	3272.84713174864 \\
2069	3263.60207850016 \\
2070	3222.04098326596 \\
2071	3248.61010025936 \\
2072	3313.32547299878 \\
2073	3315.82413603892 \\
2074	3365.38095300153 \\
2075	3426.84806378878 \\
2076	3416.68683409224 \\
2077	3385.12039101857 \\
2078	3341.56036535227 \\
2079	3379.12359972226 \\
2080	3378.45728957822 \\
2081	3280.25983210104 \\
2082	3277.51130275689 \\
2083	3287.92239875744 \\
2084	3288.75528643749 \\
2085	3292.8364360697 \\
2086	3300.66558026211 \\
2087	3286.50648970137 \\
2088	3270.59833501253 \\
2089	3329.06705015161 \\
2090	3337.64579325607 \\
2091	3332.39860087179 \\
2092	3382.12199537041 \\
2093	3410.1903101879 \\
2094	3392.28322506695 \\
2095	3318.32279907905 \\
2096	3317.65648893501 \\
2097	3350.72212983276 \\
2098	3346.30782512852 \\
2099	3326.48509834348 \\
2100	3382.12199537041 \\
2101	3416.35367902023 \\
2102	3408.2746685238 \\
2103	3441.34030942154 \\
2104	3412.52239569202 \\
2105	3386.70287761066 \\
2106	3380.95595261835 \\
2107	3381.20581892237 \\
2108	3395.61477578713 \\
2109	3405.94258301967 \\
2110	3430.51276958097 \\
2111	3455.99913259032 \\
2112	3497.06049521648 \\
2113	3492.89605681627 \\
2114	3500.89177854469 \\
2115	3525.29538756998 \\
2116	3513.80153758537 \\
2117	3500.89177854469 \\
2118	3510.22012056118 \\
2119	3467.99271518295 \\
2120	3499.55915825662 \\
2121	3498.22653796855 \\
2122	3543.86878283496 \\
2123	3531.4587564023 \\
2124	3623.49284504716 \\
2125	3576.26811358867 \\
2126	3549.11597521923 \\
2127	3590.51049291742 \\
2128	3635.65300517581 \\
2129	3667.46931455348 \\
2130	3676.13134642594 \\
2131	3707.19805689158 \\
2132	3701.28455436327 \\
2133	3701.95086450731 \\
2134	3740.93000793336 \\
2135	3761.00260102243 \\
2136	3780.74203903947 \\
2137	3725.60487462056 \\
2138	3697.36998226706 \\
2139	3736.84885830115 \\
2140	3681.54511634623 \\
2141	3649.14578559252 \\
2142	3662.38869970522 \\
2143	3681.62840511423 \\
2144	3661.30594572116 \\
2145	3679.21303084211 \\
2146	3707.69778949961 \\
2147	3685.95942105046 \\
2148	3680.12920729015 \\
2149	3686.54244242649 \\
2150	3701.78428697129 \\
2151	3691.87292357878 \\
2152	3675.71490258592 \\
2153	3705.6988590675 \\
2154	3712.44524927586 \\
2155	3698.28615871511 \\
2156	3741.42974054139 \\
2157	3762.5017988465 \\
2158	3805.72866944078 \\
2159	3822.05326796965 \\
2160	3831.71476505816 \\
2161	3774.57867020714 \\
2162	3800.81463212853 \\
2163	3795.56743974425 \\
2164	3809.64324153699 \\
2165	3773.32933868708 \\
2166	3802.81356256063 \\
2167	3833.21396288224 \\
2168	3826.63415020989 \\
2169	3822.80286688169 \\
2170	3833.79698425827 \\
2171	3857.61757190753 \\
2172	3859.86636864364 \\
2173	3894.51449613348 \\
2174	3896.76329286959 \\
2175	3850.53802662715 \\
2176	3844.45794656283 \\
2177	3838.54444403452 \\
2178	3877.77345376459 \\
2179	3831.63147629015 \\
2180	3825.05166361781 \\
2181	3780.99190534348 \\
2182	3777.74364339131 \\
2183	3786.9886966398 \\
2184	3823.38588825772 \\
2185	3827.13388281791 \\
2186	3845.04096793886 \\
2187	3800.89792089653 \\
2188	3803.97960531269 \\
2189	3809.06022016096 \\
2190	3877.35700992457 \\
2191	3906.50807872611 \\
2192	3922.49952218295 \\
2193	3907.59083271017 \\
2194	3933.57692832754 \\
2195	3932.8273294155 \\
2196	3979.30246196195 \\
2197	3960.56248916096 \\
2198	3961.89510944903 \\
2199	4132.72037262605 \\
2200	4159.87251099549 \\
2201	4130.22170958592 \\
2202	4185.44216277284 \\
2203	4164.28681569972 \\
2204	4157.20727041935 \\
2205	4202.09991637372 \\
2206	4225.33748264695 \\
2207	4111.48173678493 \\
2208	4112.98093460901 \\
2209	4109.31622881682 \\
2210	4097.15606868818 \\
2211	4160.53882113952 \\
2212	4155.62478382726 \\
2213	4222.33908699879 \\
2214	4114.48013243309 \\
2215	4081.91422414337 \\
2216	4057.59390388609 \\
2217	4093.99109550401 \\
2218	4094.49082811203 \\
2219	4121.14323387344 \\
2220	4150.29430267498 \\
2221	4172.44911496415 \\
2222	4158.1234468674 \\
2223	4114.06368859307 \\
2224	4165.11970337977 \\
2225	4169.11756424398 \\
2226	4204.26542434183 \\
2227	4218.09135983056 \\
2228	4214.34336527036 \\
2229	4269.48052968928 \\
2230	4238.83026306366 \\
2231	4217.84149352655 \\
2232	4260.65192028081 \\
2233	4302.79603689104 \\
2234	4322.78534121209 \\
2235	4317.37157129181 \\
2236	4347.27223900538 \\
2237	4333.27972598064 \\
2238	4341.44202524507 \\
2239	4280.72451336987 \\
2240	4281.47411228191 \\
2241	4340.10940495701 \\
2242	4431.39389468983 \\
2243	4443.30418851446 \\
2244	4467.54122000374 \\
2245	4407.65659580857 \\
2246	4384.25245199934 \\
2247	4366.42865564639 \\
2248	4421.98226390533 \\
2249	4407.82317334458 \\
2250	4381.5872114232 \\
2251	4465.0425569636 \\
2252	4348.60485929346 \\
2253	4422.31541897735 \\
2254	4480.78413411643 \\
2255	4493.27744931709 \\
2256	4482.53319824453 \\
2257	4520.67945399054 \\
2258	4504.43814422968 \\
2259	4520.67945399054 \\
2260	4536.75418621539 \\
2261	4551.82945322419 \\
2262	4482.11675440451 \\
2263	4566.90472023298 \\
2264	4648.94415671732 \\
2265	4646.7786487492 \\
2266	4611.63078865135 \\
2267	4559.90846372061 \\
2268	4551.49629815217 \\
2269	4566.57156516097 \\
2270	4586.39429194601 \\
2271	4604.71782090698 \\
2272	4573.06808906531 \\
2273	4561.32437277669 \\
2274	4618.04402378768 \\
2275	4574.15084304936 \\
2276	4564.23947965684 \\
2277	4575.98319594546 \\
2278	4562.82357060077 \\
2279	4551.66287568818 \\
2280	4526.75953405486 \\
2281	4523.6778496387 \\
2282	4494.02704822913 \\
2283	4462.54389392347 \\
2284	4487.7803906288 \\
2285	4453.04897437097 \\
2286	4480.78413411643 \\
2287	4487.28065802078 \\
2288	4458.62932182727 \\
2289	4401.90967081627 \\
2290	4351.68654370962 \\
2291	4394.74683676789 \\
2292	4368.5108748465 \\
2293	4369.01060745453 \\
2294	4384.83547337537 \\
2295	4394.41368169588 \\
2296	4349.93747958152 \\
2297	4289.63641154634 \\
2298	4241.74536994381 \\
2299	4265.81582389708 \\
2300	4345.02344226927 \\
2301	4375.59042012688 \\
2302	4384.16916323133 \\
2303	4383.25298678328 \\
2304	4405.74095414447 \\
2305	4456.79696893117 \\
2306	4446.46916169862 \\
2307	4410.0719700807 \\
2308	4474.20432144409 \\
2309	4452.71581929895 \\
2310	4466.04202217966 \\
2311	4445.38640771457 \\
2312	4383.83600815931 \\
2313	4386.75111503947 \\
2314	4346.52264009335 \\
2315	4335.44523394876 \\
2316	4361.84777340615 \\
2317	4432.8098037459 \\
2318	4486.53105910874 \\
2319	4533.58921303122 \\
2320	4505.85405328576 \\
2321	4526.92611159087 \\
2322	4588.80966621814 \\
2323	4599.22076221869 \\
2324	4654.85765924563 \\
2325	4624.37397015602 \\
2326	4589.9757089702 \\
2327	4586.144425642 \\
2328	4513.84977501418 \\
2329	4515.93199421429 \\
2330	4517.59776957438 \\
2331	4422.89844035338 \\
2332	4395.07999183991 \\
2333	4417.5679592011 \\
2334	4365.59576796635 \\
2335	4375.59042012688 \\
2336	4351.4366774056 \\
2337	4374.92410998284 \\
2338	4340.60913756503 \\
2339	4314.12330933963 \\
2340	4352.76929769368 \\
2341	4402.24282588829 \\
2342	4320.61983324398 \\
2343	4237.83079784761 \\
2344	4328.03253359637 \\
2345	4353.1857415337 \\
2346	4356.10084841385 \\
2347	4328.94871004442 \\
2348	4293.13453980253 \\
2349	4297.79871081077 \\
2350	4322.9519187481 \\
2351	4298.3817321868 \\
2352	4258.90285615272 \\
2353	4251.49015580033 \\
2354	4264.73306991303 \\
2355	4297.04911189873 \\
2356	4307.62678543529 \\
2357	4295.88306914667 \\
2358	4268.81421954524 \\
2359	4269.73039599329 \\
2360	4284.05606409005 \\
2361	4332.61341583661 \\
2362	4348.60485929346 \\
2363	4343.94068828521 \\
2364	4350.77036726157 \\
2365	4335.19536764475 \\
2366	4272.72879164145 \\
2367	4268.73093077724 \\
2368	4300.79710645893 \\
2369	4253.73895253644 \\
2370	4264.81635868103 \\
2371	4287.13774850621 \\
2372	4402.82584726432 \\
2373	4402.90913603232 \\
2374	4422.23213020934 \\
2375	4400.5770505282 \\
2376	4374.59095491083 \\
2377	4416.40191644903 \\
2378	4459.04576566729 \\
2379	4457.3799903072 \\
2380	4428.81194288169 \\
2381	4433.30953635393 \\
2382	4478.36875984431 \\
2383	4483.28279715657 \\
2384	4500.9400159735 \\
2385	4495.1930909812 \\
2386	4512.2672884221 \\
2387	4535.67143223133 \\
2388	4513.18346487015 \\
2389	4549.91381156009 \\
2390	4608.04937162716 \\
2391	4578.06541514557 \\
2392	4608.46581546718 \\
2393	4578.89830282562 \\
2394	4570.56942602518 \\
2395	4543.50057642375 \\
2396	4529.59135216701 \\
2397	4566.32169885695 \\
2398	4509.51875907795 \\
2399	4471.28921456393 \\
2400	4539.16956048752 \\
2401	4511.51768951006 \\
2402	4469.62343920385 \\
2403	4475.95338557218 \\
2404	4519.26354493447 \\
2405	4568.15405175305 \\
2406	4699.833593968 \\
2407	4677.0957603028 \\
2408	4668.18386212633 \\
2409	4661.60404945398 \\
2410	4619.70979914777 \\
2411	4636.36755274865 \\
2412	4662.52022590203 \\
2413	4621.79201834788 \\
2414	4583.06274122584 \\
2415	4604.13479953095 \\
2416	4615.96180458757 \\
2417	4690.50525195151 \\
2418	4753.88800440286 \\
2419	4750.05672107466 \\
2420	4763.54950149137 \\
2421	4757.30284389104 \\
2422	4791.20137246883 \\
2423	4843.42343000759 \\
2424	4800.69629202133 \\
2425	4811.10738802188 \\
2426	4843.83987384761 \\
2427	4871.15858975305 \\
2428	4821.43519525442 \\
2429	4832.262735095 \\
2430	4870.65885714502 \\
2431	4903.14147666674 \\
2432	4880.82008684156 \\
2433	4843.25685247158 \\
2434	4877.15538104937 \\
2435	4897.14468537042 \\
2436	4887.2333219779 \\
2437	4915.88465817141 \\
2438	4952.28184978933 \\
2439	5060.14080435503 \\
2440	5045.81513625827 \\
2441	5021.41152723298 \\
2442	4996.09174175965 \\
2443	4986.34695590313 \\
2444	4951.94869471732 \\
2445	4963.77569977394 \\
2446	5019.91232940891 \\
2447	4973.10404179043 \\
2448	4982.18251750291 \\
2449	4880.40364300154 \\
2450	4890.06514009005 \\
2451	4819.35297605431 \\
2452	4872.82436511314 \\
2453	4801.36260216536 \\
2454	4874.32356293722 \\
2455	4812.68987461396 \\
2456	4783.45551704442 \\
2457	4787.95311051666 \\
2458	4779.45765618021 \\
2459	4776.04281669203 \\
2460	4772.21153336382 \\
2461	4783.20565074041 \\
2462	4856.33318904827 \\
2463	4842.84040863155 \\
2464	4833.76193291908 \\
2465	4829.68078328686 \\
2466	4738.56287109005 \\
2467	4788.36955435668 \\
2468	4756.46995621099 \\
2469	4773.7107311879 \\
2470	4854.58412492018 \\
2471	4902.64174405871 \\
2472	4987.84615372721 \\
2473	5019.24601926487 \\
2474	5046.3981576343 \\
2475	5106.53264813348 \\
2476	5053.47770291468 \\
2477	5054.97690073876 \\
2478	4976.43559251061 \\
2479	4815.02196011809 \\
2480	4782.95578443639 \\
2481	4647.11180382122 \\
2482	4558.90899850456 \\
2483	4591.22504049027 \\
2484	4388.08373532754 \\
2485	4586.64415825002 \\
2486	4546.4156833039 \\
2487	4704.91420881627 \\
2488	4687.59014507136 \\
2489	4601.88600279483 \\
2490	4591.64148433029 \\
2491	4637.03386289269 \\
2492	4617.54429117966 \\
2493	4651.02637591743 \\
2494	4572.31849015327 \\
2495	4444.88667510654 \\
2496	4591.55819556229 \\
2497	4491.19523011698 \\
2498	4415.40245123298 \\
2499	4487.61381309279 \\
2500	4601.96929156283 \\
2501	4576.56621732149 \\
2502	4596.30565533853 \\
2503	4560.24161879263 \\
2504	4719.73960952105 \\
2505	4738.39629355404 \\
2506	4790.95150616481 \\
2507	4745.64241637042 \\
2508	4796.69843115712 \\
2509	4861.83024773656 \\
2510	4880.15377669753 \\
2511	4908.55524658703 \\
2512	4902.05872268268 \\
2513	4882.06941836163 \\
2514	4850.25310898395 \\
2515	4832.01286879098 \\
2516	4826.93225394271 \\
2517	4754.30444824288 \\
2518	4736.39736312193 \\
2519	4698.41768491193 \\
2520	4662.85338097405 \\
2521	4618.54375639571 \\
2522	4560.07504125662 \\
2523	4668.43372843035 \\
2524	4678.9281131989 \\
2525	4554.32811626432 \\
2526	4644.9462958531 \\
2527	4685.84108094326 \\
2528	4762.13359243529 \\
2529	4766.96434097955 \\
2530	4785.53773624453 \\
2531	4703.33172222419 \\
2532	4645.94576106916 \\
2533	4670.59923639846 \\
2534	4622.62490602793 \\
2535	4713.32637438471 \\
2536	4677.34562660682 \\
2537	4642.61421034898 \\
2538	4646.7786487492 \\
2539	4595.05632381847 \\
2540	4634.45191108455 \\
2541	4639.69910346883 \\
2542	4790.20190725277 \\
2543	4821.0187514144 \\
2544	4882.65243973766 \\
2545	4851.335862968 \\
2546	4853.75123724013 \\
2547	4837.50992747927 \\
2548	4818.18693330225 \\
2549	4808.69201374975 \\
2550	4761.55057105926 \\
2551	4803.8612652055 \\
2552	4865.74481983276 \\
2553	4905.22369586685 \\
2554	4919.96580780363 \\
2555	4906.63960492292 \\
2556	4978.1013678707 \\
2557	5005.75323884816 \\
2558	5011.58345260847 \\
2559	4957.69561970962 \\
2560	4974.02021823848 \\
2561	5031.57275692952 \\
2562	5090.70778221265 \\
2563	5147.26085568763 \\
2564	5127.6879952066 \\
2565	5161.58652378439 \\
2566	5150.00938503178 \\
2567	5079.38050976405 \\
2568	5127.02168506256 \\
2569	5158.42155060022 \\
2570	5096.95443981297 \\
2571	5051.81192755459 \\
2572	5100.28599053315 \\
2573	5375.38879125168 \\
2574	5345.32154600209 \\
2575	5332.49507572941 \\
2576	5336.82609166564 \\
2577	5283.68785767883 \\
2578	5416.03371003782 \\
2579	5413.86820206971 \\
2580	5436.52274696691 \\
2581	5464.25790671237 \\
2582	5429.85964552655 \\
2583	5413.53504699769 \\
2584	5472.00376213678 \\
2585	5455.3460085359 \\
2586	5422.11379010214 \\
2587	5415.03424482177 \\
2588	5493.90870812194 \\
2589	5428.7768915425 \\
2590	5437.85536725498 \\
2591	5455.09614223189 \\
2592	5434.69039407081 \\
2593	5439.35456507906 \\
2594	5387.71552891633 \\
2595	5372.30710683551 \\
2596	5415.11753358978 \\
2597	5408.20456584541 \\
2598	5416.53344264585 \\
2599	5385.05028834019 \\
2600	5364.31138510709 \\
2601	5453.18050056779 \\
2602	5474.08598133689 \\
2603	5486.49600776955 \\
2604	5469.33852156064 \\
2605	5457.67809404002 \\
2606	5512.39881461891 \\
2607	5518.39560591523 \\
2608	5674.81191222749 \\
2609	5651.40776841825 \\
2610	5662.40188579483 \\
2611	5682.22461257988 \\
2612	5698.38263357273 \\
2613	5692.1359759724 \\
2614	5681.22514736383 \\
2615	5654.07300899439 \\
2616	5487.16231791358 \\
2617	5564.78744969368 \\
2618	5615.67688694437 \\
2619	5579.77942793447 \\
2620	5560.62301129346 \\
2621	5602.10081775965 \\
2622	5604.59948079978 \\
2623	5613.92782281627 \\
2624	5761.84867479209 \\
2625	5758.18396899989 \\
2626	5879.61899275031 \\
2627	5855.13209495701 \\
2628	5979.98195819561 \\
2629	5861.54533009335 \\
2630	5973.81858936328 \\
2631	5881.3680568784 \\
2632	5867.04238878164 \\
2633	5845.30402033249 \\
2634	5905.35522206366 \\
2635	5925.59439268873 \\
2636	5968.488108211 \\
2637	5972.98570168324 \\
2638	6007.46725163706 \\
2639	6021.95949726982 \\
2640	5950.74760062606 \\
2641	5919.01458001639 \\
2642	8335.13845105598 \\
};
\addplot [line width=0.56pt, green!50.196078431372548!black, opacity=1, dashed]
table [row sep=\\]{%
2643	8416.9280212363 \\
2644	8315.48230180694 \\
2645	8230.77762474647 \\
2646	8232.11024503454 \\
2647	8329.55810359968 \\
2648	8474.98029253537 \\
2649	8485.89112114394 \\
2650	8472.73149579925 \\
2651	8459.98831429457 \\
2652	8436.25101541332 \\
2653	8409.59860965191 \\
2654	8401.43631038748 \\
2655	8594.9994072297 \\
2656	8613.65609126269 \\
2657	8580.25729529292 \\
2658	8625.73296262333 \\
2659	8568.93002284432 \\
2660	8694.19632992294 \\
2661	8709.85461830777 \\
2662	8598.33095794988 \\
2663	8492.7208001203 \\
2664	8431.83671070909 \\
2665	8808.71838592899 \\
2666	8869.68576410821 \\
2667	8948.47693864037 \\
2668	8850.02961485917 \\
2669	8688.53269369864 \\
2670	8759.07828019837 \\
2671	8624.90007494328 \\
2672	8549.5237398993 \\
2673	8581.25676050898 \\
2674	8806.63616672888 \\
2675	8760.16103418242 \\
2676	8884.17800974097 \\
2677	9088.81851272778 \\
2678	9028.6840222286 \\
2679	9040.42773851722 \\
2680	9095.81476924015 \\
2681	9090.81744315989 \\
2682	9121.21784348149 \\
2683	9111.63963516099 \\
2684	9130.96262933801 \\
2685	9229.74310819122 \\
2686	9275.38535305763 \\
2687	9292.04310665851 \\
2688	9328.69016458045 \\
2689	9358.59083229403 \\
2690	9469.19831620387 \\
2691	9535.91261937539 \\
2692	9499.84858282949 \\
2693	9365.50380003839 \\
2694	9570.31088056121 \\
2695	9470.11449265192 \\
2696	9536.91208459144 \\
2697	8975.04605563377 \\
2698	9041.26062619727 \\
2699	9012.35942369974 \\
2700	8861.60675361178 \\
2701	9016.69043963597 \\
2702	8966.55060129732 \\
2703	9002.53134907522 \\
2704	8905.33335681409 \\
2705	8845.28215508292 \\
2706	8866.43750215604 \\
2707	8981.87573461013 \\
2708	8912.82934593449 \\
2709	8915.07814267061 \\
2710	8885.76049633306 \\
2711	8792.14392109611 \\
2712	8787.81290515988 \\
2713	8932.48549518352 \\
2714	8940.73108321596 \\
2715	8934.73429191964 \\
2716	8818.4631717855 \\
2717	8772.9875044551 \\
2718	8752.41517875802 \\
2719	8753.33135520606 \\
2720	8687.6998060186 \\
2721	8773.57052583113 \\
2722	8676.28924480199 \\
2723	8674.87333574592 \\
2724	8492.6375113523 \\
2725	8576.75916703674 \\
2726	8643.47347020826 \\
2727	8577.42547718077 \\
2728	8523.45435551392 \\
2729	8486.973875128 \\
2730	8523.87079935394 \\
2731	8445.91251250183 \\
2732	8363.45663217748 \\
2733	8539.52908773877 \\
2734	8555.02079858759 \\
2735	8655.21718649688 \\
2736	8558.35234930777 \\
2737	8680.03723936219 \\
2738	8804.30408122475 \\
2739	8770.15568634295 \\
2740	8735.59084762113 \\
2741	8785.31424211975 \\
2742	8888.4257369092 \\
2743	8941.480682128 \\
2744	8906.41611079815 \\
2745	8862.10648621981 \\
2746	8946.47800820826 \\
2747	8915.82774158265 \\
2748	8798.89031130447 \\
2749	8849.94632609117 \\
2750	8878.34779598067 \\
2751	9071.91089282289 \\
2752	8898.0039452297 \\
2753	8681.86959225829 \\
2754	8634.6448607998 \\
2755	8482.80943672778 \\
2756	8490.7218696882 \\
2757	8400.10369009941 \\
2758	8433.66906360518 \\
2759	8416.84473246829 \\
2760	8409.68189841992 \\
2761	8457.82280632646 \\
2762	8365.28898507357 \\
2763	8507.54620082508 \\
2764	8472.64820703124 \\
2765	8370.78604376186 \\
2766	8327.72575070359 \\
2767	8357.45984088116 \\
2768	8461.82066719067 \\
2769	8321.31251556725 \\
2770	8556.18684133965 \\
2771	8480.06090738363 \\
2772	8423.59112267665 \\
2773	8533.28243013844 \\
2774	8409.01558827588 \\
2775	8238.27361386686 \\
2776	8319.89660651117 \\
2777	8335.471606128 \\
2778	8342.46786264037 \\
2779	8497.80141496857 \\
2780	7942.76506498726 \\
2781	7938.85049289105 \\
2782	7920.11052009006 \\
2783	7893.87455816868 \\
2784	7802.92322350787 \\
2785	7785.68244853096 \\
2786	7938.68391535504 \\
2787	7925.35771247434 \\
2788	7878.29955855185 \\
2789	7981.07789826928 \\
2790	7966.16920879649 \\
2791	7847.56600315823 \\
2792	7851.48057525444 \\
2793	7908.45009256945 \\
2794	7862.80784770304 \\
2795	7770.27402645015 \\
2796	7819.74755464476 \\
2797	7812.41814306037 \\
2798	7780.51854491469 \\
2799	7662.24849434844 \\
2800	7627.93352193063 \\
2801	7776.8538391225 \\
2802	7743.28846561672 \\
2803	7738.9574496805 \\
2804	7648.42255885972 \\
2805	7643.25865524344 \\
2806	7695.98044539023 \\
2807	7787.18164635504 \\
2808	7759.9462192176 \\
2809	7780.51854491469 \\
2810	7820.24728725279 \\
2811	7738.54100584047 \\
2812	7647.33980487566 \\
2813	7567.88232019946 \\
2814	7504.83272282013 \\
2815	7597.94956544905 \\
2816	7720.55063195152 \\
2817	7831.49127093338 \\
2818	7827.41012130117 \\
2819	8031.46760291194 \\
2820	8148.40503319012 \\
2821	8175.47388279155 \\
2822	8176.63992554361 \\
2823	8160.64848208677 \\
2824	8096.68270825939 \\
2825	7862.30811509501 \\
2826	7898.62201794493 \\
2827	7980.82803196527 \\
2828	8035.88190761618 \\
2829	8134.16265386136 \\
2830	8132.74674480529 \\
2831	8211.12147549743 \\
2832	8216.11880157769 \\
2833	8140.24273392569 \\
2834	8156.48404368655 \\
2835	8147.48885674207 \\
2836	8118.75423178055 \\
2837	7940.43297948313 \\
2838	7977.74634754911 \\
2839	8110.34206621211 \\
2840	8129.74834915713 \\
2841	8162.31425744685 \\
2842	8168.9773588872 \\
2843	8275.33711562882 \\
2844	8279.33497649303 \\
2845	8443.91358206972 \\
2846	8503.88149503289 \\
2847	8708.43870925169 \\
2848	8731.50969798891 \\
2849	8801.80541818462 \\
2850	8768.32333344686 \\
2851	8877.26504199661 \\
2852	8954.8068850087 \\
2853	8857.02587137154 \\
2854	8874.26664634845 \\
2855	9105.47626632866 \\
2856	9011.85969109172 \\
2857	9090.90073192789 \\
2858	9134.29418005818 \\
2859	9013.02573384378 \\
2860	8927.07172526324 \\
2861	8889.92493473328 \\
2862	9035.43041243696 \\
2863	8894.75568327753 \\
2864	8951.30875675252 \\
2865	8902.16838362992 \\
2866	8800.38950912855 \\
2867	8793.39325261618 \\
2868	8746.4183874617 \\
2869	8668.7099669136 \\
2870	8559.93483589985 \\
2871	8563.26638662003 \\
2872	8505.63055916098 \\
2873	8497.96799250458 \\
2874	8549.77360620331 \\
2875	8315.98203441497 \\
2876	8197.2122512407 \\
2877	8156.81719875856 \\
2878	8044.37736195262 \\
2879	8183.88604835999 \\
2880	7997.06934172613 \\
2881	7994.32081238198 \\
2882	8197.12896247269 \\
2883	8201.70984471293 \\
2884	8336.72093764806 \\
2885	8328.30877207962 \\
2886	8278.08564497297 \\
2887	8372.36853035395 \\
2888	8444.91304728578 \\
2889	8400.18697886741 \\
2890	8482.72614795977 \\
2891	8496.30221714449 \\
2892	8413.01344914009 \\
2893	8408.09941182783 \\
2894	8340.38564344026 \\
2895	8219.86679613789 \\
2896	8209.12254506533 \\
2897	8160.98163715878 \\
2898	8197.3788287767 \\
2899	8261.01144753206 \\
2900	8262.59393412415 \\
2901	8293.32748951777 \\
2902	8301.90623262222 \\
2903	8250.93350660353 \\
2904	8270.00663447654 \\
2905	8259.762116012 \\
2906	8222.44874794603 \\
2907	8102.26305571568 \\
2908	7847.89915823025 \\
2909	7647.25651610765 \\
2910	7373.23646937318 \\
2911	7446.53058521705 \\
2912	7272.62363762387 \\
2913	7397.22363455845 \\
2914	7360.74315417252 \\
2915	7554.80598362277 \\
2916	7705.80852001475 \\
2917	7704.9756323347 \\
2918	7767.02576449798 \\
2919	7887.62790056835 \\
2920	7431.53860697626 \\
2921	7200.82871960408 \\
2922	7342.16975890754 \\
2923	7564.71734701529 \\
2924	7512.24542317252 \\
2925	7356.74529330831 \\
2926	7329.09342233085 \\
2927	7380.39930342156 \\
2928	7383.89743167774 \\
2929	7561.88552890314 \\
2930	7617.43913716208 \\
2931	7347.58352882783 \\
2932	7016.17752093833 \\
2933	7126.28527224014 \\
2934	7307.93807525773 \\
2935	7324.09609625059 \\
2936	7094.30238532645 \\
2937	6922.56094570138 \\
2938	6987.94262858484 \\
2939	7090.22123569424 \\
2940	7546.89355066235 \\
2941	7587.03873684047 \\
2942	7354.82965164421 \\
2943	7637.09528641112 \\
2944	7544.72804269424 \\
2945	7167.1800573303 \\
2946	7236.80946738198 \\
2947	7380.64916972557 \\
2948	7662.91480449248 \\
2949	7490.59034349138 \\
2950	7947.84567983553 \\
2951	7846.06680533415 \\
2952	7731.62803809611 \\
2953	7443.6987671049 \\
2954	7583.45731981628 \\
2955	7704.14274465466 \\
2956	7711.22228993503 \\
2957	7970.33364719671 \\
2958	7962.00477039627 \\
2959	7952.50985084377 \\
2960	7934.1030331148 \\
2961	7963.08752438033 \\
2962	7839.23712635779 \\
2963	7903.28618895317 \\
2964	7943.34808636329 \\
2965	8010.89527721486 \\
2966	8269.3403243325 \\
2967	8246.85235697132 \\
2968	8220.36652874592 \\
2969	8244.93671530722 \\
2970	8484.80836715988 \\
2971	8485.0582334639 \\
2972	8202.29286608896 \\
2973	7857.14421147874 \\
2974	7920.11052009006 \\
2975	8040.37950108841 \\
2976	8054.20543657714 \\
2977	7953.42602729182 \\
2978	7957.42388815603 \\
2979	7787.18164635504 \\
2980	7769.4411387701 \\
2981	7866.47255349523 \\
2982	7752.61680763322 \\
2983	7778.18645941057 \\
2984	7887.62790056835 \\
2985	7832.65731368544 \\
2986	7864.14046799111 \\
2987	7667.41239796472 \\
2988	7712.05517761508 \\
2989	7537.31534234185 \\
2990	7438.11841964861 \\
2991	7459.85678809776 \\
2992	7753.61627284927 \\
2993	7842.56867707797 \\
2994	8119.25396438858 \\
2995	7996.15316527808 \\
2996	8076.0270937943 \\
2997	8163.31372266291 \\
2998	8012.39447503894 \\
2999	8018.47455510326 \\
3000	7913.3641298817 \\
3001	7954.34220373987 \\
3002	7893.20824802464 \\
3003	7966.16920879649 \\
3004	7964.3368559004 \\
3005	8048.04206774482 \\
3006	7957.42388815603 \\
3007	7957.67375446005 \\
3008	8126.91653104498 \\
3009	8138.82682486961 \\
3010	8213.53684976956 \\
3011	8306.73698116648 \\
3012	8274.83738302079 \\
3013	8272.58858628468 \\
3014	8301.4065000142 \\
3015	8397.10529445125 \\
3016	8465.65195051887 \\
3017	8446.07909003784 \\
3018	8331.89018910381 \\
3019	8272.25543121266 \\
3020	8289.74607249358 \\
3021	8405.76732632371 \\
3022	8344.88323691249 \\
3023	8343.88377169644 \\
3024	8331.39045649578 \\
3025	8376.03323614614 \\
3026	8470.0662552231 \\
3027	8533.28243013844 \\
3028	8505.79713669699 \\
3029	8527.95194898616 \\
3030	8600.32988838198 \\
3031	8549.27387359529 \\
3032	8535.69780441057 \\
3033	8548.77414098726 \\
3034	8468.150613559 \\
3035	8431.42026686906 \\
3036	8507.62948959309 \\
3037	8771.98803923905 \\
3038	8810.63402759309 \\
3039	8884.34458727698 \\
3040	8855.19351847544 \\
3041	8856.94258260353 \\
3042	8827.54164749798 \\
3043	8856.1929836915 \\
3044	8780.4834935755 \\
3045	8820.96183482564 \\
3046	8876.18228801255 \\
3047	8898.08723399771 \\
3048	8931.90247380749 \\
3049	9018.18963746005 \\
3050	9101.22853916043 \\
3051	9131.54565071404 \\
3052	9186.43294882893 \\
3053	9191.59685244521 \\
3054	9158.11476770744 \\
3055	9105.22640002465 \\
3056	9112.38923407302 \\
3057	9104.97653372063 \\
3058	9164.02827023575 \\
3059	9170.77466044411 \\
3060	9136.20982172228 \\
3061	8913.82881115054 \\
3062	8890.84111118133 \\
3063	9073.993112023 \\
3064	9043.34284539738 \\
3065	9157.44845756341 \\
3066	9198.50982018957 \\
3067	9322.1103519081 \\
3068	9519.33815454251 \\
3069	9579.13948996967 \\
3070	9544.82451755186 \\
3071	9374.49898698287 \\
3072	9365.08735619837 \\
3073	9285.62987152217 \\
3074	9361.42265040618 \\
3075	9551.57090776022 \\
3076	9483.69056183663 \\
3077	9541.40967806368 \\
3078	9112.80567791305 \\
3079	9166.44364450788 \\
3080	9253.23054076846 \\
3081	9182.10193289271 \\
3082	8927.98790171129 \\
3083	8851.77867898726 \\
3084	8716.76758605213 \\
3085	8789.56196928798 \\
3086	8974.96276686577 \\
3087	8849.19672717913 \\
3088	8969.54899694548 \\
3089	9014.27506536384 \\
3090	8861.02373223575 \\
3091	8910.58054919837 \\
3092	9065.08121384653 \\
3093	8682.95234624235 \\
3094	8772.15461677506 \\
3095	8788.89565914394 \\
3096	8743.08683674152 \\
3097	8829.04084532206 \\
3098	8842.70020327478 \\
3099	8960.97025384103 \\
3100	9117.38656015329 \\
3101	8945.39525422421 \\
3102	8827.791513802 \\
3103	8802.30515079265 \\
3104	8842.70020327478 \\
3105	8924.07332961508 \\
3106	9088.23549135175 \\
3107	8896.25488110161 \\
3108	8931.23616366346 \\
3109	8730.67681030887 \\
3110	8446.82868894988 \\
3111	8558.01919423575 \\
3112	8721.9314896684 \\
3113	8493.80355410436 \\
3114	8582.75595833305 \\
3115	8639.14245427203 \\
3116	8615.40515539078 \\
3117	8737.83964435725 \\
3118	8619.40301625499 \\
3119	8576.17614566071 \\
3120	8386.19446584267 \\
3121	8257.9297631159 \\
3122	8284.49888010931 \\
3123	8553.77146706753 \\
3124	8503.46505119287 \\
3125	8549.35716236329 \\
3126	8533.44900767445 \\
3127	8678.95448537814 \\
3128	8704.44084838748 \\
3129	8870.18549671623 \\
3130	8929.40381076736 \\
3131	9069.24565224675 \\
3132	9469.36489373988 \\
3133	9637.27505003674 \\
3134	9483.44069553262 \\
3135	9499.43213898946 \\
3136	9525.91796721486 \\
3137	9473.77919844411 \\
3138	9666.59269637429 \\
3139	9643.9381514771 \\
3140	9692.57879199166 \\
3141	9688.74750866346 \\
3142	9602.4603450109 \\
3143	9581.80473054581 \\
3144	9535.57946430337 \\
3145	9573.14269867336 \\
3146	9562.6483139048 \\
3147	9548.90566718408 \\
3148	9656.59804421376 \\
3149	9570.72732440123 \\
3150	9532.2479135832 \\
3151	9621.20031781189 \\
3152	9784.1131480285 \\
3153	9716.31609087292 \\
3154	9519.92117591855 \\
3155	9446.62706007468 \\
3156	9529.99911684708 \\
3157	9703.15646552822 \\
3158	9758.12705241113 \\
3159	9801.1873454694 \\
3160	9863.32076640068 \\
3161	9934.03293043641 \\
3162	9933.53319782839 \\
3163	9996.83266151173 \\
3164	9866.15258451283 \\
3165	9791.94229222091 \\
3166	9799.52157010931 \\
3167	9807.68386937374 \\
3168	9707.57077023245 \\
3169	9671.09028984653 \\
3170	9716.48266840893 \\
3171	9721.89643832921 \\
3172	9727.56007455351 \\
3173	9779.36568825225 \\
3174	9751.21408466676 \\
3175	9704.48908581629 \\
3176	9476.94417162828 \\
3177	9451.62438615494 \\
3178	9550.65473131217 \\
3179	9606.04176203509 \\
3180	9368.66877322256 \\
3181	9460.2864180274 \\
3182	9386.99230218353 \\
3183	9389.82412029568 \\
3184	9397.73655325609 \\
3185	9372.41676778276 \\
3186	9356.50861309392 \\
3187	9449.54216695483 \\
3188	9450.8747872429 \\
3189	9466.94951946775 \\
3190	9499.01569514944 \\
3191	9497.68307486137 \\
3192	9544.49136247984 \\
3193	9691.24617170359 \\
3194	9560.06636209667 \\
3195	9587.2185004661 \\
3196	9681.00165323905 \\
3197	9708.4036579125 \\
3198	9661.59537029403 \\
3199	9715.15004812086 \\
3200	9775.20124985203 \\
3201	9674.2552630307 \\
3202	9169.10888508402 \\
3203	9028.5174446926 \\
3204	9008.27827406753 \\
3205	9085.3203844716 \\
3206	9075.07586600706 \\
3207	9185.01703977286 \\
3208	9162.52907241167 \\
3209	9072.99364680694 \\
3210	9104.56008988061 \\
3211	9098.56329858429 \\
3212	9063.83188232646 \\
3213	9047.5072837976 \\
3214	9214.33468611041 \\
3215	9274.96890921761 \\
3216	9316.61329321981 \\
3217	9282.21503203399 \\
3218	9197.01062236549 \\
3219	9199.67586294163 \\
3220	8989.37172373053 \\
3221	8905.74980065411 \\
3222	8961.96971905708 \\
3223	8959.30447848094 \\
3224	8896.0883035656 \\
3225	8950.22600276846 \\
3226	8870.51865178825 \\
3227	8849.11343841112 \\
3228	8901.41878471788 \\
3229	8818.54646055351 \\
3230	8849.44659348314 \\
3231	8750.83269216593 \\
3232	8718.51665018023 \\
3233	8718.43336141222 \\
3234	8732.75902950898 \\
3235	8714.35221178001 \\
3236	8688.86584877066 \\
3237	8451.24299365411 \\
3238	8338.71986808017 \\
3239	8509.96157509721 \\
3240	8506.71331314504 \\
3241	8466.06839435889 \\
3242	8565.51518335614 \\
3243	8657.29940569699 \\
3244	8576.34272319672 \\
3245	8525.36999717803 \\
3246	8516.20823269754 \\
3247	8519.12333957769 \\
3248	8566.68122610821 \\
3249	8526.8691950021 \\
3250	8506.96317944905 \\
3251	8520.20609356175 \\
3252	8559.18523698781 \\
3253	8519.37320588171 \\
3254	8620.73563654306 \\
3255	8639.22574304004 \\
3256	8613.57280249468 \\
3257	8568.59686777231 \\
3258	8619.73617132701 \\
3259	8876.01571047654 \\
3260	8942.39685857605 \\
3261	8948.47693864037 \\
3262	8919.07600353482 \\
3263	8937.6493987998 \\
3264	8975.71236577781 \\
3265	8900.58589703784 \\
3266	9033.59805954086 \\
3267	8970.38188462553 \\
3268	9008.61142913954 \\
3269	8869.6024753402 \\
3270	8920.15875751887 \\
3271	8820.04565837759 \\
3272	8739.58870848534 \\
3273	8773.32065952712 \\
3274	8765.4915153347 \\
3275	9049.92265806973 \\
3276	9033.43148200485 \\
3277	9034.84739106093 \\
3278	8967.63335528138 \\
3279	9105.80942140068 \\
3280	9116.38709493724 \\
3281	9205.00634409392 \\
3282	9237.98869622366 \\
3283	9367.66930800651 \\
3284	9360.75634026214 \\
3285	9337.2689076849 \\
3286	9384.24377283938 \\
3287	9316.77987075582 \\
3288	9401.23468151228 \\
3289	9283.21449725005 \\
3290	9343.51556528523 \\
3291	9293.20914941057 \\
3292	9213.00206582234 \\
3293	9273.80286646555 \\
3294	9293.12586064257 \\
3295	9318.3623573479 \\
3296	9264.47452444906 \\
3297	9156.61556988336 \\
3298	9202.25781474977 \\
3299	9248.64965852822 \\
3300	9268.22251900925 \\
3301	9395.987489128 \\
3302	9341.35005731711 \\
3303	9499.43213898946 \\
3304	9421.30727460134 \\
3305	9212.66891075032 \\
3306	9266.14029980914 \\
3307	9348.01315875747 \\
3308	9360.83962903015 \\
3309	9459.28695281134 \\
3310	9578.63975736165 \\
3311	9548.82237841607 \\
3312	9543.07545342377 \\
3313	9528.00018641497 \\
3314	9531.99804727918 \\
3315	9396.48722173603 \\
3316	9344.68160803729 \\
3317	9378.49684784708 \\
3318	9295.79110121871 \\
3319	9257.64484547269 \\
3320	9151.86811010711 \\
3321	9120.38495580145 \\
3322	9177.93749449249 \\
3323	9314.94751785972 \\
3324	9312.36556605159 \\
3325	9308.20112765137 \\
3326	9320.194710244 \\
3327	9363.33829207028 \\
3328	9427.30406589766 \\
3329	9388.99123261563 \\
3330	9286.71262550623 \\
3331	9261.89257264092 \\
3332	9201.42492706973 \\
3333	9223.16329551887 \\
3334	9325.60848016428 \\
3335	9316.5300044518 \\
3336	9197.67693250953 \\
3337	9168.775730012 \\
3338	9152.86757532316 \\
3339	8974.87947809776 \\
3340	9042.50995771734 \\
3341	9106.14257647269 \\
3342	9186.34966006093 \\
3343	9315.36396169974 \\
3344	9415.89350468105 \\
3345	9533.99697771129 \\
3346	9513.3413632462 \\
3347	9572.30981099331 \\
3348	9590.13360734625 \\
3349	9513.17478571019 \\
3350	9653.09991595758 \\
3351	9683.33373874317 \\
3352	9633.86021054856 \\
3353	9745.96689228248 \\
3354	9799.3549925733 \\
3355	9807.43400306973 \\
3356	9781.94764006038 \\
3357	9780.53173100431 \\
3358	9808.18360198177 \\
3359	9893.22143411426 \\
3360	9897.96889389051 \\
3361	9992.16849050349 \\
3362	10033.9794520417 \\
3363	9838.58400230337 \\
3364	9831.92090086302 \\
3365	9922.03934784378 \\
3366	10017.9880085848 \\
3367	9781.69777375637 \\
3368	9760.37584914724 \\
3369	9620.28414136385 \\
3370	9639.94029061288 \\
3371	9594.7977783545 \\
3372	9487.77171146885 \\
3373	9468.69858359584 \\
3374	9506.09524042982 \\
3375	9447.29337021871 \\
3376	9403.65005578441 \\
3377	9310.7830794595 \\
3378	9329.10660842047 \\
3379	9473.86248721211 \\
3380	9472.69644446005 \\
3381	9480.85874372448 \\
3382	9284.46382877011 \\
3383	9092.982951128 \\
3384	9161.27974089161 \\
3385	9343.76543158924 \\
3386	9421.64042967336 \\
3387	9309.36717040343 \\
3388	9617.95205585972 \\
3389	9625.36475621211 \\
3390	9584.30339358595 \\
3391	9753.62945893889 \\
3392	9745.21729337044 \\
3393	9833.83654252712 \\
3394	9885.47557868985 \\
3395	9867.98493740893 \\
3396	9941.19576448479 \\
3397	9941.94536339683 \\
3398	9957.52036301366 \\
3399	9883.80980332976 \\
3400	9913.12744966731 \\
3401	9954.02223475747 \\
3402	9955.43814381355 \\
3403	9880.7281189136 \\
3404	9905.54817177891 \\
3405	10004.1620730961 \\
3406	10006.6607361363 \\
3407	9984.00619123905 \\
3408	10084.4524454524 \\
3409	10188.6466942259 \\
3410	10157.9964276002 \\
3411	10232.9563188042 \\
3412	10253.1954894293 \\
3413	10258.0262379735 \\
3414	10202.1394746426 \\
3415	10159.0791815843 \\
3416	10185.8148761137 \\
3417	10185.1485659697 \\
3418	10155.2478982561 \\
3419	10300.2536433518 \\
3420	10296.2557824875 \\
3421	10149.8341283358 \\
3422	10196.8922822583 \\
3423	10177.5692880813 \\
3424	10178.0690206893 \\
3425	10066.5453603314 \\
3426	10127.0130059026 \\
3427	10191.728378642 \\
3428	10295.7560498795 \\
3429	10206.5537793468 \\
3430	10217.1314528834 \\
3431	10317.5777070967 \\
3432	10248.864473493 \\
3433	10375.7132671637 \\
3434	10383.2925450521 \\
3435	10380.87717078 \\
3436	10414.3592555178 \\
3437	10439.5124634551 \\
3438	10385.3747642522 \\
3439	10535.0446803562 \\
3440	10491.5679434579 \\
3441	10514.3057771231 \\
3442	10518.8866593633 \\
3443	10901.0155269675 \\
3444	11084.2508165772 \\
3445	11068.4259506563 \\
3446	11190.1108407107 \\
3447	11158.9608414771 \\
3448	11113.6517516827 \\
3449	11193.4423914309 \\
3450	11064.3448010241 \\
3451	11715.9128331225 \\
3452	11677.6832886085 \\
3453	11613.9673810851 \\
3454	11663.2743317437 \\
3455	11437.4784816838 \\
3456	11340.4470669587 \\
3457	11350.0252752792 \\
3458	11334.0338318223 \\
3459	11232.421534857 \\
3460	11245.4145826657 \\
3461	11437.2286153798 \\
3462	11482.7042827102 \\
3463	11309.297067725 \\
3464	11373.0129752484 \\
3465	11322.2901155337 \\
3466	11354.6894462874 \\
3467	11538.8409123452 \\
3468	11555.7485322501 \\
3469	11509.1068221676 \\
3470	11610.1360977569 \\
3471	11604.3891727646 \\
3472	11640.2033430065 \\
3473	11664.4403744958 \\
3474	11703.3362291539 \\
3475	11704.5855606739 \\
3476	11676.3506683204 \\
3477	11616.2994665893 \\
3478	11561.6620347784 \\
3479	11400.9147125299 \\
3480	11431.2318240835 \\
3481	11363.4347669279 \\
3482	11351.5244731033 \\
3483	11349.9419865112 \\
3484	11254.6596359142 \\
3485	11165.2907878454 \\
3486	11300.0520144766 \\
3487	11480.4554859741 \\
3488	11517.185832664 \\
3489	11452.8036149966 \\
3490	11479.289443222 \\
3491	11406.7449262902 \\
3492	11484.7865019103 \\
3493	11615.0501350692 \\
3494	11679.7655078086 \\
3495	11681.9310157767 \\
3496	11635.3725944623 \\
3497	11621.7965252775 \\
3498	11670.4371657921 \\
3499	11625.8776749098 \\
3500	11775.4643022457 \\
3501	11628.2097604139 \\
3502	11578.8195209873 \\
3503	11653.1963908152 \\
3504	11601.4740658845 \\
3505	11587.7314191637 \\
3506	11516.436233752 \\
3507	11599.5584242204 \\
3508	11777.8796765178 \\
3509	11905.4780691005 \\
3510	11975.8570780642 \\
3511	12082.2168348059 \\
3512	12124.4442401841 \\
3513	12302.2657598735 \\
3514	12396.5486452545 \\
3515	12313.6763210901 \\
3516	12319.0068022424 \\
3517	12379.1412927415 \\
3518	12242.9641570543 \\
3519	12029.9947772671 \\
3520	11993.2644305772 \\
3521	12057.8965145486 \\
3522	11970.859751984 \\
3523	11905.7279354045 \\
3524	12201.0699067481 \\
3525	12133.9391597366 \\
3526	12124.9439727921 \\
3527	12224.0576067173 \\
3528	12371.4787260851 \\
3529	12380.8903568696 \\
3530	12155.7608169537 \\
3531	11962.5308751835 \\
3532	11885.3221872435 \\
3533	11876.327000299 \\
3534	11958.2831480153 \\
3535	11584.9828898196 \\
3536	11787.5411736063 \\
3537	11630.208690846 \\
3538	11650.8643053111 \\
3539	11697.1728603215 \\
3540	11821.4397021841 \\
3541	11855.5880970659 \\
3542	11945.7065440467 \\
3543	12135.1884912567 \\
3544	12135.1052024887 \\
3545	12161.507741946 \\
3546	12196.9054683479 \\
3547	12266.4515896316 \\
3548	12024.5810073468 \\
3549	11968.8608215519 \\
3550	12108.3695079592 \\
3551	12182.7463777872 \\
3552	12264.3693704315 \\
3553	12262.5370175354 \\
3554	12307.5962410258 \\
3555	12231.9700396778 \\
3556	12218.4772592611 \\
3557	11969.7769979999 \\
3558	12182.1633564111 \\
3559	12132.5232506805 \\
3560	12161.6743194821 \\
3561	12030.9109537151 \\
3562	12059.3124236046 \\
3563	12133.9391597366 \\
3564	12021.1661678586 \\
3565	11955.3680411352 \\
3566	11890.5693796277 \\
3567	12041.4886272517 \\
3568	12108.6193742633 \\
3569	12149.1810042814 \\
3570	12105.2878235431 \\
3571	12171.2525278026 \\
3572	12094.8767275425 \\
3573	12295.6026584331 \\
3574	12268.0340762237 \\
3575	11825.6041405843 \\
3576	11668.688101664 \\
3577	11797.3692482308 \\
3578	11822.1893010961 \\
3579	11950.8704476629 \\
3580	11885.7386310835 \\
3581	11866.6655032105 \\
3582	11745.6469233001 \\
3583	11739.8167095398 \\
3584	11744.314303012 \\
3585	11696.8397052495 \\
3586	11557.0811525381 \\
3587	11569.4911789708 \\
3588	11496.7800845029 \\
3589	11592.0624351 \\
3590	11577.4869006992 \\
3591	11782.8770025981 \\
3592	11744.897324388 \\
3593	11748.9784740203 \\
3594	11698.5887693776 \\
3595	11687.677940769 \\
3596	11719.8274052187 \\
3597	11725.574330211 \\
3598	11633.2903752622 \\
3599	11700.8375661137 \\
3600	11669.8541444161 \\
3601	11626.8771401258 \\
3602	11708.3335552341 \\
3603	11844.5939796893 \\
3604	12004.9248580978 \\
3605	12028.245713139 \\
3606	12086.8810058141 \\
3607	12482.669231371 \\
3608	12392.7173619263 \\
3609	12410.3745807432 \\
3610	12334.3319355552 \\
3611	12403.9613456068 \\
3612	12430.6970401363 \\
3613	12422.2015857998 \\
3614	12470.3424937064 \\
3615	12461.8470393699 \\
3616	12452.4354085854 \\
3617	12461.8470393699 \\
3618	12558.295432719 \\
3619	12514.3189632127 \\
3620	12488.9991777393 \\
3621	12473.6740444265 \\
3622	12564.2922240153 \\
3623	12774.9295182984 \\
3624	12755.3566578174 \\
3625	12741.1142784887 \\
3626	12697.4709640543 \\
3627	12606.4363406255 \\
3628	12716.5440919274 \\
3629	12671.901312277 \\
3630	12640.1682916673 \\
3631	12835.2305863336 \\
3632	12984.8172136695 \\
3633	12832.8152120615 \\
3634	12752.7747060093 \\
3635	12731.7859364722 \\
3636	12787.0063896591 \\
3637	12743.6962302968 \\
3638	12778.8440903946 \\
3639	12932.0954235227 \\
3640	12772.7640103303 \\
3641	12701.0523810785 \\
3642	12561.2105395992 \\
3643	12464.34570241 \\
3644	12329.4178982429 \\
3645	12327.3356790428 \\
3646	12422.5347408718 \\
3647	12472.8411567465 \\
3648	12561.8768497432 \\
3649	12491.2479744755 \\
3650	12554.8805932308 \\
3651	12528.8112088454 \\
3652	12588.5292555046 \\
3653	12593.4432928169 \\
3654	12582.1993091363 \\
3655	12555.5469033749 \\
3656	12515.9847385728 \\
3657	12515.2351396607 \\
3658	12493.3301936756 \\
3659	12364.6490471088 \\
3660	12226.9727135975 \\
3661	12194.5733828438 \\
3662	12345.5759192358 \\
3663	12147.6818064573 \\
3664	12006.5906334579 \\
3665	12025.0807399548 \\
3666	12474.4236433386 \\
3667	12507.9057280763 \\
3668	12594.1096029609 \\
3669	12548.6339356305 \\
3670	12612.7662869939 \\
3671	12707.6321937509 \\
3672	12728.037941912 \\
3673	12769.6823259142 \\
3674	12803.914009564 \\
3675	12779.0106679307 \\
3676	12856.8023772468 \\
3677	12944.2555836514 \\
3678	12950.1690861797 \\
3679	12900.4456916811 \\
3680	12952.9176155238 \\
3681	13018.7990310153 \\
3682	13029.0435494799 \\
3683	13145.148092078 \\
3684	13052.0312494491 \\
3685	13019.7984962314 \\
3686	13032.041945128 \\
3687	12998.0601277822 \\
3688	13128.2404721731 \\
3689	13084.5138689708 \\
3690	13146.5640011341 \\
3691	13409.839796796 \\
3692	13368.4452790978 \\
3693	13375.1916693061 \\
3694	13532.0244194584 \\
3695	13594.9074393017 \\
3696	13389.4340486349 \\
3697	13324.8019646635 \\
3698	13541.7692053149 \\
3699	13054.8630675612 \\
3700	12889.0351304645 \\
3701	12963.4952890604 \\
3702	13048.3665436569 \\
3703	12852.9710939186 \\
3704	12588.4459667366 \\
3705	12696.4714988383 \\
3706	12743.9460966008 \\
3707	12561.7102722072 \\
3708	12606.6029181616 \\
3709	12498.5773860598 \\
3710	12376.6426297014 \\
3711	12171.9188379466 \\
3712	12230.7207081577 \\
3713	12015.0027990263 \\
3714	12087.5473159581 \\
3715	12410.1247144392 \\
3716	12347.4082721319 \\
3717	12514.1523856767 \\
3718	12506.5731077883 \\
3719	12593.4432928169 \\
3720	12521.7316635651 \\
3721	12556.7129461269 \\
3722	12754.2739038333 \\
3723	12935.0105304029 \\
3724	13027.7109291918 \\
3725	13137.9852580296 \\
3726	13005.3895393666 \\
3727	13040.2042443924 \\
3728	13152.2276373584 \\
3729	13205.6990264172 \\
3730	13169.0519684953 \\
3731	13161.0562467668 \\
3732	13379.6059740104 \\
3733	13342.3758947124 \\
3734	13457.3143945585 \\
3735	13413.4212138202 \\
3736	13677.2800308581 \\
3737	13682.6105120104 \\
3738	13628.3062352715 \\
3739	13708.2634525557 \\
3740	13799.7978085926 \\
3741	13869.6770849483 \\
3742	13907.6567631583 \\
3743	13771.063183631 \\
3744	13859.1827001797 \\
3745	14081.7302882875 \\
3746	14079.2316252473 \\
3747	14045.2498079015 \\
3748	14116.6282820813 \\
3749	14050.6635778218 \\
3750	14241.1449902479 \\
3751	14143.6971316827 \\
3752	14019.3470010522 \\
3753	14023.7613057564 \\
3754	14270.6292141214 \\
3755	13966.0421895293 \\
3756	13855.6012831555 \\
3757	13883.086576597 \\
3758	13811.9579687212 \\
3759	14220.9891083908 \\
3760	14303.1118336431 \\
3761	14474.8532732682 \\
3762	14537.1532717355 \\
3763	14495.6754652693 \\
3764	14425.7961889136 \\
3765	14493.5099573012 \\
3766	14428.6280070258 \\
3767	14120.9592980175 \\
3768	14468.1068830599 \\
3769	14393.1469918559 \\
3770	14442.0374986745 \\
3771	14676.3288030708 \\
3772	14445.5356269307 \\
3773	14630.4366919004 \\
3774	14792.933078277 \\
3775	14749.0398975387 \\
3776	14799.8460460214 \\
3777	14923.8630215799 \\
3778	14896.2944393705 \\
3779	14988.4951055513 \\
3780	15140.9968397674 \\
3781	14974.7524588306 \\
3782	14851.0686383441 \\
3783	14931.1924331643 \\
3784	15089.0246485326 \\
3785	14928.8603476602 \\
3786	14919.1988505717 \\
3787	14995.6579395997 \\
3788	14959.6771918218 \\
3789	14878.3873542495 \\
3790	14911.2031288433 \\
3791	14970.6713091984 \\
3792	14834.9939061192 \\
3793	15055.7091413309 \\
3794	15149.9920267119 \\
3795	15120.0080702303 \\
3796	14919.2821393397 \\
3797	15203.8798596107 \\
3798	15639.2302499697 \\
3799	15648.9750358262 \\
3800	15867.2748967657 \\
3801	15906.1707514238 \\
3802	15886.5978909428 \\
3803	15854.7815815651 \\
3804	15892.011660863 \\
3805	15925.4937456008 \\
3806	15714.9397400857 \\
3807	15690.8692861324 \\
3808	15674.0449549955 \\
3809	15624.0716941929 \\
3810	15503.9692907306 \\
3811	15229.9492439961 \\
3812	14861.5630231126 \\
3813	14825.4989865667 \\
3814	14989.2447044634 \\
3815	15442.5854687113 \\
3816	15045.0481790263 \\
3817	15291.9160873914 \\
3818	15272.2599381423 \\
3819	15319.6512471368 \\
3820	15452.8299871759 \\
3821	15194.0517849862 \\
3822	15128.9199684067 \\
3823	15118.9253162462 \\
3824	15092.3561992528 \\
3825	15299.9118091198 \\
3826	15352.4670217306 \\
3827	15239.1110084766 \\
3828	15374.3719677157 \\
3829	15527.7065896118 \\
3830	15563.0210272457 \\
3831	15660.1357307388 \\
3832	15747.2557820714 \\
3833	15630.7347956332 \\
3834	15547.1128725568 \\
3835	15747.2557820714 \\
3836	15546.9462950208 \\
3837	15397.1098013809 \\
3838	15519.0445577394 \\
3839	15517.0456273072 \\
3840	15423.2624745343 \\
3841	15364.9603369312 \\
3842	15492.2255744419 \\
3843	15587.424636271 \\
3844	15375.2881441638 \\
3845	15317.7356054727 \\
3846	15254.6860080934 \\
3847	15525.7076591797 \\
3848	15112.5953698779 \\
3849	15052.7940344507 \\
3850	14854.0670339922 \\
3851	15363.7942941792 \\
3852	15303.493226144 \\
3853	15219.2049929235 \\
3854	15465.3233023765 \\
3855	15282.4211678389 \\
3856	15320.5674235849 \\
3857	15507.0509751467 \\
3858	15511.0488360109 \\
3859	15540.3664823485 \\
3860	15554.1091290692 \\
3861	15600.0845290076 \\
3862	15362.2950963551 \\
3863	15637.0647420016 \\
3864	15638.3973622897 \\
3865	15401.5241060851 \\
3866	15480.8983019933 \\
3867	15372.6229035876 \\
3868	15389.1973684205 \\
3869	15263.5979062699 \\
3870	15161.7357430005 \\
3871	14999.0727790879 \\
3872	14883.3846803298 \\
3873	15130.5857437668 \\
3874	15152.57397852 \\
3875	15081.6119481803 \\
3876	14945.7679675651 \\
3877	15124.5056637025 \\
3878	15010.8997841445 \\
3879	15056.1255851709 \\
3880	15442.8353350153 \\
3881	15585.2591283028 \\
3882	15469.4877407767 \\
3883	15059.9568684991 \\
3884	15213.3747791632 \\
3885	14779.3570090923 \\
3886	14667.2503273584 \\
3887	14943.685748365 \\
3888	14918.3659628916 \\
3889	14811.58976231 \\
3890	14660.837092222 \\
3891	14599.6198477388 \\
3892	14573.3838858174 \\
3893	14871.8908303452 \\
3894	15177.0608763133 \\
3895	15450.0814578317 \\
3896	15495.2239700901 \\
3897	15457.4941581841 \\
3898	15609.4961597921 \\
3899	15599.6680851676 \\
3900	15739.426637879 \\
3901	15663.217415155 \\
3902	15666.0492332671 \\
3903	15646.4763727861 \\
3904	15635.6488329455 \\
3905	15456.9111368081 \\
3906	15537.2015091643 \\
3907	15637.9809184496 \\
3908	15700.7806495249 \\
3909	15833.459656956 \\
3910	15888.8466876789 \\
3911	15937.4040394254 \\
3912	16124.8870562033 \\
3913	16204.5111184156 \\
3914	15987.2940114601 \\
3915	16120.6393290351 \\
3916	16006.5337168691 \\
3917	15957.7264988185 \\
3918	16102.2325113062 \\
3919	16178.9414666382 \\
3920	16457.5423956129 \\
3921	16368.0902587762 \\
3922	16140.3787670522 \\
3923	16079.994410249 \\
3924	15639.0636724337 \\
3925	14958.1779939977 \\
3926	15327.8968351693 \\
3927	14934.2741175805 \\
3928	15146.1607433837 \\
3929	15193.8852074502 \\
3930	15114.261145238 \\
3931	14769.4456456998 \\
3932	14739.7948442902 \\
3933	14990.6606135194 \\
3934	14732.0489888658 \\
3935	14825.8321416387 \\
3936	14856.4824082644 \\
3937	14989.0781269274 \\
3938	14803.5107518136 \\
3939	14727.8845504656 \\
3940	14683.1584820472 \\
3941	14438.8725254903 \\
3942	14668.8328139505 \\
3943	14607.9487245392 \\
3944	14404.3909755365 \\
3945	14547.9808115761 \\
3946	14205.080953702 \\
3947	14341.6745332292 \\
3948	13815.8725408174 \\
3949	14138.5332280664 \\
3950	13886.5014160851 \\
3951	13892.4982073815 \\
3952	14161.9373718757 \\
3953	13904.9915225821 \\
3954	13895.8297581016 \\
3955	14300.363304299 \\
3956	14332.0130361407 \\
3957	14267.9639735453 \\
3958	14309.8582238515 \\
3959	14388.3995320796 \\
3960	14598.7869600588 \\
3961	14623.107280316 \\
3962	14595.9551419466 \\
3963	14589.6251955783 \\
3964	14585.37746841 \\
3965	14709.4777327366 \\
3966	14849.56944052 \\
3967	14937.0226469246 \\
3968	15181.6417585535 \\
3969	15385.6159513963 \\
3970	15355.9651499867 \\
3971	15279.7559272627 \\
3972	15308.3239746882 \\
3973	15429.0926882946 \\
3974	15368.0420213474 \\
3975	15314.9037873606 \\
3976	15283.5872105909 \\
3977	15376.2043206118 \\
3978	15639.0636724337 \\
3979	15523.0424186036 \\
3980	15287.8349377591 \\
3981	15304.242825056 \\
3982	15376.0377430758 \\
3983	15188.6380150659 \\
3984	14975.0023251346 \\
3985	14881.4690386657 \\
3986	15080.4459054282 \\
3987	15082.1116807883 \\
3988	15040.9670293941 \\
3989	15143.4122140395 \\
3990	14956.1790635656 \\
3991	14696.8178399999 \\
3992	14922.8635563639 \\
3993	14945.3515237251 \\
3994	14980.2495175189 \\
3995	15117.9258510302 \\
3996	15233.6972385563 \\
3997	15213.1249128592 \\
3998	14977.5009881748 \\
3999	14885.2170332259 \\
4000	15016.3968428328 \\
4001	14653.9241244777 \\
4002	14507.2526040219 \\
4003	14285.7044811302 \\
4004	14076.5663846712 \\
4005	13971.6225369856 \\
4006	14387.9830882396 \\
4007	14299.1139727789 \\
4008	14275.3766738977 \\
4009	14196.0857667575 \\
4010	14121.7088969296 \\
4011	14018.4308246041 \\
4012	14200.7499377657 \\
4013	14121.7088969296 \\
4014	14277.6254706338 \\
4015	14304.9441865392 \\
4016	13636.801689608 \\
4017	13529.8589114903 \\
4018	13326.6343175596 \\
4019	13337.4618574001 \\
4020	13214.6942133617 \\
4021	13294.9845857179 \\
4022	13352.6204131769 \\
4023	13089.9276388911 \\
4024	13103.0039754678 \\
4025	13029.7098596239 \\
4026	13579.998749829 \\
4027	13207.5313793133 \\
4028	13397.2631928273 \\
4029	13852.8527538114 \\
4030	13787.4710709279 \\
4031	13827.283102034 \\
4032	13927.8959337833 \\
4033	13411.8387272281 \\
4034	13382.6043696585 \\
4035	13371.1938084419 \\
4036	13205.1160050412 \\
4037	13042.2864635926 \\
4038	13014.3847263111 \\
4039	13101.0050450357 \\
4040	12668.4031840208 \\
4041	12775.0960958344 \\
4042	12868.7126710714 \\
4043	12541.5543903501 \\
4044	12709.214680343 \\
4045	13066.3569175458 \\
4046	12945.8380702435 \\
4047	13370.6107870659 \\
4048	13301.4811096222 \\
4049	13272.4966183567 \\
4050	13343.0422048564 \\
4051	13096.4241627954 \\
4052	12791.8371382033 \\
4053	12989.8145397498 \\
4054	13109.3339218361 \\
4055	13086.1796443309 \\
4056	13289.4875270296 \\
4057	13235.0999615227 \\
4058	13260.7529020681 \\
4059	13542.602092995 \\
4060	13563.0911299241 \\
4061	13502.1237517448 \\
4062	13608.4835084865 \\
4063	13379.0229526343 \\
4064	13588.4942041654 \\
4065	13751.823478222 \\
4066	13448.818940222 \\
4067	13293.6519654298 \\
4068	13245.8442125953 \\
4069	13076.6847247784 \\
4070	12904.0271087053 \\
4071	12946.7542466915 \\
4072	12952.6677492198 \\
4073	12797.1676193556 \\
4074	12821.4879396129 \\
4075	13096.4241627954 \\
4076	12984.5673473655 \\
4077	12955.832722404 \\
4078	13029.9597259279 \\
4079	12834.4809874216 \\
4080	13391.266401531 \\
4081	13392.7655993551 \\
4082	13735.0824358531 \\
4083	13765.6494137108 \\
4084	13713.92708878 \\
4085	13965.8756119933 \\
4086	13813.7070328493 \\
4087	13892.7480736855 \\
4088	13983.1996757382 \\
4089	14240.4786801038 \\
4090	14282.123064106 \\
4091	14220.3227982468 \\
4092	14073.151545183 \\
4093	13983.6994083463 \\
4094	13941.472002968 \\
4095	13893.1645175255 \\
4096	13752.6563659021 \\
4097	13564.8401940522 \\
4098	13611.1487490626 \\
4099	13410.006374332 \\
4100	13385.0197439307 \\
4101	13246.5938115073 \\
4102	13512.5348477454 \\
4103	13390.2669363149 \\
4104	13212.1955503215 \\
4105	13095.5912751154 \\
4106	13219.6915394419 \\
4107	13258.420816564 \\
4108	13090.4273714991 \\
4109	13199.6189463529 \\
4110	12841.1440888619 \\
4111	12948.5865995876 \\
4112	12829.9001051813 \\
4113	12975.322294117 \\
4114	12913.4387394898 \\
4115	12995.9779085821 \\
4116	13057.1951530653 \\
4117	13168.9686797272 \\
4118	13029.3767045519 \\
4119	12835.9801852457 \\
4120	12893.0329913287 \\
4121	12910.2737663056 \\
4122	13067.5229602979 \\
4123	12999.3094593023 \\
4124	12816.0741696926 \\
4125	12524.8966367492 \\
4126	12348.7408924199 \\
4127	12245.7126863985 \\
4128	12457.2661571297 \\
4129	12105.9541336871 \\
4130	12330.167497155 \\
4131	12700.6359372385 \\
4132	12644.3327300675 \\
4133	12751.4420857212 \\
4134	12881.6224301121 \\
4135	11992.5981204331 \\
4136	12280.1942363523 \\
4137	12543.1368769422 \\
4138	12618.0134793782 \\
4139	12834.8974312616 \\
4140	12747.860668697 \\
4141	12683.3118734936 \\
4142	12493.1636161396 \\
4143	12646.7481043397 \\
4144	12842.143554078 \\
4145	13113.9148040763 \\
4146	13094.7583874353 \\
4147	13164.554375023 \\
4148	13103.3371305398 \\
4149	13141.7332525898 \\
4150	13115.9970232764 \\
4151	13107.91801278 \\
4152	13284.4902009493 \\
4153	13174.9654710236 \\
4154	13055.4460889373 \\
4155	13096.2575852594 \\
4156	13029.1268382479 \\
4157	13029.4599933199 \\
4158	12989.5646734458 \\
4159	13077.4343236904 \\
4160	13017.9661433353 \\
4161	12796.7511755156 \\
4162	12686.4768466778 \\
4163	12748.7768451451 \\
4164	12984.9005024375 \\
4165	12990.2309835898 \\
4166	13291.9861900697 \\
4167	13288.2381955095 \\
4168	13674.1983464419 \\
4169	13621.3932675271 \\
4170	13872.2590367564 \\
4171	13677.2800308581 \\
4172	13500.6245539208 \\
4173	13668.2015551456 \\
4174	13604.2357813182 \\
4175	13556.5113172517 \\
4176	13703.2661264755 \\
4177	13648.2955395926 \\
4178	13570.3372527404 \\
4179	13342.1260284084 \\
4180	13311.9754943908 \\
4181	13339.9605204403 \\
4182	13232.9344535546 \\
4183	13243.4288383232 \\
4184	13393.9316421071 \\
4185	13437.0752239334 \\
4186	13527.1936709142 \\
4187	13519.0313716497 \\
4188	13515.4499546255 \\
4189	13332.7976863919 \\
4190	13188.4582514403 \\
4191	13129.4898036932 \\
4192	13084.0974251308 \\
4193	12695.0555897822 \\
4194	12599.1902178092 \\
4195	12722.7074607597 \\
4196	12622.0113402424 \\
4197	12637.0033184832 \\
4198	12804.746897244 \\
4199	12716.1276480873 \\
4200	12534.0584012297 \\
4201	12645.6653503556 \\
4202	12657.4090666442 \\
4203	12722.1244393836 \\
4204	12465.0120125541 \\
4205	12460.0146864738 \\
4206	12671.068424597 \\
4207	12745.6951607289 \\
4208	12755.6065241214 \\
4209	12539.222304846 \\
4210	12788.8387425552 \\
4211	12747.277647321 \\
4212	12867.7964946233 \\
4213	12759.0213636096 \\
4214	13006.8054484227 \\
4215	12772.6807215623 \\
4216	12922.1007713622 \\
4217	12938.6752361951 \\
4218	13054.7797787932 \\
4219	13078.2672113705 \\
4220	12940.0078564832 \\
4221	12835.6470301736 \\
4222	12808.7447581082 \\
4223	12860.3005055029 \\
4224	12910.6069213776 \\
4225	12808.4948918042 \\
4226	12766.017620122 \\
4227	12612.6829982259 \\
4228	12781.0095983628 \\
4229	12624.7598695865 \\
4230	12776.1788498185 \\
4231	12884.0378043842 \\
4232	12848.8899442863 \\
4233	12561.0439620631 \\
4234	12568.4566624155 \\
4235	12573.4539884958 \\
4236	13044.0355277207 \\
4237	12933.4280438108 \\
4238	13244.5948810752 \\
4239	13334.879905592 \\
4240	13263.3348538762 \\
4241	13230.9355231225 \\
4242	13229.8527691385 \\
4243	13285.7395324694 \\
4244	13388.5178721868 \\
4245	13217.1095876338 \\
4246	13209.6968872814 \\
4247	13200.1186789609 \\
4248	13104.5031732918 \\
4249	12998.7264379263 \\
4250	13147.8133326541 \\
4251	13089.094751211 \\
4252	13193.3722887525 \\
4253	13340.3769642803 \\
4254	13573.1690708526 \\
4255	13470.9737525112 \\
4256	13577.3335092528 \\
4257	13388.6011609548 \\
4258	12993.479245542 \\
4259	12911.6896753617 \\
4260	12938.8418137311 \\
4261	12824.6529127971 \\
4262	12696.8879426783 \\
4263	12754.8569252094 \\
4264	12775.6791172105 \\
4265	12851.3053185585 \\
4266	12871.9609330236 \\
4267	12808.9113356442 \\
4268	12796.8344642836 \\
4269	12820.5717631648 \\
4270	12729.287273432 \\
4271	12563.2094700313 \\
4272	12495.5789904117 \\
4273	12529.2276526855 \\
4274	12431.5299278163 \\
4275	12429.4477086162 \\
4276	12497.9110759158 \\
4277	12699.9696270945 \\
4278	12469.4263172583 \\
4279	12562.2932935832 \\
4280	12576.61896168 \\
4281	12502.8251132281 \\
4282	12428.1983770961 \\
4283	12133.0229832885 \\
4284	12137.5205767608 \\
4285	12346.9918282918 \\
4286	12158.5926350659 \\
4287	12131.4404966965 \\
4288	12220.8926335332 \\
4289	12746.6113371769 \\
4290	12599.8565279532 \\
4291	12617.5137467701 \\
4292	12581.7828652962 \\
4293	12489.8320654194 \\
4294	12403.0451691588 \\
4295	12489.1657552753 \\
4296	12587.1133464485 \\
4297	12609.1848699697 \\
4298	12592.6936939048 \\
4299	12571.8715019037 \\
4300	12456.6831357536 \\
4301	12495.1625465717 \\
4302	12504.7407548922 \\
4303	12534.2249787657 \\
4304	12636.5868746431 \\
4305	12572.8709671198 \\
4306	12633.505190227 \\
4307	12332.5828714271 \\
4308	12268.4505200637 \\
4309	12345.9090743078 \\
4310	12438.6094730967 \\
4311	12350.40666778 \\
4312	12324.7537272347 \\
4313	12410.0414256712 \\
4314	12415.9549281995 \\
4315	12438.0264517206 \\
4316	12474.9233759466 \\
4317	12507.4059954683 \\
4318	12632.9221688509 \\
4319	12665.1549220686 \\
4320	12198.737821244 \\
4321	12089.7961126943 \\
4322	12072.6386264854 \\
4323	12025.9136276349 \\
4324	12019.8335475706 \\
4325	11928.2991915337 \\
4326	12153.6785977536 \\
4327	12152.9289988416 \\
};
\addplot [line width=0.56pt, black, opacity=1, dashed]
table [row sep=\\]{%
4328	12223.3080078053 \\
4329	5891.11284273491 \\
4330	5917.93182603233 \\
4331	5892.61204055899 \\
4332	5812.32166820275 \\
4333	5913.18436625608 \\
4334	5960.07594264255 \\
4335	5983.14693137977 \\
4336	5974.73476581133 \\
4337	6009.04973822914 \\
4338	6005.55160997296 \\
4339	5996.47313426048 \\
4340	6019.5441229977 \\
4341	6013.71390923739 \\
4342	6025.374336758 \\
4343	6338.87325952656 \\
4344	6353.44879392733 \\
4345	6334.54224359033 \\
4346	6462.8069463171 \\
4347	6478.71510100594 \\
4348	6490.62539483057 \\
4349	6466.13849703728 \\
4350	6426.40975469918 \\
4351	6458.80908545289 \\
4352	6462.22392494107 \\
4353	6392.34464858538 \\
4354	6363.44344608786 \\
4355	6337.7905055425 \\
4356	6313.47018528522 \\
4357	6393.01095872942 \\
4358	6554.50787988995 \\
4359	6488.12673179044 \\
4360	6528.68836180858 \\
4361	6455.2276684287 \\
4362	6401.08996922584 \\
4363	6453.64518183662 \\
4364	6481.54691911809 \\
4365	6573.16456392293 \\
4366	6397.59184096966 \\
4367	6259.49906361837 \\
4368	6239.17660422529 \\
4369	6268.24438425883 \\
4370	6242.00842233744 \\
4371	6308.38957043695 \\
4372	6421.57900615493 \\
4373	6552.59223822584 \\
4374	6572.83140885091 \\
4375	6607.56282510875 \\
4376	6514.02953863981 \\
4377	6312.47072006916 \\
4378	6494.12352308676 \\
4379	6551.00975163376 \\
4380	6628.21843957384 \\
4381	6683.27231522475 \\
4382	6695.84891919341 \\
4383	6829.69396937648 \\
4384	6780.8034625579 \\
4385	6738.90921225168 \\
4386	6861.26041245015 \\
4387	6763.56268758099 \\
4388	6789.29891689434 \\
4389	6828.02819401639 \\
4390	6949.62979530281 \\
4391	6989.2752488729 \\
4392	7043.49623684377 \\
4393	7059.48768030061 \\
4394	7166.18059211425 \\
4395	7133.28152875251 \\
4396	7151.60505771348 \\
4397	7250.21895903069 \\
4398	7400.80505158264 \\
4399	7347.0837962198 \\
4400	7393.39235123025 \\
4401	7360.2434215645 \\
4402	7441.86641420881 \\
4403	7391.64328710215 \\
4404	7258.29796952711 \\
4405	7322.4303208905 \\
4406	7484.84341849908 \\
4407	7446.28071891304 \\
4408	7479.42964857879 \\
4409	7411.63259142321 \\
4410	7468.85197504223 \\
4411	7537.06547603783 \\
4412	7577.37723975196 \\
4413	7408.13446316703 \\
4414	7347.91668389984 \\
4415	7250.88526917472 \\
4416	7320.34810169039 \\
4417	7434.53700262442 \\
4418	7457.35812505762 \\
4419	7460.52309824179 \\
4420	7508.58071738033 \\
4421	7429.78954284817 \\
4422	7396.89047948643 \\
4423	7531.98486118956 \\
4424	7503.91654637208 \\
4425	7572.21333613569 \\
4426	7523.65598438913 \\
4427	7434.95344646444 \\
4428	7475.8482315546 \\
4429	7510.16320397241 \\
4430	7553.80651840672 \\
4431	7498.33619891579 \\
4432	7388.31173638198 \\
4433	7067.64997956504 \\
4434	7134.36428273657 \\
4435	7256.71548293503 \\
4436	7226.06521630941 \\
4437	7294.028851001 \\
4438	7377.56748530941 \\
4439	7357.24502591634 \\
4440	7390.6438218861 \\
4441	7258.1313919911 \\
4442	7155.60291857769 \\
4443	6952.71147971897 \\
4444	7022.67404484267 \\
4445	7120.87150231985 \\
4446	7067.98313463706 \\
4447	7052.24155748423 \\
4448	7013.34570282618 \\
4449	6991.44075684102 \\
4450	7065.73433790094 \\
4451	7029.75359012304 \\
4452	7050.15933828412 \\
4453	7070.06535383717 \\
4454	7179.67337253096 \\
4455	7107.62858820716 \\
4456	7081.39262628577 \\
4457	7181.50572542706 \\
4458	7158.10158161782 \\
4459	7138.6952986728 \\
4460	7133.19823998451 \\
4461	7075.31254622145 \\
4462	7045.32858973987 \\
4463	6917.81348592513 \\
4464	6973.20051664806 \\
4465	6846.10185667334 \\
4466	6852.8482468817 \\
4467	6599.23394830831 \\
4468	6724.50025538692 \\
4469	6697.84784962551 \\
4470	6766.72766076515 \\
4471	6674.36041704827 \\
4472	6720.16923945069 \\
4473	6734.57819631545 \\
4474	6723.91723401089 \\
4475	6806.03995926323 \\
4476	6893.07672182783 \\
4477	6831.35974473657 \\
4478	6641.29477615053 \\
4479	6821.86482518407 \\
4480	6809.53808751941 \\
4481	6798.87712521485 \\
4482	6629.05132725388 \\
4483	6618.72352002134 \\
4484	6756.89958614063 \\
4485	6632.88261058209 \\
4486	6703.51148584981 \\
4487	6586.32418926763 \\
4488	6698.93060360957 \\
4489	6678.19170037648 \\
4490	6544.51322772942 \\
4491	6679.19116559253 \\
4492	6726.41589705102 \\
4493	6761.14731330886 \\
4494	6817.95025308786 \\
4495	6799.12699151886 \\
4496	6656.86977576735 \\
4497	6606.5633598927 \\
4498	6467.05467348533 \\
4499	6378.76857940066 \\
4500	6399.50748263376 \\
4501	6492.37445895866 \\
4502	6557.17312046609 \\
4503	6504.11817524728 \\
4504	6403.83849856999 \\
4505	6448.56456698835 \\
4506	6724.75012169094 \\
4507	6817.70038678384 \\
4508	6919.81241635724 \\
4509	6802.87498607906 \\
4510	6733.82859740342 \\
4511	6918.39650730116 \\
4512	6905.23688195647 \\
4513	7019.5090716585 \\
4514	7014.51174557824 \\
4515	7044.91214589984 \\
4516	7040.3312636596 \\
4517	6990.19142532095 \\
4518	7110.04396247928 \\
4519	7130.03326680034 \\
4520	7221.31775653316 \\
4521	7286.94930572063 \\
4522	7338.67163065136 \\
4523	7299.85906476131 \\
4524	7319.93165785037 \\
4525	7307.52163141771 \\
4526	7378.90010559748 \\
4527	7253.55050975086 \\
4528	7208.40799749248 \\
4529	7081.05947121375 \\
4530	7151.60505771348 \\
4531	7016.01094340232 \\
4532	7072.4807281093 \\
4533	7107.96174327917 \\
4534	7118.45612804773 \\
4535	7070.98153028522 \\
4536	7217.23660690094 \\
4537	7194.24890693173 \\
4538	7111.62644907137 \\
4539	7182.08874680309 \\
4540	7171.59436203453 \\
4541	7184.92056491524 \\
4542	7086.63981867005 \\
4543	6923.31054461342 \\
4544	6975.11615831216 \\
4545	6994.43915248918 \\
4546	6981.36281591249 \\
4547	6999.18661226543 \\
4548	6983.69490141661 \\
4549	6665.69838517582 \\
4550	6831.27645596856 \\
4551	6869.00626787455 \\
4552	6762.56322236493 \\
4553	6834.85787299275 \\
4554	6771.72498684542 \\
4555	6759.39824918077 \\
4556	6857.26255158593 \\
4557	6880.58340662717 \\
4558	6884.16482365135 \\
4559	6838.60586755295 \\
4560	6664.94878626378 \\
4561	6686.2707108729 \\
4562	6688.85266268104 \\
4563	6716.75439996251 \\
4564	6792.46389007851 \\
4565	6871.7547972187 \\
4566	6834.52471792073 \\
4567	6725.999453211 \\
4568	6709.50827714613 \\
4569	6594.56977730006 \\
4570	6569.83301320275 \\
4571	6635.38127362222 \\
4572	6760.0645593248 \\
4573	6743.15693941991 \\
4574	6704.51095106587 \\
4575	6806.28982556724 \\
4576	6684.02191413679 \\
4577	6503.20199879924 \\
4578	6234.01270060902 \\
4579	6245.17339552161 \\
4580	6386.18127975306 \\
4581	5953.91257381023 \\
4582	5748.8556269834 \\
4583	5779.83904868104 \\
4584	5924.76150500869 \\
4585	5663.48463977889 \\
4586	5705.96191146114 \\
4587	5700.88129661287 \\
4588	5716.6228737657 \\
4589	5424.02943176625 \\
4590	5784.33664215327 \\
4591	5595.5210050873 \\
4592	5926.26070283277 \\
4593	5945.58369700979 \\
4594	5914.76685284816 \\
4595	5815.0701975469 \\
4596	5673.89573577944 \\
4597	5875.6211318861 \\
4598	6143.89425362826 \\
4599	5970.07059480308 \\
4600	5732.69760599055 \\
4601	5748.68904944739 \\
4602	5567.70255657383 \\
4603	5602.18410652765 \\
4604	5513.39827983497 \\
4605	5697.6330346607 \\
4606	5809.23998378659 \\
4607	5780.50535882507 \\
4608	5669.73129737922 \\
4609	5828.47968919561 \\
4610	5859.54639966125 \\
4611	5806.15829937043 \\
4612	5847.55281706861 \\
4613	5805.82514429841 \\
4614	5831.81123991578 \\
4615	5880.20201412634 \\
4616	6084.0096294331 \\
4617	6008.13356178109 \\
4618	5992.64185093227 \\
4619	5853.21645329291 \\
4620	5736.86204439077 \\
4621	5843.5549562044 \\
4622	5712.8748792055 \\
4623	5644.32822313788 \\
4624	5592.10616559912 \\
4625	5669.14827600319 \\
4626	5723.95228535009 \\
4627	5708.12741942925 \\
4628	5684.473409316 \\
4629	5566.9529576618 \\
4630	5683.64052163596 \\
4631	5687.72167126817 \\
4632	5668.73183216317 \\
4633	5853.21645329291 \\
4634	5829.31257687565 \\
4635	6247.83863609775 \\
4636	6178.54238111809 \\
4637	6247.08903718571 \\
4638	6384.76537069698 \\
4639	6409.00240218626 \\
4640	6326.4632330939 \\
4641	6266.57860889874 \\
4642	6290.31590777999 \\
4643	6202.52954630336 \\
4644	6178.54238111809 \\
4645	6132.31711487565 \\
4646	6116.74211525883 \\
4647	6011.88155634129 \\
4648	6089.92313196141 \\
4649	6116.82540402683 \\
4650	6067.43516460022 \\
4651	6106.91404063431 \\
4652	6035.45227768654 \\
4653	6004.21898968489 \\
4654	6076.84679538472 \\
4655	6071.93275807246 \\
4656	6156.97059020495 \\
4657	6203.3624339834 \\
4658	6081.51096639297 \\
4659	6032.8703258784 \\
4660	6185.62192639846 \\
4661	6178.54238111809 \\
4662	6106.33101925828 \\
4663	6124.48797068324 \\
4664	6119.49064460297 \\
4665	6053.02620773546 \\
4666	5996.55642302848 \\
4667	6099.2514739779 \\
4668	6082.84358668104 \\
4669	6068.9343624243 \\
4670	6044.197598327 \\
4671	6048.61190303123 \\
4672	5920.59706660847 \\
4673	5871.62327102188 \\
4674	5890.19666628686 \\
4675	5749.02220451941 \\
4676	5718.4552266618 \\
4677	5736.61217808675 \\
4678	5882.11765579044 \\
4679	5834.30990295591 \\
4680	5863.04452791743 \\
4681	5783.08731063321 \\
4682	5847.05308446059 \\
4683	5822.14974282727 \\
4684	5809.4898500906 \\
4685	5876.20415326213 \\
4686	5893.27835070303 \\
4687	5768.51177623244 \\
4688	5773.59239108071 \\
4689	5680.30897091578 \\
4690	5639.74734089764 \\
4691	5669.81458614723 \\
4692	5938.33757419341 \\
4693	5965.48971256284 \\
4694	5884.36645252656 \\
4695	5736.19573424673 \\
4696	5886.69853803068 \\
4697	5727.9501462143 \\
4698	5628.58664598505 \\
4699	5701.21445168488 \\
4700	5479.9994838652 \\
4701	5414.36793467774 \\
4702	5439.60443138307 \\
4703	5376.38825646773 \\
4704	5397.12715970083 \\
4705	5289.51807143914 \\
4706	5350.90189345838 \\
4707	5158.17168429621 \\
4708	5011.58345260847 \\
4709	5052.72810400264 \\
4710	5097.03772858098 \\
4711	5217.14013204332 \\
4712	5339.9077760818 \\
4713	5422.19707887015 \\
4714	5437.27234587895 \\
4715	5385.63330971622 \\
4716	5570.03464207796 \\
4717	5548.96258377284 \\
4718	5488.57822696966 \\
4719	5536.38597980418 \\
4720	5556.04212905322 \\
4721	5641.91284886575 \\
4722	5660.90268797076 \\
4723	5558.70736962936 \\
4724	5496.40737116207 \\
4725	5616.59306339241 \\
4726	5513.981301211 \\
4727	5571.78370620605 \\
4728	5441.76993935118 \\
4729	5503.65349397845 \\
4730	5572.94974895811 \\
4731	5397.29373723684 \\
4732	5489.24453711369 \\
4733	5617.09279600044 \\
4734	5604.76605833579 \\
4735	5398.95951259692 \\
4736	5397.21044846883 \\
4737	5335.49347137757 \\
4738	5543.38223631655 \\
4739	5512.31552585091 \\
4740	5578.77996271842 \\
4741	5565.62033737372 \\
4742	5623.75589744079 \\
4743	5592.60589820715 \\
4744	5571.36726236603 \\
4745	5679.22621693172 \\
4746	5579.44627286245 \\
4747	5498.40630159418 \\
4748	5352.06793621045 \\
4749	5528.88999068378 \\
4750	5487.41218421759 \\
4751	5440.43731906311 \\
4752	5359.56392533084 \\
4753	5455.01285346388 \\
4754	5502.23758492238 \\
4755	5449.34921723958 \\
4756	5331.32903297735 \\
4757	5390.63063579648 \\
4758	5793.58169540176 \\
4759	5796.58009104992 \\
4760	5715.78998608565 \\
4761	5706.37835530116 \\
4762	5796.58009104992 \\
4763	5606.34854492788 \\
4764	5345.90456737812 \\
4765	4887.15003320989 \\
4766	4825.51634488664 \\
4767	4764.54896670742 \\
4768	4949.36674290918 \\
4769	4714.65899467279 \\
4770	4699.16728382397 \\
4771	4564.15619088884 \\
4772	4666.35150923024 \\
4773	4559.40873111259 \\
4774	4919.13292012358 \\
4775	4897.06139660242 \\
4776	4738.89602616207 \\
4777	4659.68840778988 \\
4778	4777.95845835613 \\
4779	4762.46674750731 \\
4780	4834.76139813513 \\
4781	4698.08452983991 \\
4782	4624.124103852 \\
4783	4467.70779753975 \\
4784	4335.61181148477 \\
4785	4401.16007190423 \\
4786	4553.9116724243 \\
4787	4667.43426321429 \\
4788	4772.62797720385 \\
4789	5002.67155443199 \\
4790	5104.03398509335 \\
4791	5033.23853228961 \\
4792	4824.51687967059 \\
4793	4975.68599359857 \\
4794	4797.61460760517 \\
4795	4575.15030826542 \\
4796	4410.40512515272 \\
4797	4339.02665097295 \\
4798	4390.41582083166 \\
4799	4499.0243743094 \\
4800	4601.88600279483 \\
4801	4442.63787837042 \\
4802	4509.18560400594 \\
4803	4393.99723785585 \\
4804	4812.68987461396 \\
4805	5093.78946662881 \\
4806	4917.4671447635 \\
4807	5042.90002937812 \\
4808	5088.37569670852 \\
4809	4874.0736966332 \\
4810	5030.24013664145 \\
4811	5085.21072352435 \\
4812	5120.35858362221 \\
4813	4829.01447314282 \\
4814	5177.07823463321 \\
4815	5340.82395252985 \\
4816	5321.50095835283 \\
4817	5347.90349781023 \\
4818	5228.30082695591 \\
4819	5076.88184672391 \\
4820	5164.00189805652 \\
4821	5168.16633645674 \\
4822	5224.63612116372 \\
4823	5281.43906094272 \\
4824	5263.11553198175 \\
4825	5284.9371891989 \\
4826	5246.62435591688 \\
4827	5209.47756538692 \\
4828	5474.08598133689 \\
4829	5531.22207618791 \\
4830	5588.35817103893 \\
4831	5551.21138050896 \\
4832	5575.86485583827 \\
4833	5462.17568751226 \\
4834	5411.7859828696 \\
4835	5327.16459457713 \\
4836	5278.10751022254 \\
4837	5400.375421653 \\
4838	5391.46352347653 \\
4839	5257.61847329346 \\
4840	5277.60777761451 \\
4841	5316.08718843255 \\
4842	5343.23932680198 \\
4843	5387.1325075403 \\
4844	5402.70750715712 \\
4845	5484.16392226542 \\
4846	5397.87675861287 \\
4847	5515.06405519506 \\
4848	5474.91886901693 \\
4849	5582.2780909746 \\
4850	5704.71257994107 \\
4851	5742.69225815108 \\
4852	5864.87688081353 \\
4853	5814.40388740286 \\
4854	5806.90789828247 \\
4855	5821.15027761122 \\
4856	5699.88183139681 \\
4857	5624.92194019286 \\
4858	5781.58811280913 \\
4859	5638.58129814558 \\
4860	5617.92568368049 \\
4861	5756.01846103178 \\
4862	5623.33945360077 \\
4863	5561.62247650951 \\
4864	5486.99574037757 \\
4865	5571.03410729401 \\
4866	5683.39065533194 \\
4867	5726.53423715822 \\
4868	5621.84025577669 \\
4869	5512.81525845894 \\
4870	5539.21779791633 \\
4871	5330.66272283332 \\
4872	5241.62702983661 \\
4873	5227.46793927587 \\
4874	5291.26713556724 \\
4875	5348.23665288224 \\
4876	5335.9932039856 \\
4877	5407.78812200539 \\
4878	5474.66900271292 \\
4879	5435.85643682287 \\
4880	5454.26325455184 \\
4881	5539.63424175635 \\
4882	5379.13678581188 \\
4883	5485.82969762551 \\
4884	5507.40148853865 \\
4885	5552.62728956504 \\
4886	5376.22167893172 \\
4887	5255.95269793337 \\
4888	5162.66927776844 \\
4889	5260.70015770962 \\
4890	5393.04601006861 \\
4891	5645.74413219396 \\
4892	5637.91498800154 \\
4893	5665.06712637097 \\
4894	5648.32608400209 \\
4895	5750.18824727147 \\
4896	5790.41672221759 \\
4897	5896.5266126552 \\
4898	5756.68477117581 \\
4899	5824.23196202738 \\
4900	5758.76699037592 \\
4901	5622.17341084871 \\
4902	5692.96886365245 \\
4903	5858.04720183717 \\
4904	5937.08824267334 \\
4905	6061.43837330391 \\
4906	6171.1296807657 \\
4907	6021.29318712579 \\
4908	6158.38649926103 \\
4909	6185.70521516647 \\
4910	6370.43970260023 \\
4911	6504.03488647928 \\
4912	6627.63541819781 \\
4913	6604.31456315658 \\
4914	6695.51576412139 \\
4915	6643.54357288665 \\
4916	6539.59919041716 \\
4917	6413.5832844265 \\
4918	6438.56991482782 \\
4919	6411.00133261837 \\
4920	6529.85440456064 \\
4921	6492.95748033469 \\
4922	6359.52887399165 \\
4923	6278.82205779539 \\
4924	6315.0526718773 \\
4925	6407.33662682617 \\
4926	6381.01737613678 \\
4927	6393.67726887345 \\
4928	6402.0894344419 \\
4929	6565.25213096251 \\
4930	6560.08822734624 \\
4931	6457.64304270083 \\
4932	6433.82245505157 \\
4933	6427.65908621925 \\
4934	6459.55868436493 \\
4935	6392.7610924254 \\
4936	6492.87419156669 \\
4937	6682.3561387767 \\
4938	6631.05025768599 \\
4939	6535.26817448093 \\
4940	6497.87151764695 \\
4941	6492.95748033469 \\
4942	6514.36269371183 \\
4943	6381.51710874481 \\
4944	6407.08676052216 \\
4945	6585.57459035559 \\
4946	6711.50720757824 \\
4947	6841.27110812909 \\
4948	6919.39597251722 \\
4949	6809.03835491139 \\
4950	6941.38420727038 \\
4951	6770.64223286136 \\
4952	6772.97431836548 \\
4953	6732.32939957934 \\
4954	6785.96736617417 \\
4955	6759.64811548478 \\
4956	6783.38541436603 \\
4957	6808.45533353536 \\
4958	6868.75640157054 \\
4959	6896.57485008401 \\
4960	6860.17765846609 \\
4961	6960.12418007137 \\
4962	7062.65265348478 \\
4963	7119.45559326378 \\
4964	7217.73633950897 \\
4965	7243.30599128632 \\
4966	7398.97269868654 \\
4967	7341.08700492348 \\
4968	7299.7757759933 \\
4969	7329.34328863486 \\
4970	7389.47777913404 \\
4971	7581.70825568819 \\
4972	7549.97523507851 \\
4973	7483.59408697901 \\
4974	7402.55411571073 \\
4975	7322.18045458649 \\
4976	7372.07042662112 \\
4977	7459.10718918572 \\
4978	7374.06935705323 \\
4979	7281.95197964036 \\
4980	7386.8958273259 \\
4981	7472.68325837043 \\
4982	7353.49703135614 \\
4983	7170.09516421045 \\
4984	7212.90559096471 \\
4985	7160.10051204993 \\
4986	7248.13673983058 \\
4987	7445.78098630501 \\
4988	7367.48954438088 \\
4989	7250.96855794273 \\
4990	7031.33607671513 \\
4991	6975.61589092018 \\
4992	7100.9654867668 \\
4993	7071.89770673327 \\
4994	6979.44717424839 \\
4995	6932.88875293393 \\
4996	6895.57538486796 \\
4997	6982.86201373657 \\
4998	7063.98527377285 \\
4999	7048.57685169204 \\
5000	7061.98634334075 \\
5001	6998.85345719341 \\
5002	7082.80853534185 \\
5003	7102.7145508949 \\
5004	7141.02738417692 \\
5005	7172.7604047866 \\
5006	7326.34489298671 \\
5007	7349.08272665191 \\
5008	7273.70639160793 \\
5009	7356.24556070028 \\
5010	7329.84302124289 \\
5011	7036.4999803314 \\
5012	7140.6109403369 \\
5013	7141.69369432095 \\
5014	7085.55706468599 \\
5015	7076.72845527752 \\
5016	6966.03768259968 \\
5017	6900.0729783402 \\
5018	6994.18928618517 \\
5019	7082.64195780584 \\
5020	7117.8731066717 \\
5021	7170.09516421045 \\
5022	7121.45452369589 \\
5023	7190.58420113954 \\
5024	7176.25853304278 \\
5025	7385.31334073382 \\
5026	7362.07577446059 \\
5027	7351.49810092403 \\
5028	7440.20063884872 \\
5029	7394.72497151832 \\
5030	7387.31227116593 \\
5031	7346.25090853976 \\
5032	7366.82323423684 \\
5033	7295.27818252107 \\
5034	7472.18352576241 \\
5035	7378.31708422145 \\
5036	7416.87978380749 \\
5037	7411.88245772722 \\
5038	7360.3267103325 \\
5039	7353.49703135614 \\
5040	7582.20798829622 \\
5041	7753.94942792129 \\
5042	7664.16413601255 \\
5043	7819.91413218077 \\
5044	7783.10049672283 \\
5045	7824.41172565301 \\
5046	7841.2360567899 \\
5047	7884.37963861617 \\
5048	7643.00878893943 \\
5049	7571.96346983168 \\
5050	7574.79528794383 \\
5051	7531.15197350952 \\
5052	7568.29876403948 \\
5053	7653.00344109996 \\
5054	7607.02804116153 \\
5055	7674.24207694108 \\
5056	7530.90210720551 \\
5057	7577.12737344795 \\
5058	7504.58285651612 \\
5059	7511.16266918846 \\
5060	7493.67202790754 \\
5061	7381.39876863761 \\
5062	7469.60157395427 \\
5063	7423.45959647983 \\
5064	7297.52697925718 \\
5065	7207.32524350842 \\
5066	7250.38553656669 \\
5067	7230.22965470963 \\
5068	7267.12657893558 \\
5069	7203.0775163402 \\
5070	7297.52697925718 \\
5071	7239.39141919011 \\
5072	7144.60880120111 \\
5073	7292.02992056889 \\
5074	7411.71588019121 \\
5075	7386.06293964586 \\
5076	7393.14248492623 \\
5077	7387.89529254196 \\
5078	7279.61989413624 \\
5079	7303.69034808951 \\
5080	7262.37911915933 \\
5081	7209.40746270853 \\
5082	7211.98941451667 \\
5083	7401.13820665465 \\
5084	7380.56588095757 \\
5085	7449.3624033292 \\
5086	7426.70785843201 \\
5087	7359.82697772447 \\
5088	7369.821629885 \\
5089	7476.51454169864 \\
5090	7383.14783276571 \\
5091	7379.56641574152 \\
5092	7359.82697772447 \\
5093	7363.07523967665 \\
5094	7410.13339359913 \\
5095	7378.06721791744 \\
5096	7930.60490485862 \\
5097	7957.34059938803 \\
5098	8157.81666397461 \\
5099	8155.90102231051 \\
5100	8093.1012912352 \\
5101	7951.76025193173 \\
5102	7873.05236616758 \\
5103	7895.95677736879 \\
5104	7896.04006613679 \\
5105	7896.53979874482 \\
5106	7948.34541244355 \\
5107	7882.04755311205 \\
5108	7753.36640654526 \\
5109	7883.0470183281 \\
5110	7921.85958421815 \\
5111	7947.59581353151 \\
5112	8058.53645251337 \\
5113	7930.85477116263 \\
5114	7836.82175208566 \\
5115	7853.14635061453 \\
5116	7848.56546837428 \\
5117	7868.88792776736 \\
5118	7985.1590479015 \\
5119	8002.06666780639 \\
5120	8019.64059785532 \\
5121	8060.9518267855 \\
5122	8219.61692983388 \\
5123	8263.75997687621 \\
5124	8279.33497649303 \\
5125	8377.36585643421 \\
5126	8330.30770251172 \\
5127	8402.10262053152 \\
5128	8404.35141726763 \\
5129	8434.16879621321 \\
5130	8612.90649235065 \\
5131	8555.68710873162 \\
5132	8625.98282892734 \\
5133	8656.29994048094 \\
5134	8623.3175883512 \\
5135	8589.75221484542 \\
5136	8712.60314765191 \\
5137	8654.96732019287 \\
5138	8658.46544844905 \\
5139	8615.32186662277 \\
5140	8492.05448997627 \\
5141	8635.39445971184 \\
5142	8633.56210681574 \\
5143	8534.86491673053 \\
5144	8953.64084225664 \\
5145	8910.83041550238 \\
5146	8853.94418695538 \\
5147	8869.10274273218 \\
5148	8935.73375713569 \\
5149	8886.5933840131 \\
5150	8871.76798330832 \\
5151	8796.39164826434 \\
5152	8853.52774311536 \\
5153	8733.67520595703 \\
5154	8787.31317255186 \\
5155	8854.94365217143 \\
5156	8810.8838938971 \\
5157	8730.09378893284 \\
5158	8618.57012857495 \\
5159	8749.74993818187 \\
5160	8648.88724012855 \\
5161	8918.7428484628 \\
5162	8736.34044653317 \\
5163	8527.95194898616 \\
5164	8329.55810359968 \\
5165	8035.38217500815 \\
5166	8394.77320894713 \\
5167	8304.57147319836 \\
5168	8485.47467730392 \\
5169	8234.19246423465 \\
5170	8197.04567370469 \\
5171	8351.12989451282 \\
5172	8137.99393718957 \\
5173	7981.24447580529 \\
5174	7940.93271209116 \\
5175	7927.52322044245 \\
5176	7816.16613762057 \\
5177	8009.31279062277 \\
5178	8191.21545994438 \\
5179	8219.45035229787 \\
5180	8259.51224970798 \\
5181	8237.52401495482 \\
5182	8376.53296875416 \\
5183	8571.09553081244 \\
5184	8466.90128203894 \\
5185	8335.30502859199 \\
5186	8133.07989987731 \\
5187	8298.99112574207 \\
5188	8312.65048369479 \\
5189	8204.04193021706 \\
5190	8271.83898737264 \\
5191	8339.13631192019 \\
5192	8372.70168542596 \\
5193	8333.97240830392 \\
5194	8331.89018910381 \\
5195	8341.2185311203 \\
5196	8503.04860735285 \\
};
\path [draw=white, fill opacity=0] (axis cs:0,1214.21879337425)
--(axis cs:0,17847.8752955536);

\path [draw=white, fill opacity=0] (axis cs:1,1214.21879337425)
--(axis cs:1,17847.8752955536);

\path [draw=white, fill opacity=0] (axis cs:-259.8,0)
--(axis cs:5455.8,0);

\path [draw=white, fill opacity=0] (axis cs:-259.8,1)
--(axis cs:5455.8,1);

\end{axis}

\end{tikzpicture}
